Confidence set for group membership

Our confidence set quantifies the statistical uncertainty from data-driven group assignments in grouped panel models. It covers the true group memberships jointly for all units with pre-specified probability and is constructed by inverting many simultaneous unit-specific one-sided tests for group membership. We justify our approach under $N, T \to \infty$ asymptotics using tools from high-dimensional statistics, some of which we extend in this paper. We provide Monte Carlo evidence that the confidence set has adequate coverage in finite samples.An empirical application illustrates the use of our confidence set.

==> data/derived/figures/figure1.tex <==
% Created by tikzDevice version 0.12.4 on 2023-11-09 14:27:16
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,216.81);
\begin{scope}
\path[clip] ( 25.03, 36.76) rectangle (336.32,216.81);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{239,243,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (233.49, 93.33) --
	(233.27, 92.90) --
	(233.17, 92.60) --
	(233.19, 92.19) --
	(233.20, 92.16) --
	(233.27, 91.89) --
	(233.25, 91.76) --
	(233.29, 91.62) --
	(233.55, 91.26) --
	(233.63, 90.87) --
	(233.63, 90.67) --
	(233.51, 90.42) --
	(233.54, 90.22) --
	(233.41, 89.80) --
	(233.43, 89.60) --
	(233.44, 89.43) --
	(233.33, 89.25) --
	(233.38, 88.99) --
	(233.33, 88.82) --
	(233.38, 88.68) --
	(233.50, 88.62) --
	(233.65, 88.42) --
	(233.75, 88.15) --
	(233.83, 87.70) --
	(231.46, 87.70) --
	(231.45, 87.70) --
	(228.78, 87.65) --
	(228.05, 87.67) --
	(227.06, 87.64) --
	(225.50, 87.68) --
	(225.12, 87.68) --
	(223.24, 87.71) --
	(221.11, 87.71) --
	(221.15, 87.43) --
	(220.97, 86.99) --
	(221.02, 86.83) --
	(221.38, 86.47) --
	(221.46, 86.26) --
	(221.78, 86.01) --
	(221.99, 85.94) --
	(222.08, 85.80) --
	(222.11, 85.53) --
	(221.97, 85.16) --
	(221.86, 85.02) --
	(221.99, 84.74) --
	(222.05, 84.50) --
	(221.75, 84.05) --
	(221.16, 83.82) --
	(221.13, 83.58) --
	(220.14, 83.33) --
	(219.13, 83.33) --
	(220.22, 83.55) --
	(220.33, 83.70) --
	(219.61, 84.39) --
	(219.56, 85.53) --
	(219.04, 86.23) --
	(218.47, 83.92) --
	(217.57, 84.30) --
	(217.17, 84.24) --
	(217.09, 86.19) --
	(217.04, 87.70) --
	(217.01, 88.38) --
	(216.93, 90.19) --
	(216.86, 91.72) --
	(216.82, 92.80) --
	(216.99, 94.76) --
	(217.05, 95.23) --
	(217.21, 96.80) --
	(217.43, 98.81) --
	(217.48, 99.17) --
	(217.65,100.94) --
	(217.79,102.40) --
	(217.92,103.60) --
	(218.15,105.47) --
	(218.16,105.66) --
	(218.32,107.04) --
	(218.40,107.88) --
	(218.47,108.57) --
	(218.70,110.44) --
	(218.61,110.47) --
	(218.44,110.65) --
	(218.19,111.09) --
	(218.18,111.15) --
	(219.21,111.16) --
	(221.06,111.13) --
	(222.95,111.11) --
	(223.02,111.12) --
	(224.85,111.06) --
	(225.10,111.05) --
	(227.40,111.04) --
	(227.45,111.04) --
	(229.58,111.02) --
	(230.85,111.01) --
	(230.98,110.25) --
	(231.22,108.82) --
	(231.26,108.59) --
	(231.33,108.22) --
	(231.58,106.84) --
	(231.80,105.64) --
	(231.90,104.89) --
	(231.96,104.56) --
	(232.19,103.09) --
	(232.34,102.12) --
	(232.40,101.74) --
	(232.69,100.00) --
	(232.69, 99.95) --
	(232.95, 98.50) --
	(233.04, 98.12) --
	(233.21, 97.95) --
	(233.18, 97.83) --
	(233.22, 97.76) --
	(233.28, 97.70) --
	(233.31, 97.44) --
	(233.39, 97.36) --
	(233.33, 97.18) --
	(233.41, 97.08) --
	(233.42, 96.93) --
	(233.49, 96.81) --
	(233.86, 96.45) --
	(233.89, 96.07) --
	(234.01, 95.93) --
	(233.98, 95.74) --
	(233.91, 95.68) --
	(233.98, 95.59) --
	(233.83, 95.45) --
	(233.81, 95.35) --
	(234.22, 95.13) --
	(234.35, 94.99) --
	(234.36, 94.94) --
	(234.30, 94.88) --
	(234.21, 94.87) --
	(234.25, 94.76) --
	(234.19, 94.70) --
	(233.96, 94.67) --
	(234.03, 94.55) --
	(233.80, 94.47) --
	(233.72, 94.40) --
	(233.58, 94.17) --
	(233.61, 93.96) --
	(233.56, 93.84) --
	(233.53, 93.73) --
	(233.56, 93.54) --
	(233.49, 93.33) --
	cycle;
\definecolor{fillColor}{RGB}{107,174,214}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 64.67, 58.83) --
	( 64.62, 58.77) --
	( 64.64, 58.69) --
	( 64.22, 58.47) --
	( 64.28, 58.60) --
	( 64.25, 58.66) --
	( 64.23, 58.57) --
	( 63.84, 58.70) --
	( 64.11, 58.69) --
	( 64.37, 58.99) --
	( 64.25, 58.96) --
	( 64.27, 59.36) --
	( 64.21, 59.50) --
	( 64.50, 59.64) --
	( 64.23, 59.68) --
	( 64.21, 59.57) --
	( 64.10, 59.75) --
	( 64.07, 60.03) --
	( 64.12, 60.10) --
	( 64.13, 59.97) --
	( 64.18, 60.26) --
	( 64.44, 60.49) --
	( 64.05, 61.74) --
	( 64.10, 61.92) --
	( 64.06, 62.04) --
	( 64.16, 62.13) --
	( 64.04, 62.13) --
	( 64.04, 61.97) --
	( 63.96, 61.92) --
	( 63.99, 62.07) --
	( 63.87, 62.27) --
	( 64.15, 62.70) --
	( 64.17, 62.86) --
	( 64.51, 63.09) --
	( 64.31, 63.02) --
	( 64.26, 63.19) --
	( 64.27, 63.00) --
	( 64.13, 62.93) --
	( 63.93, 62.54) --
	( 63.94, 62.43) --
	( 63.76, 62.34) --
	( 63.79, 62.19) --
	( 63.65, 62.21) --
	( 63.87, 62.03) --
	( 63.78, 61.63) --
	( 63.55, 61.65) --
	( 63.48, 61.52) --
	( 62.94, 61.31) --
	( 62.24, 61.42) --
	( 62.17, 61.67) --
	( 62.28, 61.78) --
	( 62.01, 62.00) --
	( 61.83, 62.39) --
	( 61.86, 62.54) --
	( 61.74, 62.47) --
	( 61.49, 62.72) --
	( 61.44, 62.85) --
	( 61.56, 62.88) --
	( 61.62, 63.04) --
	( 61.36, 62.97) --
	( 61.21, 63.12) --
	( 61.64, 63.38) --
	( 61.64, 63.57) --
	( 61.80, 63.67) --
	( 61.77, 63.86) --
	( 61.84, 63.72) --
	( 62.03, 63.79) --
	( 61.96, 63.66) --
	( 61.99, 63.60) --
	( 62.33, 63.48) --
	( 62.36, 63.27) --
	( 62.13, 63.00) --
	( 62.63, 63.44) --
	( 62.75, 63.35) --
	( 62.71, 62.99) --
	( 63.06, 63.17) --
	( 63.06, 63.33) --
	( 63.11, 63.32) --
	( 62.66, 63.59) --
	( 63.01, 63.63) --
	( 62.84, 63.75) --
	( 62.93, 63.87) --
	( 62.64, 63.60) --
	( 62.09, 63.65) --
	( 62.04, 63.83) --
	( 61.83, 63.90) --
	( 61.77, 63.92) --
	( 61.72, 63.88) --
	( 61.64, 63.83) --
	( 61.61, 63.87) --
	( 61.55, 63.96) --
	( 61.97, 64.24) --
	( 61.77, 64.27) --
	( 61.71, 64.15) --
	( 61.60, 64.31) --
	( 61.74, 64.49) --
	( 61.68, 64.60) --
	( 61.72, 64.50) --
	( 61.64, 64.38) --
	( 61.46, 64.50) --
	( 61.62, 64.62) --
	( 61.65, 64.75) --
	( 61.60, 64.76) --
	( 61.70, 64.82) --
	( 61.72, 64.94) --
	( 62.01, 65.08) --
	( 62.17, 65.34) --
	( 61.71, 64.98) --
	( 61.57, 64.78) --
	( 61.61, 64.64) --
	( 61.42, 64.52) --
	( 61.47, 64.40) --
	( 61.41, 64.22) --
	( 61.22, 64.34) --
	( 61.22, 64.62) --
	( 61.27, 64.70) --
	( 61.05, 64.84) --
	( 61.03, 65.03) --
	( 61.17, 65.11) --
	( 61.18, 65.24) --
	( 61.10, 65.33) --
	( 60.87, 65.24) --
	( 60.84, 65.44) --
	( 60.91, 65.71) --
	( 60.91, 65.54) --
	( 61.26, 65.60) --
	( 61.06, 65.72) --
	( 61.00, 65.92) --
	( 61.46, 65.93) --
	( 61.36, 66.26) --
	( 61.45, 66.52) --
	( 62.12, 67.34) --
	( 62.31, 67.33) --
	( 62.30, 67.19) --
	( 62.50, 67.08) --
	( 62.36, 66.96) --
	( 62.53, 67.06) --
	( 62.45, 67.16) --
	( 62.50, 67.25) --
	( 62.32, 67.21) --
	( 62.38, 67.33) --
	( 62.33, 67.39) --
	( 62.71, 67.74) --
	( 62.40, 67.49) --
	( 62.37, 67.86) --
	( 62.48, 67.87) --
	( 62.40, 67.98) --
	( 62.60, 68.35) --
	( 62.93, 68.30) --
	( 62.74, 68.60) --
	( 62.94, 68.76) --
	( 63.15, 68.82) --
	( 63.50, 68.68) --
	( 63.56, 68.52) --
	( 63.52, 68.45) --
	( 63.63, 68.46) --
	( 63.36, 68.19) --
	( 63.62, 68.43) --
	( 63.77, 68.23) --
	( 64.02, 68.28) --
	( 64.39, 68.62) --
	( 64.46, 68.71) --
	( 64.81, 69.15) --
	( 64.79, 69.27) --
	( 65.02, 69.11) --
	( 64.89, 69.00) --
	( 65.76, 69.12) --
	( 66.13, 69.59) --
	( 66.16, 69.84) --
	( 66.07, 70.31) --
	( 66.10, 70.68) --
	( 65.89, 71.04) --
	( 65.95, 71.09) --
	( 65.65, 71.04) --
	( 65.81, 71.36) --
	( 66.13, 71.31) --
	( 66.07, 71.37) --
	( 66.31, 71.50) --
	( 66.36, 71.71) --
	( 66.11, 72.19) --
	( 66.24, 72.21) --
	( 66.08, 72.22) --
	( 65.89, 71.91) --
	( 65.74, 71.83) --
	( 65.55, 72.01) --
	( 65.62, 71.93) --
	( 65.45, 71.78) --
	( 65.27, 71.80) --
	( 64.84, 71.42) --
	( 64.75, 71.13) --
	( 64.62, 71.03) --
	( 64.58, 71.30) --
	( 64.62, 71.38) --
	( 64.46, 71.52) --
	( 64.41, 71.76) --
	( 64.20, 71.64) --
	( 64.46, 71.44) --
	( 64.31, 71.22) --
	( 64.04, 71.60) --
	( 63.40, 71.71) --
	( 63.07, 71.55) --
	( 63.13, 71.62) --
	( 62.94, 71.57) --
	( 62.92, 71.67) --
	( 62.90, 71.51) --
	( 63.03, 71.53) --
	( 62.81, 71.49) --
	( 61.89, 71.97) --
	( 61.74, 72.30) --
	( 61.88, 72.63) --
	( 61.68, 72.89) --
	( 61.56, 73.23) --
	( 61.56, 73.40) --
	( 61.67, 73.55) --
	( 61.56, 73.26) --
	( 61.74, 73.16) --
	( 61.86, 73.18) --
	( 61.94, 73.28) --
	( 61.94, 73.39) --
	( 62.05, 73.45) --
	( 62.29, 73.37) --
	( 61.89, 73.69) --
	( 61.26, 73.93) --
	( 60.86, 74.37) --
	( 60.86, 74.58) --
	( 61.11, 74.73) --
	( 60.93, 74.60) --
	( 60.90, 74.48) --
	( 61.11, 74.63) --
	( 61.35, 74.61) --
	( 61.34, 74.77) --
	( 61.55, 74.93) --
	( 61.78, 74.86) --
	( 61.94, 74.97) --
	( 61.88, 75.06) --
	( 62.02, 75.06) --
	( 62.11, 75.22) --
	( 62.50, 75.42) --
	( 62.82, 75.20) --
	( 63.08, 75.25) --
	( 62.82, 75.47) --
	( 62.94, 75.66) --
	( 63.45, 75.86) --
	( 63.53, 75.74) --
	( 63.83, 76.04) --
	( 64.09, 76.10) --
	( 64.12, 76.10) --
	( 64.45, 76.09) --
	( 64.67, 75.97) --
	( 64.43, 76.03) --
	( 64.55, 75.88) --
	( 64.40, 75.62) --
	( 64.39, 75.36) --
	( 64.10, 75.21) --
	( 64.31, 75.22) --
	( 64.35, 75.00) --
	( 64.47, 74.89) --
	( 65.18, 74.89) --
	( 65.21, 74.64) --
	( 65.64, 74.77) --
	( 65.87, 74.53) --
	( 65.86, 74.61) --
	( 65.97, 74.75) --
	( 65.93, 74.75) --
	( 66.18, 75.14) --
	( 66.51, 75.06) --
	( 66.47, 74.82) --
	( 66.41, 74.79) --
	( 66.50, 74.82) --
	( 66.58, 75.07) --
	( 66.51, 75.27) --
	( 66.07, 75.46) --
	( 65.91, 75.39) --
	( 65.93, 75.20) --
	( 65.89, 75.19) --
	( 65.86, 75.32) --
	( 65.96, 75.54) --
	( 65.97, 75.76) --
	( 65.78, 76.16) --
	( 65.58, 76.24) --
	( 65.52, 76.53) --
	( 65.67, 76.72) --
	( 65.78, 76.71) --
	( 65.96, 76.29) --
	( 65.88, 76.04) --
	( 66.20, 75.54) --
	( 66.52, 75.71) --
	( 66.76, 75.34) --
	( 67.22, 75.35) --
	( 67.27, 75.62) --
	( 67.20, 75.80) --
	( 67.28, 75.89) --
	( 67.03, 75.78) --
	( 66.82, 75.96) --
	( 66.59, 75.95) --
	( 66.48, 75.74) --
	( 66.27, 75.72) --
	( 66.03, 76.18) --
	( 66.16, 76.54) --
	( 66.40, 76.72) --
	( 66.16, 76.88) --
	( 65.87, 76.81) --
	( 65.84, 76.95) --
	( 65.82, 76.81) --
	( 65.70, 76.79) --
	( 65.84, 77.13) --
	( 65.81, 77.17) --
	( 65.62, 76.84) --
	( 64.79, 77.17) --
	( 64.81, 77.71) --
	( 64.73, 78.15) --
	( 64.35, 78.84) --
	( 64.01, 79.31) --
	( 63.97, 79.37) --
	( 63.61, 79.64) --
	( 63.42, 80.04) --
	( 63.07, 80.24) --
	( 63.46, 80.28) --
	( 63.44, 80.37) --
	( 63.60, 80.65) --
	( 63.67, 80.91) --
	( 63.73, 81.31) --
	( 65.07, 81.22) --
	( 65.69, 81.61) --
	( 66.06, 82.18) --
	( 65.95, 81.91) --
	( 66.09, 82.10) --
	( 66.20, 82.50) --
	( 66.16, 82.58) --
	( 66.33, 82.76) --
	( 66.29, 82.85) --
	( 66.35, 82.95) --
	( 67.22, 84.03) --
	( 67.37, 83.94) --
	( 67.24, 83.92) --
	( 67.31, 83.84) --
	( 67.15, 83.79) --
	( 67.06, 83.71) --
	( 67.35, 83.77) --
	( 67.43, 83.90) --
	( 67.88, 83.93) --
	( 67.88, 84.01) --
	( 68.51, 84.58) --
	( 68.65, 84.54) --
	( 68.64, 84.42) --
	( 68.44, 84.29) --
	( 68.62, 84.30) --
	( 68.43, 83.94) --
	( 68.57, 84.03) --
	( 68.63, 83.65) --
	( 68.62, 84.09) --
	( 68.70, 84.32) --
	( 68.78, 84.25) --
	( 69.06, 84.37) --
	( 68.75, 84.31) --
	( 68.66, 84.63) --
	( 68.53, 84.57) --
	( 68.89, 84.98) --
	( 69.24, 85.14) --
	( 69.10, 85.06) --
	( 69.23, 85.00) --
	( 69.03, 84.93) --
	( 69.15, 84.71) --
	( 69.13, 84.87) --
	( 69.32, 84.89) --
	( 69.28, 84.98) --
	( 69.53, 84.91) --
	( 69.76, 84.96) --
	( 69.66, 85.04) --
	( 70.07, 85.03) --
	( 70.51, 85.44) --
	( 70.87, 85.99) --
	( 71.11, 86.21) --
	( 71.17, 86.14) --
	( 71.02, 86.09) --
	( 71.10, 85.90) --
	( 71.31, 85.84) --
	( 71.34, 85.77) --
	( 71.29, 85.69) --
	( 71.41, 85.79) --
	( 71.60, 85.72) --
	( 71.64, 85.57) --
	( 71.50, 85.31) --
	( 71.19, 85.13) --
	( 71.32, 85.09) --
	( 71.29, 84.77) --
	( 71.34, 84.80) --
	( 71.36, 84.93) --
	( 71.57, 84.95) --
	( 71.62, 85.16) --
	( 71.73, 85.31) --
	( 71.85, 85.28) --
	( 71.81, 85.49) --
	( 71.93, 85.49) --
	( 71.94, 85.63) --
	( 71.98, 85.59) --
	( 71.92, 85.34) --
	( 71.97, 85.35) --
	( 72.00, 85.56) --
	( 72.24, 85.34) --
	( 72.19, 85.12) --
	( 72.08, 85.04) --
	( 72.47, 84.81) --
	( 72.67, 85.06) --
	( 73.13, 85.16) --
	( 73.39, 85.08) --
	( 73.46, 84.91) --
	( 73.49, 85.02) --
	( 73.44, 85.07) --
	( 73.64, 85.05) --
	( 73.78, 84.93) --
	( 73.57, 84.66) --
	( 73.57, 84.55) --
	( 73.85, 84.42) --
	( 73.48, 84.35) --
	( 74.07, 84.39) --
	( 73.98, 84.28) --
	( 74.05, 84.26) --
	( 73.91, 84.13) --
	( 74.40, 83.99) --
	( 74.44, 84.01) --
	( 74.42, 84.13) --
	( 74.71, 84.30) --
	( 74.98, 84.28) --
	( 74.96, 84.11) --
	( 75.31, 84.37) --
	( 75.57, 84.41) --
	( 76.17, 84.19) --
	( 76.24, 84.01) --
	( 76.43, 84.13) --
	( 76.68, 84.05) --
	( 76.80, 83.85) --
	( 78.06, 83.92) --
	( 78.23, 83.72) --
	( 78.69, 83.57) --
	( 79.26, 83.87) --
	( 79.30, 83.71) --
	( 79.32, 83.85) --
	( 79.29, 83.91) --
	( 79.49, 83.99) --
	( 79.78, 84.06) --
	( 79.83, 83.92) --
	( 79.82, 84.09) --
	( 80.32, 83.93) --
	( 80.57, 83.64) --
	( 80.96, 83.56) --
	( 81.23, 83.32) --
	( 81.32, 83.32) --
	( 81.34, 83.41) --
	( 81.28, 83.44) --
	( 81.50, 83.38) --
	( 81.50, 83.38) --
	( 81.80, 80.80) --
	( 82.50, 75.34) --
	( 83.08, 71.21) --
	( 83.67, 67.11) --
	( 84.18, 63.83) --
	( 84.18, 63.83) --
	( 84.66, 63.76) --
	( 84.70, 63.95) --
	( 85.19, 63.81) --
	( 85.42, 64.19) --
	( 85.99, 64.36) --
	( 85.98, 63.79) --
	( 86.52, 63.54) --
	( 86.65, 63.29) --
	( 87.85, 62.46) --
	( 88.11, 61.82) --
	( 88.64, 62.53) --
	( 88.86, 62.59) --
	( 88.91, 62.82) --
	( 88.93, 62.88) --
	( 88.84, 63.24) --
	( 89.04, 63.42) --
	( 88.90, 63.54) --
	( 89.43, 64.01) --
	( 89.64, 64.19) --
	( 90.19, 63.86) --
	( 90.23, 63.66) --
	( 90.19, 63.55) --
	( 90.30, 63.51) --
	( 90.34, 63.43) --
	( 90.39, 63.30) --
	( 90.67, 63.30) --
	( 90.84, 63.11) --
	( 90.94, 63.14) --
	( 91.15, 62.86) --
	( 91.29, 62.67) --
	( 91.76, 62.54) --
	( 92.29, 62.13) --
	( 92.45, 61.80) --
	( 92.71, 61.62) --
	( 92.75, 61.59) --
	( 93.96, 60.28) --
	( 94.17, 60.06) --
	( 94.12, 59.79) --
	( 94.47, 59.80) --
	( 94.48, 59.43) --
	( 94.77, 59.39) --
	( 94.92, 59.01) --
	( 95.19, 59.11) --
	( 95.80, 58.91) --
	( 95.83, 58.90) --
	( 96.13, 58.94) --
	( 96.35, 58.79) --
	( 96.53, 58.81) --
	( 96.65, 58.62) --
	( 96.99, 58.72) --
	( 97.19, 58.35) --
	( 97.12, 57.98) --
	( 97.12, 57.98) --
	( 97.28, 57.58) --
	( 97.60, 57.14) --
	( 97.52, 56.99) --
	( 97.44, 56.26) --
	( 97.27, 55.95) --
	( 97.24, 56.08) --
	( 97.18, 55.85) --
	( 97.00, 56.23) --
	( 97.09, 55.94) --
	( 97.01, 55.80) --
	( 96.90, 55.85) --
	( 96.80, 56.14) --
	( 96.70, 56.20) --
	( 96.82, 56.45) --
	( 96.96, 56.45) --
	( 97.08, 57.04) --
	( 96.91, 56.47) --
	( 96.82, 56.54) --
	( 96.73, 56.39) --
	( 96.58, 56.41) --
	( 96.53, 56.54) --
	( 96.60, 56.76) --
	( 96.94, 56.92) --
	( 96.87, 57.00) --
	( 96.67, 56.84) --
	( 96.41, 57.61) --
	( 96.29, 57.72) --
	( 96.32, 57.81) --
	( 96.24, 57.75) --
	( 95.92, 58.01) --
	( 96.04, 58.35) --
	( 95.80, 57.95) --
	( 95.69, 58.00) --
	( 95.25, 57.52) --
	( 95.45, 57.48) --
	( 95.38, 57.28) --
	( 95.46, 57.19) --
	( 95.43, 57.03) --
	( 95.27, 57.10) --
	( 95.39, 56.99) --
	( 95.40, 56.80) --
	( 95.13, 56.90) --
	( 94.94, 57.19) --
	( 94.99, 57.17) --
	( 95.06, 57.15) --
	( 95.01, 57.31) --
	( 95.14, 57.37) --
	( 95.05, 57.62) --
	( 95.16, 57.73) --
	( 95.03, 58.11) --
	( 95.48, 58.39) --
	( 95.05, 58.25) --
	( 94.91, 58.48) --
	( 94.70, 58.45) --
	( 94.62, 58.61) --
	( 94.43, 58.68) --
	( 94.40, 58.91) --
	( 94.16, 58.81) --
	( 94.23, 58.93) --
	( 94.14, 58.99) --
	( 94.25, 59.25) --
	( 94.14, 59.06) --
	( 93.82, 59.15) --
	( 93.59, 59.36) --
	( 93.75, 59.39) --
	( 93.66, 59.63) --
	( 93.61, 59.46) --
	( 93.29, 59.49) --
	( 93.30, 59.63) --
	( 93.25, 59.65) --
	( 93.16, 59.64) --
	( 93.14, 59.47) --
	( 92.87, 59.54) --
	( 92.84, 59.55) --
	( 92.87, 59.78) --
	( 93.10, 59.84) --
	( 93.26, 60.09) --
	( 93.10, 59.93) --
	( 92.87, 59.92) --
	( 92.93, 60.13) --
	( 92.79, 60.09) --
	( 92.71, 60.28) --
	( 92.87, 60.45) --
	( 92.60, 60.31) --
	( 92.49, 60.41) --
	( 92.47, 60.56) --
	( 93.22, 60.39) --
	( 92.54, 60.72) --
	( 92.46, 61.00) --
	( 92.91, 61.04) --
	( 92.48, 61.02) --
	( 92.44, 61.02) --
	( 92.38, 60.71) --
	( 92.13, 60.99) --
	( 92.19, 61.09) --
	( 92.31, 61.01) --
	( 92.29, 61.17) --
	( 92.17, 61.22) --
	( 92.22, 61.43) --
	( 92.08, 61.02) --
	( 91.86, 61.18) --
	( 91.76, 61.56) --
	( 91.83, 61.68) --
	( 91.75, 61.82) --
	( 91.79, 62.05) --
	( 91.93, 62.14) --
	( 91.73, 62.03) --
	( 91.69, 61.37) --
	( 91.28, 61.58) --
	( 91.02, 61.56) --
	( 90.95, 61.77) --
	( 90.65, 62.06) --
	( 90.74, 62.06) --
	( 90.62, 62.36) --
	( 90.58, 62.18) --
	( 90.41, 62.36) --
	( 90.34, 62.62) --
	( 90.33, 62.66) --
	( 89.99, 63.16) --
	( 89.97, 63.30) --
	( 89.92, 63.56) --
	( 89.94, 63.33) --
	( 89.95, 63.21) --
	( 89.79, 63.20) --
	( 90.04, 63.03) --
	( 90.14, 62.80) --
	( 89.99, 62.99) --
	( 89.84, 63.02) --
	( 90.07, 62.79) --
	( 90.12, 62.52) --
	( 90.50, 61.94) --
	( 90.46, 61.84) --
	( 90.66, 61.56) --
	( 90.77, 61.16) --
	( 90.50, 61.14) --
	( 90.26, 61.52) --
	( 90.26, 61.52) --
	( 90.32, 61.32) --
	( 90.13, 61.37) --
	( 89.87, 61.21) --
	( 89.88, 61.38) --
	( 89.81, 61.35) --
	( 89.91, 61.40) --
	( 89.81, 61.60) --
	( 89.87, 61.67) --
	( 89.52, 62.04) --
	( 89.78, 62.29) --
	( 89.58, 62.27) --
	( 89.53, 62.12) --
	( 89.51, 62.25) --
	( 89.33, 62.45) --
	( 89.40, 62.29) --
	( 89.32, 62.21) --
	( 89.43, 62.25) --
	( 89.48, 62.11) --
	( 89.40, 61.86) --
	( 89.22, 61.92) --
	( 89.33, 61.99) --
	( 89.11, 61.96) --
	( 89.04, 62.21) --
	( 88.98, 62.09) --
	( 88.81, 62.26) --
	( 88.95, 62.06) --
	( 88.91, 62.02) --
	( 88.45, 62.26) --
	( 88.66, 62.02) --
	( 88.54, 61.96) --
	( 88.48, 61.75) --
	( 88.59, 61.93) --
	( 89.02, 61.93) --
	( 89.13, 61.87) --
	( 88.96, 61.88) --
	( 89.13, 61.67) --
	( 89.23, 61.62) --
	( 89.13, 61.78) --
	( 89.32, 61.69) --
	( 89.17, 61.49) --
	( 89.37, 61.51) --
	( 89.37, 61.66) --
	( 89.59, 61.49) --
	( 89.52, 61.38) --
	( 89.65, 61.42) --
	( 89.76, 61.17) --
	( 89.73, 61.07) --
	( 89.55, 60.95) --
	( 89.47, 61.12) --
	( 89.26, 61.15) --
	( 89.30, 61.04) --
	( 89.24, 61.00) --
	( 89.34, 60.94) --
	( 89.39, 61.05) --
	( 89.47, 60.91) --
	( 89.21, 60.96) --
	( 89.16, 60.90) --
	( 89.29, 60.76) --
	( 89.22, 60.65) --
	( 89.14, 60.71) --
	( 89.16, 60.82) --
	( 88.98, 60.81) --
	( 88.93, 60.93) --
	( 88.92, 60.84) --
	( 88.84, 60.93) --
	( 88.71, 60.87) --
	( 88.09, 61.16) --
	( 88.24, 61.33) --
	( 88.04, 61.19) --
	( 87.71, 61.48) --
	( 87.63, 61.69) --
	( 87.23, 61.95) --
	( 86.92, 61.95) --
	( 87.02, 61.98) --
	( 87.04, 62.15) --
	( 86.88, 61.99) --
	( 86.26, 62.21) --
	( 86.34, 62.21) --
	( 86.21, 62.33) --
	( 86.15, 62.24) --
	( 85.56, 62.50) --
	( 85.79, 62.72) --
	( 85.85, 62.94) --
	( 85.64, 63.27) --
	( 85.73, 63.51) --
	( 85.96, 63.29) --
	( 85.97, 63.01) --
	( 86.08, 62.82) --
	( 86.01, 62.76) --
	( 86.08, 62.71) --
	( 86.12, 62.82) --
	( 85.99, 63.24) --
	( 86.37, 63.29) --
	( 86.02, 63.33) --
	( 85.68, 63.64) --
	( 85.65, 63.41) --
	( 85.46, 63.09) --
	( 84.95, 62.71) --
	( 84.34, 62.79) --
	( 83.89, 62.85) --
	( 84.04, 63.09) --
	( 83.99, 63.28) --
	( 83.86, 63.40) --
	( 83.78, 63.33) --
	( 83.90, 63.16) --
	( 83.61, 62.94) --
	( 82.60, 63.07) --
	( 81.52, 62.60) --
	( 81.26, 62.64) --
	( 81.39, 62.69) --
	( 81.13, 62.86) --
	( 81.17, 62.99) --
	( 80.81, 62.89) --
	( 80.67, 63.06) --
	( 80.44, 63.07) --
	( 80.54, 63.41) --
	( 80.54, 63.49) --
	( 80.45, 63.45) --
	( 80.52, 63.85) --
	( 80.65, 63.99) --
	( 80.52, 63.89) --
	( 80.48, 63.70) --
	( 80.15, 63.16) --
	( 80.03, 63.11) --
	( 79.72, 63.30) --
	( 79.45, 63.26) --
	( 79.70, 63.73) --
	( 79.48, 63.59) --
	( 79.54, 63.68) --
	( 79.48, 63.65) --
	( 79.49, 63.75) --
	( 79.37, 63.59) --
	( 79.42, 63.76) --
	( 79.12, 63.57) --
	( 79.32, 63.82) --
	( 79.29, 63.94) --
	( 79.09, 63.74) --
	( 79.05, 63.85) --
	( 78.89, 63.62) --
	( 78.73, 63.64) --
	( 78.69, 63.73) --
	( 79.24, 64.00) --
	( 79.09, 64.11) --
	( 78.98, 63.94) --
	( 78.74, 63.90) --
	( 78.73, 64.02) --
	( 78.59, 64.15) --
	( 78.75, 64.15) --
	( 78.64, 64.21) --
	( 78.66, 64.35) --
	( 78.76, 64.36) --
	( 78.67, 64.42) --
	( 79.04, 64.51) --
	( 78.98, 64.60) --
	( 78.72, 64.56) --
	( 78.40, 64.10) --
	( 78.33, 64.12) --
	( 78.37, 64.23) --
	( 78.26, 64.24) --
	( 78.22, 64.09) --
	( 78.16, 64.23) --
	( 78.10, 64.19) --
	( 78.13, 64.05) --
	( 78.03, 63.93) --
	( 77.95, 63.96) --
	( 78.00, 64.14) --
	( 77.94, 64.07) --
	( 77.95, 64.19) --
	( 77.86, 63.97) --
	( 77.89, 64.32) --
	( 77.82, 64.48) --
	( 77.79, 64.20) --
	( 77.73, 64.18) --
	( 77.78, 64.16) --
	( 77.82, 63.86) --
	( 77.69, 63.89) --
	( 77.69, 64.03) --
	( 77.62, 63.86) --
	( 77.68, 63.79) --
	( 77.57, 63.76) --
	( 77.38, 63.99) --
	( 77.67, 64.57) --
	( 77.61, 64.58) --
	( 77.63, 64.72) --
	( 77.36, 64.13) --
	( 77.26, 64.33) --
	( 77.04, 64.17) --
	( 77.08, 64.15) --
	( 77.03, 64.01) --
	( 77.27, 64.22) --
	( 77.20, 63.97) --
	( 77.12, 63.98) --
	( 77.18, 63.89) --
	( 77.15, 63.73) --
	( 77.07, 63.74) --
	( 77.13, 63.66) --
	( 76.79, 63.57) --
	( 77.03, 63.63) --
	( 76.86, 63.50) --
	( 76.86, 63.45) --
	( 76.84, 63.32) --
	( 76.85, 63.33) --
	( 77.10, 63.58) --
	( 77.08, 63.26) --
	( 77.24, 63.58) --
	( 77.29, 63.29) --
	( 77.17, 63.08) --
	( 77.02, 63.15) --
	( 76.88, 62.90) --
	( 76.85, 62.85) --
	( 76.87, 62.88) --
	( 77.06, 63.08) --
	( 77.27, 62.90) --
	( 77.27, 63.05) --
	( 77.31, 63.14) --
	( 77.34, 63.02) --
	( 77.39, 63.25) --
	( 77.56, 62.97) --
	( 77.43, 62.80) --
	( 77.34, 62.84) --
	( 77.39, 62.72) --
	( 77.28, 62.76) --
	( 77.32, 62.68) --
	( 77.23, 62.48) --
	( 77.16, 62.54) --
	( 77.19, 62.44) --
	( 77.13, 62.31) --
	( 77.33, 62.50) --
	( 77.29, 62.43) --
	( 77.37, 62.38) --
	( 77.35, 62.28) --
	( 77.43, 62.46) --
	( 77.36, 62.24) --
	( 77.23, 62.32) --
	( 77.14, 61.99) --
	( 77.17, 61.84) --
	( 77.05, 61.99) --
	( 77.06, 61.84) --
	( 77.02, 61.80) --
	( 76.96, 61.75) --
	( 76.55, 61.78) --
	( 76.50, 61.83) --
	( 76.57, 61.97) --
	( 76.50, 61.97) --
	( 76.37, 61.56) --
	( 76.33, 61.87) --
	( 76.20, 62.08) --
	( 76.24, 61.82) --
	( 76.03, 61.44) --
	( 76.14, 61.22) --
	( 76.04, 61.26) --
	( 76.00, 61.59) --
	( 75.92, 61.72) --
	( 75.90, 61.45) --
	( 75.80, 61.46) --
	( 75.90, 61.33) --
	( 75.94, 61.07) --
	( 75.64, 61.33) --
	( 75.77, 61.17) --
	( 75.73, 61.07) --
	( 75.67, 60.98) --
	( 75.56, 61.11) --
	( 75.62, 60.89) --
	( 75.52, 60.89) --
	( 75.54, 60.76) --
	( 75.35, 60.60) --
	( 75.46, 61.15) --
	( 75.25, 60.58) --
	( 75.17, 60.70) --
	( 75.22, 60.87) --
	( 75.07, 60.75) --
	( 75.16, 60.63) --
	( 75.10, 60.57) --
	( 75.13, 60.51) --
	( 74.83, 60.24) --
	( 74.88, 60.12) --
	( 74.81, 59.99) --
	( 74.71, 60.19) --
	( 74.51, 60.20) --
	( 74.66, 60.00) --
	( 74.36, 60.07) --
	( 74.06, 59.84) --
	( 74.02, 59.97) --
	( 73.81, 60.06) --
	( 73.84, 60.21) --
	( 73.96, 60.24) --
	( 73.87, 60.35) --
	( 74.08, 60.51) --
	( 74.38, 60.46) --
	( 74.31, 60.65) --
	( 74.57, 60.81) --
	( 74.54, 60.91) --
	( 74.72, 61.21) --
	( 74.31, 60.92) --
	( 74.27, 60.86) --
	( 74.34, 60.80) --
	( 73.88, 61.06) --
	( 74.01, 61.67) --
	( 74.27, 62.08) --
	( 74.30, 62.41) --
	( 74.38, 62.47) --
	( 74.40, 62.80) --
	( 74.26, 63.19) --
	( 74.59, 63.34) --
	( 75.14, 63.91) --
	( 75.51, 63.68) --
	( 75.73, 63.85) --
	( 76.48, 63.66) --
	( 76.48, 63.66) --
	( 76.34, 63.85) --
	( 76.17, 63.80) --
	( 75.48, 64.21) --
	( 75.81, 64.75) --
	( 76.21, 65.00) --
	( 76.21, 65.00) --
	( 75.79, 64.91) --
	( 75.63, 64.71) --
	( 75.54, 64.39) --
	( 75.07, 64.38) --
	( 74.99, 64.61) --
	( 74.98, 64.44) --
	( 74.65, 64.25) --
	( 74.64, 64.21) --
	( 74.46, 63.89) --
	( 73.93, 63.56) --
	( 73.88, 63.38) --
	( 73.98, 63.16) --
	( 73.83, 63.21) --
	( 73.65, 63.02) --
	( 73.41, 62.64) --
	( 73.40, 62.49) --
	( 73.49, 62.42) --
	( 73.32, 62.19) --
	( 73.14, 62.03) --
	( 72.89, 62.07) --
	( 72.86, 62.20) --
	( 72.68, 62.14) --
	( 72.84, 62.14) --
	( 72.85, 62.04) --
	( 73.18, 61.73) --
	( 73.07, 61.39) --
	( 72.58, 61.24) --
	( 72.53, 61.17) --
	( 72.78, 61.17) --
	( 72.75, 60.91) --
	( 72.58, 60.77) --
	( 72.39, 60.77) --
	( 72.48, 60.92) --
	( 72.36, 61.06) --
	( 72.33, 60.75) --
	( 72.26, 60.72) --
	( 72.23, 60.85) --
	( 72.12, 60.72) --
	( 72.26, 60.67) --
	( 72.23, 60.56) --
	( 71.96, 60.52) --
	( 72.06, 60.48) --
	( 72.08, 60.30) --
	( 71.70, 60.15) --
	( 71.89, 60.12) --
	( 71.73, 60.00) --
	( 71.72, 59.78) --
	( 71.59, 59.65) --
	( 71.68, 59.61) --
	( 71.69, 59.40) --
	( 71.80, 59.52) --
	( 72.13, 59.52) --
	( 72.41, 59.35) --
	( 72.54, 59.14) --
	( 72.48, 59.11) --
	( 72.58, 59.09) --
	( 72.56, 59.09) --
	( 72.47, 59.06) --
	( 72.40, 58.78) --
	( 72.24, 58.60) --
	( 71.96, 58.54) --
	( 71.88, 58.36) --
	( 71.93, 58.31) --
	( 71.75, 58.25) --
	( 71.86, 58.04) --
	( 71.51, 57.83) --
	( 71.75, 57.83) --
	( 71.62, 57.77) --
	( 71.71, 57.70) --
	( 71.66, 57.63) --
	( 71.56, 57.62) --
	( 71.64, 57.52) --
	( 71.53, 57.55) --
	( 71.53, 57.38) --
	( 71.37, 57.63) --
	( 71.41, 57.41) --
	( 71.27, 57.47) --
	( 71.33, 57.35) --
	( 71.29, 57.26) --
	( 71.20, 57.35) --
	( 71.09, 57.21) --
	( 70.83, 57.23) --
	( 70.75, 57.08) --
	( 70.79, 56.94) --
	( 70.54, 56.83) --
	( 70.56, 56.62) --
	( 70.26, 56.73) --
	( 70.23, 56.58) --
	( 70.28, 56.47) --
	( 70.10, 56.41) --
	( 70.13, 56.21) --
	( 69.83, 56.26) --
	( 69.85, 56.16) --
	( 69.76, 56.16) --
	( 69.83, 55.97) --
	( 69.66, 56.05) --
	( 69.31, 55.70) --
	( 69.29, 55.61) --
	( 69.52, 55.64) --
	( 69.41, 55.51) --
	( 69.47, 55.45) --
	( 69.51, 55.42) --
	( 69.48, 55.34) --
	( 69.38, 55.29) --
	( 69.34, 55.14) --
	( 69.20, 55.14) --
	( 69.30, 54.98) --
	( 69.06, 55.12) --
	( 69.02, 54.81) --
	( 68.88, 54.98) --
	( 68.89, 54.83) --
	( 68.74, 54.65) --
	( 68.64, 54.70) --
	( 68.68, 54.64) --
	( 68.61, 54.54) --
	( 68.37, 54.70) --
	( 68.42, 54.52) --
	( 68.21, 54.43) --
	( 68.33, 54.32) --
	( 68.33, 54.21) --
	( 68.12, 54.19) --
	( 68.02, 54.34) --
	( 67.68, 54.11) --
	( 67.67, 54.02) --
	( 67.95, 54.08) --
	( 67.92, 53.89) --
	( 67.65, 53.99) --
	( 67.64, 53.88) --
	( 67.35, 53.85) --
	( 67.11, 53.47) --
	( 67.22, 53.43) --
	( 67.20, 53.53) --
	( 67.31, 53.63) --
	( 67.57, 53.50) --
	( 67.37, 53.40) --
	( 67.43, 53.27) --
	( 67.66, 53.40) --
	( 67.40, 53.17) --
	( 67.35, 53.27) --
	( 67.34, 53.04) --
	( 67.25, 53.11) --
	( 67.31, 52.89) --
	( 67.18, 52.96) --
	( 67.24, 53.03) --
	( 67.15, 52.98) --
	( 67.15, 53.11) --
	( 67.29, 53.30) --
	( 67.13, 53.33) --
	( 67.19, 53.25) --
	( 67.09, 53.14) --
	( 67.05, 53.21) --
	( 67.09, 53.03) --
	( 67.01, 52.99) --
	( 67.10, 52.95) --
	( 67.07, 52.81) --
	( 66.88, 52.93) --
	( 66.80, 52.73) --
	( 66.35, 52.65) --
	( 66.27, 52.47) --
	( 66.23, 52.70) --
	( 66.15, 52.67) --
	( 66.19, 52.41) --
	( 66.12, 52.22) --
	( 66.05, 52.02) --
	( 65.91, 52.09) --
	( 66.06, 52.15) --
	( 65.97, 52.21) --
	( 66.05, 52.28) --
	( 66.00, 52.37) --
	( 66.07, 52.53) --
	( 65.84, 52.62) --
	( 65.81, 52.47) --
	( 65.63, 52.49) --
	( 65.59, 52.29) --
	( 65.50, 52.37) --
	( 65.50, 52.22) --
	( 65.20, 52.20) --
	( 65.27, 52.11) --
	( 65.11, 51.85) --
	( 65.03, 52.13) --
	( 64.85, 52.00) --
	( 64.96, 51.91) --
	( 64.94, 51.82) --
	( 64.79, 51.80) --
	( 64.70, 51.95) --
	( 64.32, 51.61) --
	( 64.05, 51.64) --
	( 64.08, 51.90) --
	( 64.21, 52.09) --
	( 64.45, 51.99) --
	( 64.02, 52.20) --
	( 63.85, 51.98) --
	( 63.85, 51.75) --
	( 63.61, 51.35) --
	( 63.47, 51.40) --
	( 63.53, 51.12) --
	( 63.40, 51.08) --
	( 63.35, 51.16) --
	( 63.40, 51.27) --
	( 63.26, 51.16) --
	( 63.25, 50.97) --
	( 63.03, 51.01) --
	( 62.95, 51.17) --
	( 63.12, 51.15) --
	( 62.89, 51.52) --
	( 62.93, 51.57) --
	( 62.84, 51.58) --
	( 62.75, 51.42) --
	( 62.87, 51.29) --
	( 62.81, 51.09) --
	( 62.89, 50.85) --
	( 62.80, 51.06) --
	( 62.70, 50.85) --
	( 62.55, 50.82) --
	( 62.45, 50.96) --
	( 62.52, 51.01) --
	( 62.25, 51.29) --
	( 62.19, 51.20) --
	( 62.21, 51.03) --
	( 62.37, 50.85) --
	( 62.02, 50.61) --
	( 62.00, 50.70) --
	( 62.13, 50.81) --
	( 62.04, 50.83) --
	( 62.07, 50.92) --
	( 62.17, 50.91) --
	( 62.10, 51.26) --
	( 62.44, 51.50) --
	( 62.38, 51.35) --
	( 62.58, 51.36) --
	( 62.64, 51.45) --
	( 62.58, 51.53) --
	( 63.02, 51.73) --
	( 63.01, 51.89) --
	( 62.90, 51.86) --
	( 63.82, 52.79) --
	( 64.44, 53.00) --
	( 64.26, 52.89) --
	( 64.39, 52.87) --
	( 64.78, 52.95) --
	( 64.78, 52.83) --
	( 64.61, 52.76) --
	( 64.71, 52.71) --
	( 64.68, 52.60) --
	( 64.83, 52.35) --
	( 64.97, 52.39) --
	( 64.88, 52.49) --
	( 64.86, 52.71) --
	( 65.15, 52.67) --
	( 65.18, 52.51) --
	( 65.41, 52.46) --
	( 65.34, 52.57) --
	( 65.42, 52.62) --
	( 65.09, 52.81) --
	( 65.33, 53.52) --
	( 65.90, 54.08) --
	( 66.56, 54.39) --
	( 66.50, 54.40) --
	( 66.53, 54.46) --
	( 66.93, 54.81) --
	( 66.75, 54.60) --
	( 66.84, 54.70) --
	( 66.99, 54.61) --
	( 67.15, 54.52) --
	( 67.10, 54.98) --
	( 67.16, 55.14) --
	( 67.54, 55.71) --
	( 67.78, 55.80) --
	( 67.90, 56.07) --
	( 68.17, 56.23) --
	( 68.19, 56.03) --
	( 68.45, 56.07) --
	( 68.45, 56.21) --
	( 68.40, 56.18) --
	( 68.43, 56.07) --
	( 68.25, 56.06) --
	( 68.25, 56.34) --
	( 68.14, 56.39) --
	( 68.26, 57.34) --
	( 68.49, 57.59) --
	( 68.74, 57.50) --
	( 68.55, 57.66) --
	( 68.41, 57.60) --
	( 68.32, 57.80) --
	( 68.34, 57.99) --
	( 68.64, 58.45) --
	( 68.68, 58.52) --
	( 68.96, 58.72) --
	( 68.83, 58.78) --
	( 68.96, 59.07) --
	( 69.06, 59.28) --
	( 69.14, 59.61) --
	( 69.05, 59.50) --
	( 69.03, 59.30) --
	( 68.80, 59.01) --
	( 68.76, 58.99) --
	( 67.72, 58.45) --
	( 67.59, 58.56) --
	( 67.56, 58.75) --
	( 67.38, 58.89) --
	( 67.46, 59.18) --
	( 67.53, 59.23) --
	( 67.46, 59.29) --
	( 67.77, 59.31) --
	( 67.91, 59.01) --
	( 67.94, 59.08) --
	( 67.82, 59.35) --
	( 67.54, 59.45) --
	( 67.44, 59.67) --
	( 67.51, 59.41) --
	( 67.22, 59.03) --
	( 67.17, 59.22) --
	( 67.22, 59.28) --
	( 67.14, 59.24) --
	( 67.19, 59.12) --
	( 67.16, 58.81) --
	( 67.06, 58.73) --
	( 67.14, 58.85) --
	( 67.10, 58.90) --
	( 67.03, 58.81) --
	( 67.21, 58.21) --
	( 67.07, 58.02) --
	( 66.86, 58.07) --
	( 66.53, 58.85) --
	( 66.32, 58.97) --
	( 66.36, 59.22) --
	( 66.22, 59.19) --
	( 66.21, 59.01) --
	( 66.05, 58.84) --
	( 65.97, 59.09) --
	( 65.74, 59.12) --
	( 65.68, 59.24) --
	( 65.75, 59.31) --
	( 65.69, 59.48) --
	( 65.17, 59.02) --
	( 65.12, 59.13) --
	( 64.72, 58.99) --
	( 64.74, 58.92) --
	( 64.67, 58.83) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 72.53, 55.49) --
	( 72.46, 55.39) --
	( 72.37, 55.51) --
	( 72.42, 55.29) --
	( 72.16, 55.23) --
	( 72.32, 55.25) --
	( 72.25, 55.16) --
	( 72.37, 55.10) --
	( 72.32, 55.01) --
	( 72.24, 55.08) --
	( 72.15, 54.90) --
	( 72.23, 54.86) --
	( 71.94, 54.57) --
	( 71.77, 54.58) --
	( 72.14, 55.12) --
	( 71.95, 55.10) --
	( 72.17, 55.41) --
	( 72.10, 55.45) --
	( 71.81, 55.04) --
	( 71.80, 55.21) --
	( 71.94, 55.37) --
	( 71.43, 55.37) --
	( 71.43, 55.24) --
	( 71.51, 55.20) --
	( 71.63, 55.36) --
	( 71.80, 55.36) --
	( 71.75, 55.02) --
	( 71.61, 54.91) --
	( 71.62, 54.82) --
	( 71.67, 54.86) --
	( 71.61, 54.79) --
	( 71.58, 54.95) --
	( 71.37, 55.08) --
	( 71.36, 55.41) --
	( 71.28, 55.64) --
	( 71.08, 55.69) --
	( 71.13, 55.72) --
	( 71.07, 55.80) --
	( 71.18, 55.80) --
	( 71.15, 55.98) --
	( 71.33, 56.25) --
	( 71.37, 56.19) --
	( 71.36, 56.32) --
	( 71.48, 56.30) --
	( 71.43, 56.33) --
	( 71.53, 56.47) --
	( 71.66, 56.52) --
	( 71.89, 56.47) --
	( 71.91, 56.32) --
	( 71.78, 56.26) --
	( 71.94, 56.27) --
	( 72.01, 55.98) --
	( 72.28, 55.71) --
	( 72.09, 55.98) --
	( 72.04, 56.33) --
	( 72.21, 56.29) --
	( 72.00, 56.49) --
	( 72.31, 56.44) --
	( 71.98, 56.62) --
	( 71.95, 56.84) --
	( 72.24, 57.02) --
	( 72.38, 56.47) --
	( 72.36, 56.66) --
	( 72.45, 56.63) --
	( 72.39, 56.77) --
	( 72.57, 56.70) --
	( 72.41, 56.93) --
	( 72.67, 56.83) --
	( 72.71, 56.66) --
	( 72.64, 57.06) --
	( 72.84, 56.94) --
	( 72.60, 57.29) --
	( 73.06, 57.13) --
	( 72.97, 56.94) --
	( 73.02, 56.73) --
	( 73.03, 56.96) --
	( 73.27, 57.02) --
	( 73.26, 57.17) --
	( 73.57, 56.95) --
	( 73.35, 56.69) --
	( 73.45, 56.75) --
	( 73.41, 56.59) --
	( 73.50, 56.67) --
	( 73.47, 56.50) --
	( 73.76, 56.52) --
	( 73.58, 56.13) --
	( 72.95, 56.29) --
	( 73.00, 56.21) --
	( 72.87, 56.09) --
	( 73.11, 56.19) --
	( 73.32, 56.01) --
	( 73.29, 55.88) --
	( 73.09, 55.76) --
	( 73.04, 55.92) --
	( 72.75, 55.91) --
	( 72.74, 55.81) --
	( 72.97, 55.72) --
	( 72.53, 55.60) --
	( 72.53, 55.49) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 94.87, 56.61) --
	( 95.12, 56.58) --
	( 94.94, 56.39) --
	( 95.15, 56.52) --
	( 95.28, 56.46) --
	( 95.41, 56.29) --
	( 95.25, 56.22) --
	( 95.29, 56.10) --
	( 95.44, 56.17) --
	( 95.48, 56.34) --
	( 95.55, 56.26) --
	( 95.59, 56.01) --
	( 95.49, 55.98) --
	( 95.55, 55.86) --
	( 95.42, 55.71) --
	( 95.67, 55.87) --
	( 95.66, 55.74) --
	( 95.74, 55.61) --
	( 95.66, 55.57) --
	( 95.82, 55.41) --
	( 95.77, 55.38) --
	( 95.82, 55.20) --
	( 95.50, 55.14) --
	( 95.54, 55.33) --
	( 95.39, 55.28) --
	( 95.46, 55.40) --
	( 95.28, 55.52) --
	( 95.24, 55.70) --
	( 95.21, 55.44) --
	( 95.18, 55.61) --
	( 95.12, 55.48) --
	( 95.03, 55.53) --
	( 95.08, 55.64) --
	( 95.02, 55.67) --
	( 95.14, 55.72) --
	( 94.99, 55.84) --
	( 94.96, 55.70) --
	( 94.96, 55.93) --
	( 94.83, 56.06) --
	( 94.91, 55.91) --
	( 94.86, 55.83) --
	( 94.72, 55.88) --
	( 94.65, 56.04) --
	( 94.47, 55.84) --
	( 94.54, 56.03) --
	( 94.20, 55.92) --
	( 94.13, 56.01) --
	( 94.17, 56.13) --
	( 94.56, 56.19) --
	( 94.39, 56.18) --
	( 94.28, 56.26) --
	( 94.37, 56.33) --
	( 94.18, 56.36) --
	( 94.20, 56.55) --
	( 94.34, 56.71) --
	( 94.01, 56.48) --
	( 93.88, 56.52) --
	( 93.80, 56.73) --
	( 93.93, 56.83) --
	( 93.96, 57.14) --
	( 93.84, 57.14) --
	( 93.69, 57.62) --
	( 93.29, 57.60) --
	( 93.23, 57.73) --
	( 93.29, 57.80) --
	( 93.22, 57.88) --
	( 93.53, 57.94) --
	( 93.57, 57.83) --
	( 93.67, 57.99) --
	( 93.85, 57.86) --
	( 93.92, 57.75) --
	( 93.83, 57.59) --
	( 93.93, 57.48) --
	( 94.33, 57.49) --
	( 94.67, 57.22) --
	( 94.84, 56.87) --
	( 94.87, 56.98) --
	( 95.04, 56.75) --
	( 95.22, 56.70) --
	( 95.22, 56.62) --
	( 94.73, 56.83) --
	( 94.74, 56.71) --
	( 94.80, 56.69) --
	( 94.68, 56.45) --
	( 94.87, 56.61) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 90.09, 60.42) --
	( 90.71, 60.20) --
	( 90.77, 60.13) --
	( 90.75, 60.05) --
	( 91.17, 60.25) --
	( 91.41, 59.74) --
	( 91.25, 59.62) --
	( 90.28, 60.00) --
	( 90.42, 59.85) --
	( 90.33, 59.75) --
	( 90.59, 59.72) --
	( 90.52, 59.62) --
	( 90.63, 59.62) --
	( 90.68, 59.47) --
	( 90.58, 59.23) --
	( 90.42, 59.23) --
	( 90.18, 59.43) --
	( 90.45, 59.35) --
	( 90.09, 59.58) --
	( 90.20, 59.66) --
	( 90.03, 59.61) --
	( 90.03, 59.75) --
	( 89.84, 59.91) --
	( 89.64, 59.93) --
	( 89.64, 59.96) --
	( 89.65, 60.30) --
	( 90.01, 60.09) --
	( 90.01, 60.09) --
	( 90.01, 60.09) --
	( 90.01, 60.09) --
	( 89.49, 60.50) --
	( 89.65, 60.54) --
	( 89.52, 60.74) --
	( 89.59, 60.77) --
	( 89.74, 60.52) --
	( 89.84, 60.50) --
	( 89.71, 60.72) --
	( 89.76, 60.82) --
	( 89.93, 60.74) --
	( 90.04, 61.03) --
	( 90.41, 60.88) --
	( 90.34, 60.62) --
	( 90.17, 60.57) --
	( 90.34, 60.55) --
	( 90.18, 60.44) --
	( 90.35, 60.41) --
	( 90.50, 60.87) --
	( 91.01, 60.81) --
	( 91.10, 60.60) --
	( 91.05, 60.50) --
	( 91.13, 60.42) --
	( 90.79, 60.54) --
	( 91.13, 60.35) --
	( 91.07, 60.27) --
	( 90.84, 60.20) --
	( 90.09, 60.42) --
	( 90.09, 60.42) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 57.43, 70.24) --
	( 57.07, 70.06) --
	( 56.87, 70.24) --
	( 56.84, 70.56) --
	( 57.01, 70.88) --
	( 57.08, 71.14) --
	( 57.13, 71.14) --
	( 57.11, 70.92) --
	( 57.27, 70.76) --
	( 57.19, 70.78) --
	( 57.15, 70.73) --
	( 57.18, 70.68) --
	( 57.33, 70.72) --
	( 57.64, 70.51) --
	( 57.90, 70.69) --
	( 58.20, 70.66) --
	( 58.34, 70.40) --
	( 58.34, 70.26) --
	( 58.28, 70.16) --
	( 58.94, 69.60) --
	( 59.35, 69.53) --
	( 59.15, 69.23) --
	( 58.77, 69.37) --
	( 58.39, 68.91) --
	( 58.34, 69.33) --
	( 58.21, 69.40) --
	( 58.05, 69.75) --
	( 57.63, 70.26) --
	( 57.43, 70.24) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 92.37, 59.66) --
	( 92.10, 59.75) --
	( 92.26, 59.52) --
	( 92.07, 59.09) --
	( 91.85, 58.86) --
	( 91.81, 59.15) --
	( 91.72, 59.27) --
	( 91.85, 59.31) --
	( 91.75, 59.39) --
	( 91.86, 59.52) --
	( 91.71, 59.64) --
	( 91.96, 59.59) --
	( 91.97, 59.72) --
	( 91.80, 59.67) --
	( 91.65, 59.83) --
	( 91.84, 60.01) --
	( 91.64, 59.86) --
	( 91.50, 60.04) --
	( 91.14, 60.87) --
	( 91.15, 61.16) --
	( 91.13, 60.99) --
	( 90.95, 61.15) --
	( 90.96, 61.26) --
	( 90.88, 61.30) --
	( 90.81, 61.55) --
	( 91.00, 61.42) --
	( 91.20, 61.14) --
	( 91.71, 61.30) --
	( 91.74, 61.14) --
	( 92.18, 60.66) --
	( 92.26, 60.42) --
	( 92.38, 60.30) --
	( 92.17, 60.42) --
	( 91.72, 61.01) --
	( 91.81, 60.97) --
	( 91.61, 61.12) --
	( 91.69, 61.01) --
	( 91.63, 60.99) --
	( 91.75, 60.91) --
	( 91.65, 60.91) --
	( 91.77, 60.60) --
	( 91.80, 60.68) --
	( 92.08, 60.39) --
	( 92.07, 60.30) --
	( 92.22, 60.30) --
	( 92.40, 60.01) --
	( 92.14, 60.01) --
	( 92.19, 59.98) --
	( 92.14, 59.93) --
	( 92.28, 59.94) --
	( 92.27, 59.86) --
	( 92.38, 59.91) --
	( 92.43, 59.79) --
	( 92.37, 59.66) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 60.54, 62.89) --
	( 60.56, 62.71) --
	( 60.90, 62.59) --
	( 60.82, 62.31) --
	( 60.85, 62.16) --
	( 60.80, 62.10) --
	( 60.94, 61.89) --
	( 60.85, 61.73) --
	( 60.23, 61.69) --
	( 60.36, 61.60) --
	( 60.36, 61.48) --
	( 59.48, 62.14) --
	( 59.33, 62.33) --
	( 59.25, 62.64) --
	( 59.81, 62.55) --
	( 59.86, 62.70) --
	( 60.18, 62.87) --
	( 60.26, 62.78) --
	( 60.54, 62.89) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 61.12, 50.24) --
	( 60.87, 49.92) --
	( 60.59, 49.83) --
	( 60.37, 49.93) --
	( 60.30, 50.28) --
	( 60.57, 50.43) --
	( 60.84, 50.93) --
	( 61.12, 50.84) --
	( 61.22, 51.00) --
	( 61.63, 51.16) --
	( 61.88, 51.12) --
	( 62.02, 50.53) --
	( 62.24, 50.49) --
	( 62.33, 50.28) --
	( 62.00, 50.48) --
	( 61.92, 50.29) --
	( 61.74, 50.20) --
	( 61.12, 50.24) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 92.23, 57.17) --
	( 91.64, 57.76) --
	( 91.77, 58.14) --
	( 91.68, 57.98) --
	( 91.67, 58.16) --
	( 91.62, 58.16) --
	( 91.54, 57.88) --
	( 91.50, 58.01) --
	( 91.59, 58.24) --
	( 91.43, 58.01) --
	( 91.42, 58.34) --
	( 91.29, 58.20) --
	( 91.16, 58.27) --
	( 91.22, 58.41) --
	( 91.12, 58.54) --
	( 91.27, 58.74) --
	( 91.05, 58.76) --
	( 91.02, 58.88) --
	( 91.11, 58.96) --
	( 90.97, 58.89) --
	( 90.99, 59.11) --
	( 90.80, 59.01) --
	( 90.61, 59.20) --
	( 90.81, 59.27) --
	( 90.65, 59.31) --
	( 90.71, 59.43) --
	( 90.69, 59.57) --
	( 90.88, 59.68) --
	( 90.93, 59.64) --
	( 90.84, 59.47) --
	( 91.05, 59.62) --
	( 91.05, 59.50) --
	( 91.26, 59.52) --
	( 91.39, 59.41) --
	( 91.29, 59.40) --
	( 91.35, 59.38) --
	( 91.33, 59.31) --
	( 91.50, 59.27) --
	( 91.99, 58.29) --
	( 92.23, 57.17) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 95.88, 56.58) --
	( 95.57, 56.77) --
	( 95.71, 57.01) --
	( 95.71, 57.12) --
	( 95.61, 57.13) --
	( 95.59, 57.25) --
	( 95.74, 57.41) --
	( 95.54, 57.35) --
	( 95.74, 57.54) --
	( 95.50, 57.56) --
	( 95.76, 57.67) --
	( 95.58, 57.74) --
	( 95.90, 57.96) --
	( 96.40, 57.47) --
	( 96.51, 56.97) --
	( 96.44, 56.97) --
	( 96.50, 56.69) --
	( 96.44, 56.52) --
	( 96.25, 56.53) --
	( 96.30, 56.70) --
	( 96.23, 56.90) --
	( 96.24, 56.61) --
	( 96.06, 56.56) --
	( 96.17, 56.94) --
	( 95.96, 57.32) --
	( 96.11, 56.88) --
	( 96.03, 56.65) --
	( 95.93, 57.05) --
	( 95.88, 56.92) --
	( 96.01, 56.71) --
	( 95.99, 56.56) --
	( 95.88, 56.58) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 93.46, 59.32) --
	( 93.65, 59.13) --
	( 93.61, 59.01) --
	( 93.77, 58.68) --
	( 93.69, 58.59) --
	( 93.23, 58.94) --
	( 93.33, 58.75) --
	( 93.44, 58.73) --
	( 93.45, 58.57) --
	( 93.61, 58.59) --
	( 93.54, 58.54) --
	( 93.67, 58.41) --
	( 93.62, 58.25) --
	( 93.33, 58.25) --
	( 93.36, 58.16) --
	( 93.21, 58.06) --
	( 93.13, 58.06) --
	( 93.07, 58.30) --
	( 93.02, 58.29) --
	( 93.06, 58.36) --
	( 92.95, 58.50) --
	( 92.89, 58.87) --
	( 92.83, 58.74) --
	( 92.64, 58.88) --
	( 92.80, 58.92) --
	( 92.45, 59.07) --
	( 92.56, 59.26) --
	( 93.17, 59.27) --
	( 93.27, 59.14) --
	( 93.20, 59.29) --
	( 93.46, 59.32) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 58.29, 48.23) --
	( 58.22, 48.29) --
	( 58.25, 48.14) --
	( 58.14, 48.33) --
	( 58.15, 48.08) --
	( 58.02, 48.16) --
	( 57.73, 48.07) --
	( 57.31, 47.78) --
	( 57.12, 47.77) --
	( 56.94, 47.94) --
	( 57.12, 48.08) --
	( 57.35, 48.03) --
	( 57.37, 48.16) --
	( 57.53, 48.07) --
	( 57.56, 48.21) --
	( 57.72, 48.18) --
	( 57.70, 48.30) --
	( 57.94, 48.28) --
	( 57.74, 48.45) --
	( 57.92, 48.47) --
	( 57.86, 48.59) --
	( 57.91, 48.66) --
	( 58.05, 48.66) --
	( 58.14, 48.47) --
	( 58.12, 48.63) --
	( 58.26, 48.65) --
	( 57.92, 48.77) --
	( 57.80, 49.00) --
	( 58.27, 49.27) --
	( 58.43, 49.16) --
	( 58.37, 49.07) --
	( 58.39, 48.87) --
	( 58.56, 48.97) --
	( 58.67, 49.21) --
	( 58.66, 49.09) --
	( 58.78, 49.14) --
	( 58.77, 49.00) --
	( 58.83, 49.03) --
	( 58.45, 48.76) --
	( 58.50, 48.74) --
	( 58.40, 48.62) --
	( 58.49, 48.56) --
	( 58.58, 48.69) --
	( 58.62, 48.60) --
	( 58.67, 48.73) --
	( 58.71, 48.51) --
	( 58.42, 48.44) --
	( 58.35, 48.25) --
	( 58.28, 48.38) --
	( 58.29, 48.23) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 92.99, 57.24) --
	( 92.91, 57.26) --
	( 92.78, 57.66) --
	( 92.80, 57.37) --
	( 92.71, 57.35) --
	( 92.83, 57.30) --
	( 92.89, 57.02) --
	( 92.73, 57.12) --
	( 92.72, 57.31) --
	( 92.59, 57.48) --
	( 92.67, 57.62) --
	( 92.56, 57.54) --
	( 92.52, 57.67) --
	( 92.59, 57.87) --
	( 92.64, 57.74) --
	( 92.68, 57.83) --
	( 92.76, 57.76) --
	( 92.72, 58.00) --
	( 92.64, 58.14) --
	( 92.61, 57.98) --
	( 92.39, 58.07) --
	( 92.58, 58.31) --
	( 92.42, 58.19) --
	( 92.42, 58.36) --
	( 92.33, 58.26) --
	( 92.22, 58.36) --
	( 92.15, 58.62) --
	( 92.30, 58.55) --
	( 92.21, 58.73) --
	( 92.45, 58.70) --
	( 92.24, 58.83) --
	( 92.55, 58.80) --
	( 92.66, 58.68) --
	( 92.71, 58.50) --
	( 92.64, 58.34) --
	( 92.76, 58.54) --
	( 92.71, 58.71) --
	( 92.89, 58.68) --
	( 92.87, 58.49) --
	( 93.00, 58.35) --
	( 92.98, 58.26) --
	( 92.76, 58.31) --
	( 92.86, 58.25) --
	( 92.82, 58.08) --
	( 92.95, 57.98) --
	( 92.87, 57.93) --
	( 93.00, 57.66) --
	( 92.84, 57.78) --
	( 92.87, 57.60) --
	( 93.00, 57.54) --
	( 92.95, 57.47) --
	( 92.99, 57.24) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 73.76, 58.12) --
	( 73.71, 57.85) --
	( 73.86, 58.10) --
	( 73.89, 57.96) --
	( 73.79, 57.69) --
	( 73.67, 57.72) --
	( 73.61, 57.91) --
	( 73.54, 57.85) --
	( 73.56, 57.74) --
	( 73.50, 57.75) --
	( 73.59, 57.62) --
	( 73.33, 57.51) --
	( 73.30, 57.76) --
	( 73.24, 57.49) --
	( 73.10, 57.46) --
	( 73.09, 57.29) --
	( 72.63, 57.64) --
	( 72.68, 57.74) --
	( 72.96, 57.65) --
	( 72.75, 57.85) --
	( 72.85, 57.94) --
	( 73.10, 57.86) --
	( 73.09, 58.08) --
	( 72.97, 58.16) --
	( 73.16, 58.21) --
	( 73.19, 58.33) --
	( 73.35, 58.31) --
	( 73.32, 58.20) --
	( 73.46, 58.00) --
	( 73.50, 58.23) --
	( 73.76, 58.12) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 57.04, 48.34) --
	( 56.95, 48.10) --
	( 56.45, 47.86) --
	( 56.20, 47.49) --
	( 55.46, 47.12) --
	( 55.73, 47.33) --
	( 55.89, 47.59) --
	( 55.88, 47.76) --
	( 56.09, 48.00) --
	( 56.37, 47.92) --
	( 56.32, 48.09) --
	( 56.43, 48.38) --
	( 56.83, 48.51) --
	( 57.04, 48.34) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 49.87, 47.38) --
	( 50.02, 47.13) --
	( 49.90, 46.94) --
	( 49.76, 46.98) --
	( 49.82, 46.70) --
	( 49.46, 46.79) --
	( 49.52, 46.76) --
	( 49.46, 46.64) --
	( 49.36, 46.78) --
	( 49.38, 46.66) --
	( 49.15, 46.75) --
	( 49.11, 46.65) --
	( 48.45, 46.85) --
	( 48.79, 46.78) --
	( 48.95, 46.93) --
	( 49.30, 46.82) --
	( 49.40, 46.88) --
	( 49.36, 46.97) --
	( 49.73, 47.03) --
	( 49.52, 47.23) --
	( 49.87, 47.38) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 94.49, 58.29) --
	( 94.55, 58.06) --
	( 94.48, 57.97) --
	( 94.60, 58.07) --
	( 94.90, 57.96) --
	( 94.82, 57.86) --
	( 94.99, 57.58) --
	( 94.91, 57.64) --
	( 94.78, 57.48) --
	( 94.66, 57.53) --
	( 94.67, 57.68) --
	( 94.39, 57.64) --
	( 94.30, 57.73) --
	( 94.24, 57.95) --
	( 94.32, 58.01) --
	( 94.36, 58.25) --
	( 94.49, 58.29) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 78.54, 62.73) --
	( 78.28, 62.36) --
	( 78.17, 62.13) --
	( 78.20, 62.02) --
	( 78.08, 61.95) --
	( 78.10, 61.78) --
	( 77.69, 61.56) --
	( 77.84, 61.80) --
	( 77.77, 61.85) --
	( 77.89, 61.97) --
	( 77.86, 62.03) --
	( 78.30, 62.61) --
	( 78.28, 62.84) --
	( 78.46, 62.84) --
	( 78.39, 62.68) --
	( 78.54, 62.73) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 94.34, 55.89) --
	( 94.60, 55.58) --
	( 94.46, 55.58) --
	( 94.95, 55.18) --
	( 95.02, 55.08) --
	( 94.99, 55.02) --
	( 95.13, 54.90) --
	( 94.93, 54.89) --
	( 94.75, 55.05) --
	( 94.78, 55.15) --
	( 94.46, 55.28) --
	( 94.31, 55.55) --
	( 94.41, 55.60) --
	( 94.27, 55.70) --
	( 94.34, 55.89) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.55, 46.42) --
	( 46.55, 46.59) --
	( 46.76, 46.78) --
	( 46.68, 46.88) --
	( 46.89, 46.77) --
	( 46.82, 46.88) --
	( 46.92, 46.92) --
	( 46.88, 47.13) --
	( 47.12, 47.15) --
	( 47.10, 46.99) --
	( 46.98, 46.91) --
	( 47.20, 46.80) --
	( 47.16, 46.57) --
	( 47.09, 46.65) --
	( 46.71, 46.42) --
	( 46.72, 46.66) --
	( 46.55, 46.42) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 94.46, 58.59) --
	( 94.71, 58.40) --
	( 94.89, 58.43) --
	( 95.05, 58.18) --
	( 94.96, 57.97) --
	( 94.64, 58.11) --
	( 94.56, 58.19) --
	( 94.46, 58.59) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 45.51, 46.75) --
	( 45.33, 46.97) --
	( 45.53, 47.13) --
	( 45.30, 47.46) --
	( 45.60, 47.46) --
	( 45.69, 47.24) --
	( 45.93, 47.21) --
	( 45.71, 47.13) --
	( 45.51, 46.75) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 93.82, 59.03) --
	( 94.21, 58.71) --
	( 94.00, 58.59) --
	( 94.05, 58.52) --
	( 94.00, 58.46) --
	( 93.82, 58.44) --
	( 93.76, 58.60) --
	( 93.82, 58.71) --
	( 93.64, 58.99) --
	( 93.82, 59.03) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 94.10, 58.41) --
	( 94.22, 58.33) --
	( 94.23, 58.05) --
	( 94.07, 57.92) --
	( 93.80, 58.06) --
	( 93.86, 58.31) --
	( 94.10, 58.41) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 90.59, 59.13) --
	( 90.78, 59.00) --
	( 90.71, 58.99) --
	( 90.84, 58.81) --
	( 90.81, 58.53) --
	( 90.61, 58.43) --
	( 90.58, 58.63) --
	( 90.66, 58.82) --
	( 90.54, 58.81) --
	( 90.44, 59.09) --
	( 90.59, 59.13) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 54.91, 63.75) --
	( 54.63, 63.87) --
	( 54.31, 64.33) --
	( 54.34, 64.43) --
	( 54.48, 64.54) --
	( 54.49, 64.27) --
	( 54.85, 63.97) --
	( 54.98, 63.76) --
	( 54.91, 63.75) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 79.32, 63.08) --
	( 78.87, 62.68) --
	( 78.78, 62.77) --
	( 78.95, 62.97) --
	( 78.72, 62.95) --
	( 78.84, 63.19) --
	( 79.32, 63.08) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 93.67, 57.56) --
	( 93.71, 57.28) --
	( 93.53, 57.29) --
	( 93.44, 57.03) --
	( 93.26, 56.98) --
	( 93.30, 57.30) --
	( 93.49, 57.41) --
	( 93.33, 57.45) --
	( 93.67, 57.56) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 96.08, 56.47) --
	( 96.20, 56.43) --
	( 96.31, 56.12) --
	( 96.21, 56.01) --
	( 96.09, 56.16) --
	( 96.14, 56.06) --
	( 96.08, 55.95) --
	( 96.02, 56.17) --
	( 96.09, 56.24) --
	( 95.94, 56.46) --
	( 96.08, 56.47) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 95.60, 56.68) --
	( 95.89, 56.51) --
	( 95.76, 56.38) --
	( 95.86, 56.18) --
	( 95.72, 56.29) --
	( 95.58, 56.58) --
	( 95.60, 56.68) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 91.28, 61.54) --
	( 91.61, 61.34) --
	( 91.24, 61.31) --
	( 91.13, 61.42) --
	( 91.28, 61.54) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 58.78, 48.56) --
	( 58.72, 48.75) --
	( 58.94, 48.83) --
	( 58.78, 48.56) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 89.21, 99.41) --
	( 89.02, 99.46) --
	( 88.77, 99.41) --
	( 88.65, 99.44) --
	( 88.60, 99.51) --
	( 88.51, 99.48) --
	( 88.27, 99.81) --
	( 88.28, 99.96) --
	( 88.44,100.23) --
	( 88.43,100.56) --
	( 88.39,100.65) --
	( 88.44,100.82) --
	( 88.16,101.04) --
	( 88.31,101.31) --
	( 88.21,101.65) --
	( 88.60,101.70) --
	( 88.67,101.82) --
	( 88.72,101.99) --
	( 88.83,102.10) --
	( 88.88,102.23) --
	( 89.17,102.53) --
	( 89.11,102.65) --
	( 89.18,102.90) --
	( 89.19,103.15) --
	( 89.13,103.25) --
	( 89.33,103.40) --
	( 89.26,103.61) --
	( 89.29,103.78) --
	( 89.21,104.10) --
	( 89.25,104.19) --
	( 89.21,104.31) --
	( 89.32,104.68) --
	( 89.18,104.84) --
	( 89.22,104.92) --
	( 89.66,105.30) --
	( 89.68,105.59) --
	( 89.75,105.73) --
	( 90.18,105.96) --
	( 90.36,106.14) --
	( 90.60,106.22) --
	( 91.02,106.70) --
	( 91.15,106.74) --
	( 91.10,106.99) --
	( 91.01,107.12) --
	( 90.87,107.29) --
	( 90.50,107.53) --
	( 90.37,107.56) --
	( 90.28,107.70) --
	( 90.13,107.82) --
	( 89.91,107.85) --
	( 89.88,107.95) --
	( 89.91,108.30) --
	( 89.75,108.58) --
	( 89.63,108.68) --
	( 89.69,108.75) --
	( 89.48,109.34) --
	( 89.32,109.54) --
	( 89.18,109.57) --
	( 89.10,109.63) --
	( 88.97,110.06) --
	( 88.69,110.32) --
	( 88.67,110.59) --
	( 88.72,110.73) --
	( 88.66,111.05) --
	( 88.72,111.06) --
	( 88.65,111.32) --
	( 88.84,111.52) --
	( 88.64,111.78) --
	( 88.69,111.87) --
	( 88.91,111.86) --
	( 88.96,111.91) --
	( 89.01,112.11) --
	( 89.02,112.39) --
	( 88.88,112.89) --
	( 88.87,113.22) --
	( 88.60,113.77) --
	( 88.47,114.16) --
	( 88.58,114.35) --
	( 88.56,114.58) --
	( 88.62,114.74) --
	( 88.55,114.95) --
	( 88.48,115.01) --
	( 88.50,115.23) --
	( 88.38,115.47) --
	( 88.41,115.66) --
	( 88.38,116.16) --
	( 88.51,116.31) --
	( 88.52,116.36) --
	( 88.33,116.55) --
	( 88.15,117.01) --
	( 88.24,117.31) --
	( 88.19,117.44) --
	( 88.19,117.61) --
	( 88.27,117.72) --
	( 88.71,117.95) --
	( 88.83,117.92) --
	( 89.16,118.03) --
	( 89.47,117.84) --
	( 89.58,117.82) --
	( 89.89,118.00) --
	( 90.07,117.92) --
	( 90.21,117.76) --
	( 90.27,117.61) --
	( 90.25,117.46) --
	( 90.62,117.20) --
	( 90.75,117.19) --
	( 91.13,117.34) --
	( 91.23,117.82) --
	( 91.54,118.26) --
	( 91.58,118.40) --
	( 91.55,122.21) --
	( 91.54,123.16) --
	( 97.15,123.16) --
	( 98.90,123.17) --
	(100.40,123.15) --
	(104.71,123.19) --
	(107.73,123.20) --
	(108.98,123.20) --
	(109.14,123.13) --
	(111.37,123.13) --
	(116.02,123.16) --
	(116.02,117.07) --
	(116.03,110.80) --
	(116.02,108.63) --
	(116.01,103.84) --
	(116.01,100.45) --
	(116.00, 97.96) --
	(116.01, 96.00) --
	(116.03, 89.66) --
	(112.59, 89.64) --
	(109.14, 89.63) --
	(106.10, 89.61) --
	(104.65, 90.16) --
	(101.45, 91.34) --
	( 98.25, 92.51) --
	( 95.05, 93.69) --
	( 91.39, 94.97) --
	( 87.73, 96.26) --
	( 87.79, 97.01) --
	( 88.22, 97.62) --
	( 88.27, 97.70) --
	( 88.36, 97.74) --
	( 88.80, 97.65) --
	( 88.80, 97.71) --
	( 88.96, 97.72) --
	( 88.96, 97.78) --
	( 89.01, 97.78) --
	( 89.01, 97.85) --
	( 89.10, 97.85) --
	( 89.10, 97.91) --
	( 89.16, 97.91) --
	( 89.14, 98.01) --
	( 89.18, 98.14) --
	( 89.50, 98.35) --
	( 89.43, 98.87) --
	( 89.46, 99.12) --
	( 89.21, 99.41) --
	cycle;
\definecolor{fillColor}{RGB}{189,215,231}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (187.48,106.29) --
	(187.53,108.14) --
	(187.56,109.49) --
	(187.59,110.64) --
	(187.64,113.47) --
	(187.45,114.92) --
	(187.36,115.64) --
	(187.09,117.73) --
	(187.03,118.08) --
	(186.77,119.99) --
	(186.72,120.06) --
	(189.35,120.07) --
	(190.44,120.06) --
	(191.72,120.06) --
	(193.03,120.06) --
	(193.19,120.07) --
	(195.37,120.06) --
	(195.73,120.06) --
	(196.98,120.07) --
	(198.83,120.07) --
	(198.92,120.07) --
	(201.07,120.07) --
	(202.22,120.07) --
	(202.42,120.07) --
	(203.78,120.05) --
	(205.40,120.06) --
	(206.49,120.07) --
	(208.24,120.08) --
	(208.60,120.07) --
	(208.67,119.86) --
	(208.77,119.84) --
	(208.73,119.65) --
	(208.77,119.54) --
	(208.95,119.50) --
	(209.08,119.41) --
	(209.09,119.29) --
	(209.01,119.06) --
	(209.10,118.91) --
	(209.02,118.74) --
	(208.80,118.65) --
	(208.70,118.37) --
	(208.55,118.28) --
	(208.27,118.13) --
	(208.20,118.06) --
	(208.19,117.92) --
	(208.05,117.81) --
	(207.94,117.79) --
	(207.80,117.64) --
	(207.48,117.02) --
	(207.95,117.03) --
	(209.52,117.07) --
	(210.70,117.09) --
	(210.75,116.88) --
	(210.99,116.71) --
	(211.08,116.56) --
	(211.06,116.45) --
	(210.98,116.39) --
	(210.74,116.55) --
	(210.62,116.57) --
	(210.50,116.46) --
	(210.49,116.39) --
	(210.53,116.31) --
	(210.80,116.13) --
	(210.81,116.04) --
	(210.63,115.92) --
	(210.52,115.98) --
	(210.37,115.91) --
	(210.32,115.72) --
	(210.19,115.62) --
	(210.03,115.56) --
	(209.78,115.60) --
	(209.58,115.48) --
	(209.57,115.35) --
	(209.68,115.13) --
	(209.86,115.01) --
	(210.00,115.11) --
	(210.04,115.10) --
	(210.08,114.94) --
	(210.01,114.85) --
	(209.94,114.87) --
	(209.55,114.69) --
	(209.55,114.54) --
	(209.72,114.35) --
	(209.68,114.24) --
	(209.60,114.23) --
	(209.52,114.26) --
	(209.39,114.44) --
	(209.18,114.38) --
	(209.14,114.33) --
	(209.14,114.14) --
	(209.34,113.74) --
	(209.11,113.57) --
	(209.04,113.55) --
	(208.98,113.63) --
	(208.97,113.90) --
	(208.94,113.94) --
	(208.84,113.91) --
	(208.67,113.72) --
	(208.49,113.61) --
	(208.52,113.37) --
	(208.65,113.36) --
	(208.69,113.51) --
	(208.79,113.57) --
	(208.92,113.58) --
	(208.97,113.51) --
	(208.91,113.36) --
	(208.82,113.26) --
	(208.86,113.14) --
	(208.82,112.95) --
	(208.57,112.90) --
	(208.51,112.76) --
	(208.59,112.65) --
	(208.82,112.65) --
	(208.90,112.59) --
	(209.00,112.34) --
	(208.98,112.22) --
	(209.03,112.07) --
	(209.02,111.95) --
	(208.93,111.82) --
	(208.64,111.89) --
	(208.53,111.84) --
	(208.47,111.72) --
	(208.51,111.53) --
	(208.38,111.31) --
	(207.91,111.36) --
	(207.84,111.07) --
	(207.87,110.94) --
	(208.12,110.77) --
	(208.15,110.70) --
	(208.15,110.59) --
	(208.03,110.45) --
	(207.89,110.37) --
	(207.87,110.26) --
	(207.86,110.18) --
	(207.76,110.17) --
	(207.67,110.24) --
	(207.36,110.12) --
	(207.27,110.07) --
	(207.22,110.08) --
	(207.24,110.31) --
	(207.19,110.39) --
	(207.03,110.36) --
	(207.01,110.22) --
	(207.13,110.02) --
	(207.05,109.87) --
	(207.14,109.64) --
	(207.13,109.52) --
	(206.96,109.44) --
	(206.87,109.46) --
	(206.81,109.57) --
	(206.90,109.67) --
	(206.88,109.81) --
	(206.81,109.91) --
	(206.76,109.92) --
	(206.66,109.82) --
	(206.73,109.36) --
	(206.82,109.29) --
	(207.04,109.30) --
	(207.06,109.11) --
	(206.85,108.91) --
	(206.70,108.90) --
	(206.66,108.99) --
	(206.70,109.19) --
	(206.59,109.28) --
	(206.50,108.95) --
	(206.46,108.85) --
	(206.51,108.71) --
	(206.74,108.42) --
	(206.71,108.34) --
	(206.57,108.28) --
	(206.50,108.21) --
	(206.45,108.07) --
	(206.53,107.81) --
	(206.50,107.69) --
	(206.38,107.52) --
	(206.12,107.29) --
	(206.12,107.08) --
	(206.01,107.01) --
	(205.96,107.02) --
	(206.00,107.28) --
	(205.97,107.36) --
	(205.64,107.33) --
	(205.61,107.28) --
	(205.68,107.00) --
	(205.62,106.78) --
	(205.46,106.90) --
	(205.39,106.90) --
	(205.30,106.77) --
	(205.27,106.48) --
	(205.11,106.42) --
	(204.79,106.60) --
	(204.77,106.51) --
	(204.83,106.34) --
	(205.31,106.25) --
	(205.38,106.11) --
	(205.28,106.00) --
	(205.19,106.00) --
	(204.79,106.22) --
	(204.67,106.05) --
	(204.72,105.87) --
	(204.90,105.73) --
	(205.10,105.72) --
	(205.00,105.36) --
	(204.68,105.31) --
	(204.57,105.19) --
	(204.56,105.09) --
	(204.63,105.00) --
	(204.61,104.93) --
	(204.51,104.89) --
	(204.44,104.94) --
	(204.39,105.07) --
	(204.29,105.04) --
	(204.10,105.16) --
	(204.01,105.09) --
	(204.07,104.97) --
	(204.35,104.75) --
	(204.14,104.34) --
	(204.17,104.20) --
	(204.30,104.04) --
	(204.49,103.94) --
	(204.52,103.86) --
	(204.46,103.78) --
	(204.35,103.73) --
	(204.23,103.76) --
	(204.12,103.86) --
	(203.92,103.80) --
	(203.77,103.83) --
	(203.74,103.78) --
	(203.76,103.49) --
	(203.81,103.43) --
	(203.93,103.40) --
	(204.17,103.47) --
	(204.25,103.39) --
	(204.26,103.26) --
	(204.03,103.13) --
	(203.85,103.22) --
	(203.64,103.46) --
	(203.40,103.41) --
	(203.39,103.30) --
	(203.43,103.18) --
	(203.68,102.98) --
	(203.70,102.86) --
	(203.62,102.63) --
	(203.52,102.62) --
	(203.33,102.71) --
	(203.33,102.51) --
	(203.39,102.41) --
	(203.44,102.40) --
	(203.54,102.31) --
	(203.56,102.25) --
	(203.42,102.02) --
	(203.33,101.94) --
	(203.30,101.85) --
	(203.55,101.87) --
	(203.60,101.98) --
	(203.59,102.20) --
	(203.63,102.25) --
	(203.81,102.14) --
	(203.86,102.00) --
	(203.85,101.90) --
	(203.80,101.84) --
	(203.47,101.72) --
	(203.44,101.67) --
	(203.53,101.54) --
	(203.77,101.53) --
	(203.95,101.68) --
	(204.02,101.96) --
	(204.08,101.98) --
	(204.14,101.94) --
	(204.14,101.78) --
	(204.06,101.65) --
	(203.92,101.55) --
	(203.80,101.35) --
	(203.75,101.14) --
	(203.84,100.82) --
	(203.94,100.71) --
	(204.07,100.96) --
	(204.18,100.97) --
	(204.24,100.90) --
	(204.17,100.69) --
	(203.99,100.57) --
	(204.02,100.19) --
	(203.97,100.10) --
	(203.85,100.01) --
	(203.57,100.13) --
	(203.48,100.07) --
	(203.51, 99.91) --
	(203.72, 99.78) --
	(203.86, 99.63) --
	(203.83, 99.52) --
	(203.67, 99.48) --
	(203.65, 99.38) --
	(203.65, 99.32) --
	(203.19, 99.33) --
	(202.35, 99.33) --
	(202.21, 99.33) --
	(199.23, 99.31) --
	(196.03, 99.35) --
	(194.75, 99.35) --
	(193.50, 99.36) --
	(192.30, 99.37) --
	(192.13, 99.37) --
	(190.67, 99.38) --
	(189.55, 99.38) --
	(189.56,100.83) --
	(189.57,102.51) --
	(189.44,102.63) --
	(189.32,102.67) --
	(189.26,102.61) --
	(188.98,102.57) --
	(188.96,102.73) --
	(188.74,102.68) --
	(188.71,102.52) --
	(188.59,102.54) --
	(188.65,102.68) --
	(188.58,102.72) --
	(188.40,102.54) --
	(188.41,102.67) --
	(188.38,102.70) --
	(188.28,102.65) --
	(188.26,102.51) --
	(188.13,102.61) --
	(187.93,102.46) --
	(187.81,102.53) --
	(187.92,102.60) --
	(187.93,102.71) --
	(187.89,102.73) --
	(187.82,102.62) --
	(187.75,102.61) --
	(187.64,102.75) --
	(187.57,102.74) --
	(187.53,102.79) --
	(187.60,102.86) --
	(187.61,102.98) --
	(187.41,102.95) --
	(187.45,104.76) --
	(187.48,106.29) --
	cycle;
\definecolor{fillColor}{RGB}{107,174,214}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 54.21,130.41) --
	( 53.63,129.77) --
	( 53.04,129.81) --
	( 52.64,130.22) --
	( 51.43,129.80) --
	( 51.23,130.35) --
	( 51.02,130.64) --
	( 50.91,130.56) --
	( 51.17,130.35) --
	( 51.23,129.96) --
	( 50.61,130.36) --
	( 50.46,130.06) --
	( 50.17,130.06) --
	( 49.98,130.29) --
	( 50.24,129.89) --
	( 50.08,129.47) --
	( 50.40,129.25) --
	( 50.17,128.93) --
	( 50.32,128.33) --
	( 50.04,128.25) --
	( 49.30,128.78) --
	( 49.18,128.70) --
	( 48.54,129.40) --
	( 48.05,129.55) --
	( 47.88,129.30) --
	( 47.61,129.32) --
	( 47.96,130.31) --
	( 47.69,131.21) --
	( 47.43,131.19) --
	( 47.07,132.06) --
	( 46.21,132.77) --
	( 45.10,134.09) --
	( 44.13,135.14) --
	( 44.32,135.88) --
	( 43.68,137.81) --
	( 43.97,139.11) --
	( 43.83,139.97) --
	( 43.56,140.86) --
	( 42.73,141.96) --
	( 42.30,142.61) --
	( 41.08,143.58) --
	( 41.12,144.07) --
	( 40.84,144.76) --
	( 42.23,148.27) --
	( 42.03,149.25) --
	( 42.42,150.45) --
	( 42.48,151.39) --
	( 42.06,153.16) --
	( 41.58,153.48) --
	( 41.75,153.95) --
	( 41.76,154.94) --
	( 43.65,154.90) --
	( 45.15,154.94) --
	( 46.58,154.96) --
	( 51.17,154.96) --
	( 55.30,154.91) --
	( 58.09,154.87) --
	( 62.40,154.88) --
	( 62.38,149.56) --
	( 62.38,144.85) --
	( 62.38,140.18) --
	( 62.38,138.42) --
	( 62.39,137.58) --
	( 62.39,136.62) --
	( 62.39,136.29) --
	( 62.39,136.02) --
	( 62.39,135.58) --
	( 62.91,135.13) --
	( 64.44,133.75) --
	( 65.70,132.65) --
	( 66.52,131.92) --
	( 70.12,128.65) --
	( 72.95,125.99) --
	( 76.28,122.93) --
	( 79.40,120.00) --
	( 82.52,117.09) --
	( 83.79,115.85) --
	( 86.25,113.45) --
	( 88.72,111.06) --
	( 88.66,111.05) --
	( 88.72,110.73) --
	( 88.67,110.59) --
	( 88.69,110.32) --
	( 88.97,110.06) --
	( 89.10,109.63) --
	( 89.18,109.57) --
	( 89.32,109.54) --
	( 89.48,109.34) --
	( 89.69,108.75) --
	( 89.63,108.68) --
	( 89.75,108.58) --
	( 89.91,108.30) --
	( 89.88,107.95) --
	( 89.91,107.85) --
	( 90.13,107.82) --
	( 90.28,107.70) --
	( 90.37,107.56) --
	( 90.50,107.53) --
	( 90.87,107.29) --
	( 91.01,107.12) --
	( 91.10,106.99) --
	( 91.15,106.74) --
	( 91.02,106.70) --
	( 90.60,106.22) --
	( 90.36,106.14) --
	( 90.18,105.96) --
	( 89.75,105.73) --
	( 89.68,105.59) --
	( 89.66,105.30) --
	( 89.22,104.92) --
	( 89.18,104.84) --
	( 89.32,104.68) --
	( 89.21,104.31) --
	( 89.25,104.19) --
	( 89.21,104.10) --
	( 89.29,103.78) --
	( 89.26,103.61) --
	( 89.33,103.40) --
	( 89.13,103.25) --
	( 89.19,103.15) --
	( 89.18,102.90) --
	( 89.11,102.65) --
	( 89.17,102.53) --
	( 88.88,102.23) --
	( 88.83,102.10) --
	( 88.72,101.99) --
	( 88.67,101.82) --
	( 88.60,101.70) --
	( 88.21,101.65) --
	( 88.31,101.31) --
	( 88.16,101.04) --
	( 88.44,100.82) --
	( 88.39,100.65) --
	( 88.43,100.56) --
	( 88.44,100.23) --
	( 88.28, 99.96) --
	( 88.27, 99.81) --
	( 88.51, 99.48) --
	( 88.60, 99.51) --
	( 88.65, 99.44) --
	( 88.77, 99.41) --
	( 89.02, 99.46) --
	( 89.21, 99.41) --
	( 89.46, 99.12) --
	( 89.43, 98.87) --
	( 89.50, 98.35) --
	( 89.18, 98.14) --
	( 89.14, 98.01) --
	( 89.16, 97.91) --
	( 89.10, 97.91) --
	( 89.10, 97.85) --
	( 89.01, 97.85) --
	( 89.01, 97.78) --
	( 88.96, 97.78) --
	( 88.96, 97.72) --
	( 88.80, 97.71) --
	( 88.80, 97.65) --
	( 88.36, 97.74) --
	( 88.27, 97.70) --
	( 88.22, 97.62) --
	( 84.83, 97.32) --
	( 81.44, 97.03) --
	( 76.43, 96.54) --
	( 76.08, 97.61) --
	( 76.47, 96.93) --
	( 76.45, 97.38) --
	( 76.09, 97.72) --
	( 75.85, 97.38) --
	( 75.66, 98.38) --
	( 75.81, 98.59) --
	( 75.45, 99.90) --
	( 75.05,100.62) --
	( 74.14,101.56) --
	( 71.64,103.63) --
	( 70.95,103.79) --
	( 70.76,103.38) --
	( 70.18,103.58) --
	( 70.06,103.80) --
	( 70.26,104.02) --
	( 70.14,104.43) --
	( 69.51,105.34) --
	( 68.30,105.23) --
	( 67.56,105.36) --
	( 66.20,105.99) --
	( 65.96,106.53) --
	( 64.90,107.34) --
	( 64.29,107.59) --
	( 63.00,107.52) --
	( 62.31,107.86) --
	( 61.68,107.92) --
	( 60.13,107.74) --
	( 59.87,108.21) --
	( 59.22,108.52) --
	( 59.42,109.30) --
	( 59.27,109.63) --
	( 59.38,110.21) --
	( 59.10,110.49) --
	( 59.21,110.90) --
	( 59.34,111.52) --
	( 59.24,111.91) --
	( 58.14,112.32) --
	( 58.04,112.62) --
	( 58.20,113.25) --
	( 58.08,113.63) --
	( 57.50,113.81) --
	( 56.75,114.85) --
	( 56.14,115.05) --
	( 55.85,115.88) --
	( 55.28,116.36) --
	( 54.09,118.18) --
	( 53.14,118.95) --
	( 52.78,120.63) --
	( 53.00,120.98) --
	( 53.22,120.78) --
	( 53.50,121.03) --
	( 53.73,122.07) --
	( 53.59,122.26) --
	( 53.14,122.95) --
	( 52.27,122.86) --
	( 51.72,123.19) --
	( 51.22,123.84) --
	( 50.53,124.65) --
	( 50.66,125.35) --
	( 50.40,126.13) --
	( 50.09,126.40) --
	( 50.12,127.50) --
	( 50.12,128.01) --
	( 50.60,128.17) --
	( 50.87,127.65) --
	( 50.77,127.51) --
	( 50.80,126.94) --
	( 52.13,125.97) --
	( 52.69,126.02) --
	( 52.11,126.24) --
	( 51.59,127.71) --
	( 51.04,127.98) --
	( 51.06,128.68) --
	( 50.75,128.79) --
	( 50.71,129.19) --
	( 51.12,129.45) --
	( 52.56,129.71) --
	( 54.04,129.50) --
	( 54.24,129.89) --
	( 54.64,129.94) --
	( 54.67,129.75) --
	( 54.78,129.75) --
	( 54.66,130.06) --
	( 54.75,130.21) --
	( 54.23,129.96) --
	( 54.21,130.41) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 63.01,105.57) --
	( 63.99,105.25) --
	( 64.46,105.45) --
	( 64.70,105.33) --
	( 64.62,105.16) --
	( 63.77,104.92) --
	( 63.11,104.94) --
	( 62.91,105.15) --
	( 62.98,105.31) --
	( 62.72,105.47) --
	( 63.01,105.57) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 61.54,104.68) --
	( 61.20,105.19) --
	( 62.13,105.37) --
	( 62.54,104.81) --
	( 61.83,104.50) --
	( 61.54,104.68) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 69.25,102.06) --
	( 70.39,101.65) --
	( 70.72,101.21) --
	( 70.67,101.05) --
	( 69.93,101.15) --
	( 69.80,101.70) --
	( 69.44,101.79) --
	( 69.25,102.06) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 70.44, 98.19) --
	( 70.10, 98.12) --
	( 69.66, 98.62) --
	( 69.23, 99.37) --
	( 69.36, 99.46) --
	( 69.51, 99.17) --
	( 70.44, 98.19) --
	cycle;
\definecolor{fillColor}{RGB}{33,113,181}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (150.33,127.13) --
	(150.34,125.56) --
	(150.37,123.11) --
	(145.66,123.17) --
	(145.27,123.18) --
	(140.78,123.15) --
	(135.14,123.14) --
	(134.81,123.14) --
	(132.36,123.15) --
	(130.99,123.13) --
	(128.64,123.13) --
	(126.73,123.12) --
	(126.59,123.18) --
	(124.04,123.17) --
	(123.74,123.17) --
	(119.33,123.18) --
	(116.02,123.16) --
	(116.03,127.07) --
	(116.04,128.66) --
	(116.04,130.31) --
	(115.98,130.88) --
	(115.99,132.44) --
	(116.00,137.90) --
	(115.99,138.90) --
	(116.00,139.78) --
	(116.00,143.31) --
	(116.03,146.24) --
	(116.02,148.40) --
	(121.55,148.43) --
	(124.56,148.41) --
	(126.71,148.40) --
	(129.34,148.42) --
	(129.96,148.41) --
	(134.49,148.39) --
	(136.17,148.37) --
	(140.50,148.43) --
	(142.85,148.41) --
	(143.77,148.41) --
	(147.35,148.40) --
	(147.51,148.41) --
	(150.32,148.40) --
	(150.32,146.74) --
	(150.32,146.45) --
	(150.32,144.73) --
	(150.32,144.16) --
	(150.30,141.96) --
	(150.31,139.22) --
	(150.31,139.18) --
	(150.32,136.42) --
	(150.31,135.85) --
	(150.32,133.68) --
	(150.32,133.20) --
	(150.33,131.00) --
	(150.32,130.94) --
	(150.33,127.71) --
	(150.33,127.13) --
	cycle;
\definecolor{fillColor}{RGB}{107,174,214}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (290.03,151.82) --
	(290.09,152.75) --
	(290.25,155.26) --
	(292.40,155.19) --
	(292.60,155.19) --
	(293.53,155.17) --
	(293.52,154.93) --
	(293.77,154.96) --
	(293.82,155.17) --
	(294.54,155.15) --
	(294.55,155.10) --
	(294.68,155.09) --
	(294.73,155.15) --
	(295.04,155.15) --
	(296.86,155.12) --
	(297.06,155.12) --
	(298.49,155.07) --
	(298.52,154.98) --
	(298.56,153.12) --
	(298.54,152.60) --
	(298.55,152.33) --
	(298.49,151.12) --
	(298.28,151.04) --
	(298.33,150.63) --
	(298.27,150.53) --
	(298.18,150.51) --
	(296.15,150.24) --
	(295.93,150.29) --
	(295.67,150.74) --
	(295.67,150.22) --
	(294.94,150.12) --
	(293.08,150.17) --
	(292.12,149.46) --
	(289.43,148.40) --
	(289.42,148.49) --
	(289.07,149.06) --
	(290.28,149.78) --
	(289.93,150.32) --
	(289.96,150.79) --
	(290.03,151.82) --
	cycle;
\definecolor{fillColor}{RGB}{189,215,231}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (279.36,132.84) --
	(279.35,133.41) --
	(279.28,134.55) --
	(279.14,136.51) --
	(279.10,137.18) --
	(279.08,137.49) --
	(279.04,138.04) --
	(278.95,140.20) --
	(279.03,140.21) --
	(279.18,140.53) --
	(279.42,140.82) --
	(279.67,140.93) --
	(279.97,140.94) --
	(280.53,140.86) --
	(280.77,140.68) --
	(280.81,140.62) --
	(280.73,140.55) --
	(280.57,140.46) --
	(280.50,140.32) --
	(280.50,140.18) --
	(280.43,140.15) --
	(279.84,139.50) --
	(280.07,139.20) --
	(279.94,138.55) --
	(280.30,137.94) --
	(280.86,137.24) --
	(280.88,136.08) --
	(281.24,135.70) --
	(281.32,135.28) --
	(281.89,134.41) --
	(282.42,134.36) --
	(282.60,132.16) --
	(282.50,132.16) --
	(282.37,132.17) --
	(281.11,132.20) --
	(279.40,132.25) --
	(279.36,132.84) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (272.99,135.41) --
	(273.47,134.92) --
	(272.81,134.28) --
	(272.86,134.45) --
	(272.81,134.54) --
	(272.83,134.60) --
	(272.84,134.75) --
	(272.70,134.90) --
	(272.64,135.09) --
	(272.43,135.19) --
	(272.82,135.58) --
	(272.99,135.41) --
	cycle;
\definecolor{fillColor}{RGB}{33,113,181}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (254.48, 75.18) --
	(254.60, 74.90) --
	(254.26, 75.18) --
	(254.16, 75.18) --
	(254.67, 73.02) --
	(255.92, 70.08) --
	(255.84, 69.84) --
	(255.97, 69.95) --
	(256.37, 69.16) --
	(256.58, 68.34) --
	(257.16, 66.74) --
	(257.40, 66.30) --
	(257.24, 66.46) --
	(256.91, 66.61) --
	(256.73, 66.65) --
	(256.91, 66.45) --
	(257.25, 66.40) --
	(257.61, 65.88) --
	(257.89, 65.14) --
	(257.77, 65.14) --
	(258.08, 64.17) --
	(257.92, 61.59) --
	(257.71, 59.68) --
	(257.39, 58.50) --
	(256.86, 57.70) --
	(256.72, 57.03) --
	(256.85, 56.55) --
	(256.29, 55.73) --
	(256.27, 55.42) --
	(255.63, 55.53) --
	(254.93, 55.20) --
	(254.13, 55.38) --
	(253.55, 55.08) --
	(252.85, 55.10) --
	(252.71, 55.27) --
	(252.53, 55.83) --
	(252.74, 56.11) --
	(253.38, 55.54) --
	(253.67, 55.47) --
	(253.85, 55.71) --
	(253.56, 56.12) --
	(252.73, 56.53) --
	(252.17, 58.07) --
	(252.45, 58.23) --
	(252.18, 58.73) --
	(250.83, 59.34) --
	(249.91, 59.39) --
	(249.98, 59.81) --
	(249.54, 60.41) --
	(249.45, 61.36) --
	(249.27, 61.62) --
	(249.20, 62.21) --
	(248.82, 62.36) --
	(248.69, 62.63) --
	(248.88, 62.73) --
	(249.10, 63.32) --
	(249.64, 63.69) --
	(249.04, 63.43) --
	(248.81, 62.81) --
	(248.43, 62.67) --
	(248.12, 63.72) --
	(248.20, 64.00) --
	(248.28, 64.55) --
	(248.05, 64.85) --
	(248.58, 65.08) --
	(248.64, 65.45) --
	(248.57, 65.45) --
	(248.47, 65.15) --
	(247.78, 64.93) --
	(247.27, 65.30) --
	(247.15, 65.41) --
	(247.27, 65.27) --
	(247.67, 64.80) --
	(247.78, 64.13) --
	(247.11, 64.45) --
	(246.79, 65.00) --
	(246.58, 65.27) --
	(246.73, 64.99) --
	(246.85, 64.75) --
	(246.67, 64.99) --
	(246.05, 66.58) --
	(245.93, 66.71) --
	(246.01, 66.44) --
	(245.74, 66.79) --
	(245.92, 67.11) --
	(245.76, 67.41) --
	(245.17, 67.89) --
	(245.40, 68.05) --
	(245.27, 68.00) --
	(245.19, 68.17) --
	(246.14, 67.91) --
	(246.01, 68.10) --
	(246.44, 68.16) --
	(245.71, 68.10) --
	(245.40, 68.24) --
	(245.74, 68.33) --
	(245.82, 68.49) --
	(245.47, 68.34) --
	(245.89, 68.63) --
	(245.83, 68.83) --
	(246.55, 69.65) --
	(246.58, 70.28) --
	(246.28, 70.47) --
	(246.17, 69.82) --
	(246.03, 69.87) --
	(245.89, 70.45) --
	(245.37, 70.96) --
	(245.35, 70.84) --
	(245.11, 71.06) --
	(245.24, 70.86) --
	(245.10, 70.67) --
	(245.38, 70.62) --
	(244.98, 70.47) --
	(245.77, 70.13) --
	(245.48, 69.96) --
	(245.38, 69.23) --
	(245.21, 69.17) --
	(244.64, 69.86) --
	(244.97, 69.24) --
	(244.90, 69.06) --
	(244.40, 69.97) --
	(244.72, 71.76) --
	(245.23, 73.19) --
	(245.42, 74.66) --
	(245.20, 75.31) --
	(245.42, 75.34) --
	(245.42, 75.73) --
	(244.83, 76.43) --
	(244.60, 77.25) --
	(243.45, 77.38) --
	(243.27, 77.87) --
	(242.94, 78.06) --
	(243.10, 78.22) --
	(242.78, 78.31) --
	(242.49, 78.81) --
	(241.77, 79.30) --
	(241.65, 80.14) --
	(240.94, 80.52) --
	(240.43, 81.50) --
	(238.87, 82.45) --
	(238.37, 82.57) --
	(238.01, 82.47) --
	(237.59, 82.62) --
	(237.00, 82.40) --
	(236.97, 81.88) --
	(236.59, 81.96) --
	(236.61, 81.78) --
	(237.08, 81.71) --
	(237.04, 81.50) --
	(236.46, 81.61) --
	(234.53, 80.58) --
	(234.19, 80.75) --
	(233.89, 80.42) --
	(232.78, 80.32) --
	(232.05, 80.22) --
	(231.83, 80.75) --
	(231.81, 81.23) --
	(231.91, 81.30) --
	(231.86, 80.84) --
	(232.08, 80.26) --
	(232.33, 80.32) --
	(232.36, 80.93) --
	(231.95, 81.58) --
	(230.76, 82.53) --
	(231.05, 82.56) --
	(231.53, 82.13) --
	(231.80, 82.19) --
	(231.72, 82.27) --
	(231.96, 82.14) --
	(231.96, 82.21) --
	(231.90, 82.34) --
	(231.56, 82.30) --
	(231.24, 82.75) --
	(230.36, 83.02) --
	(230.57, 83.43) --
	(230.90, 83.43) --
	(231.05, 83.77) --
	(230.32, 83.51) --
	(230.15, 83.69) --
	(229.67, 83.59) --
	(229.77, 83.33) --
	(230.12, 83.30) --
	(230.28, 82.74) --
	(229.00, 83.56) --
	(227.04, 84.20) --
	(226.46, 84.33) --
	(227.04, 84.31) --
	(227.76, 84.27) --
	(227.75, 84.44) --
	(228.38, 84.19) --
	(228.33, 84.42) --
	(227.86, 84.77) --
	(227.04, 84.63) --
	(226.72, 84.85) --
	(225.95, 84.41) --
	(225.07, 84.38) --
	(223.09, 84.02) --
	(224.37, 84.64) --
	(223.97, 84.92) --
	(224.11, 85.36) --
	(223.94, 85.34) --
	(223.70, 84.56) --
	(223.43, 85.21) --
	(223.20, 85.17) --
	(223.25, 84.64) --
	(222.70, 84.03) --
	(221.96, 83.84) --
	(222.03, 84.29) --
	(222.34, 84.45) --
	(222.34, 84.60) --
	(221.99, 84.74) --
	(221.86, 85.02) --
	(221.97, 85.16) --
	(222.11, 85.53) --
	(222.08, 85.80) --
	(221.99, 85.94) --
	(221.78, 86.01) --
	(221.46, 86.26) --
	(221.38, 86.47) --
	(221.02, 86.83) --
	(220.97, 86.99) --
	(221.15, 87.43) --
	(221.11, 87.71) --
	(223.24, 87.71) --
	(225.12, 87.68) --
	(225.50, 87.68) --
	(227.06, 87.64) --
	(228.05, 87.67) --
	(228.78, 87.65) --
	(231.45, 87.70) --
	(231.46, 87.70) --
	(233.83, 87.70) --
	(233.84, 87.57) --
	(233.97, 87.49) --
	(233.99, 87.28) --
	(234.14, 87.09) --
	(234.19, 86.82) --
	(234.17, 86.57) --
	(234.19, 86.41) --
	(234.25, 86.29) --
	(234.38, 86.23) --
	(234.50, 86.06) --
	(234.51, 86.05) --
	(236.90, 85.95) --
	(237.36, 85.93) --
	(238.37, 85.86) --
	(238.73, 85.84) --
	(240.02, 85.76) --
	(240.65, 85.70) --
	(242.11, 85.61) --
	(242.16, 85.60) --
	(242.99, 85.53) --
	(245.12, 85.39) --
	(245.68, 85.35) --
	(246.27, 85.31) --
	(246.52, 85.28) --
	(247.45, 85.22) --
	(247.37, 85.02) --
	(247.46, 84.86) --
	(247.56, 84.79) --
	(247.53, 84.41) --
	(247.65, 84.10) --
	(247.73, 84.05) --
	(248.28, 84.07) --
	(248.35, 84.15) --
	(248.31, 84.47) --
	(248.36, 84.52) --
	(248.42, 84.72) --
	(248.51, 85.25) --
	(248.47, 85.40) --
	(248.31, 85.70) --
	(248.38, 86.31) --
	(248.47, 86.35) --
	(248.46, 86.50) --
	(248.62, 86.43) --
	(248.72, 86.53) --
	(248.76, 86.67) --
	(248.81, 86.69) --
	(248.99, 86.63) --
	(249.03, 86.71) --
	(249.16, 86.55) --
	(249.50, 86.48) --
	(249.63, 86.33) --
	(249.72, 86.38) --
	(249.82, 86.34) --
	(249.92, 86.24) --
	(250.29, 86.15) --
	(250.36, 86.16) --
	(250.47, 86.07) --
	(250.49, 86.12) --
	(250.80, 86.02) --
	(250.84, 86.10) --
	(250.99, 85.40) --
	(250.89, 85.16) --
	(251.19, 84.59) --
	(251.08, 84.16) --
	(251.26, 84.03) --
	(251.31, 83.40) --
	(251.95, 81.51) --
	(251.88, 81.04) --
	(252.24, 80.53) --
	(252.29, 80.14) --
	(252.89, 78.79) --
	(252.96, 78.35) --
	(254.48, 75.18) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (254.78, 75.17) --
	(255.49, 74.09) --
	(255.76, 73.38) --
	(255.45, 73.08) --
	(255.29, 73.10) --
	(255.50, 73.85) --
	(255.40, 74.16) --
	(255.10, 74.25) --
	(254.94, 74.08) --
	(254.51, 74.25) --
	(254.48, 74.63) --
	(254.73, 74.74) --
	(254.64, 74.91) --
	(255.19, 74.46) --
	(254.78, 75.17) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (254.96, 74.04) --
	(255.13, 74.15) --
	(255.35, 73.99) --
	(255.09, 73.18) --
	(255.06, 72.48) --
	(255.37, 71.61) --
	(254.80, 72.94) --
	(254.96, 74.04) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (257.11, 56.30) --
	(256.59, 55.23) --
	(255.45, 54.14) --
	(256.60, 55.52) --
	(256.71, 55.83) --
	(256.56, 55.98) --
	(257.11, 56.30) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (224.85, 84.27) --
	(225.06, 84.30) --
	(225.90, 84.36) --
	(226.32, 84.31) --
	(226.38, 84.28) --
	(226.33, 84.24) --
	(225.32, 84.29) --
	(225.05, 84.22) --
	(224.85, 84.20) --
	(222.85, 83.83) --
	(222.73, 83.83) --
	(222.62, 83.89) --
	(222.64, 83.93) --
	(223.05, 83.90) --
	(223.36, 84.00) --
	(223.80, 84.10) --
	(224.39, 84.17) --
	(224.85, 84.27) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (248.03, 63.01) --
	(248.21, 62.52) --
	(248.06, 62.50) --
	(247.87, 63.32) --
	(247.64, 63.54) --
	(247.90, 63.60) --
	(248.03, 63.01) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (254.73, 75.20) --
	(254.59, 75.38) --
	(254.33, 75.79) --
	(253.97, 76.45) --
	(253.84, 76.78) --
	(253.93, 76.72) --
	(254.11, 76.33) --
	(254.73, 75.20) --
	cycle;
\definecolor{fillColor}{RGB}{239,243,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (233.20, 92.16) --
	(233.19, 92.19) --
	(233.17, 92.60) --
	(233.27, 92.90) --
	(233.49, 93.33) --
	(233.56, 93.54) --
	(233.53, 93.73) --
	(233.56, 93.84) --
	(233.61, 93.96) --
	(233.58, 94.17) --
	(233.72, 94.40) --
	(233.80, 94.47) --
	(234.03, 94.55) --
	(233.96, 94.67) --
	(234.19, 94.70) --
	(234.25, 94.76) --
	(234.21, 94.87) --
	(234.30, 94.88) --
	(234.36, 94.94) --
	(234.35, 94.99) --
	(234.22, 95.13) --
	(233.81, 95.35) --
	(233.83, 95.45) --
	(233.98, 95.59) --
	(233.91, 95.68) --
	(233.98, 95.74) --
	(234.01, 95.93) --
	(233.89, 96.07) --
	(233.86, 96.45) --
	(233.49, 96.81) --
	(233.42, 96.93) --
	(233.41, 97.08) --
	(233.33, 97.18) --
	(233.39, 97.36) --
	(233.31, 97.44) --
	(233.28, 97.70) --
	(233.22, 97.76) --
	(233.18, 97.83) --
	(233.21, 97.95) --
	(233.04, 98.12) --
	(232.95, 98.50) --
	(232.69, 99.95) --
	(232.69,100.00) --
	(232.40,101.74) --
	(232.34,102.12) --
	(232.19,103.09) --
	(231.96,104.56) --
	(231.90,104.89) --
	(231.80,105.64) --
	(231.58,106.84) --
	(231.33,108.22) --
	(231.26,108.59) --
	(231.22,108.82) --
	(230.98,110.25) --
	(230.85,111.01) --
	(231.55,111.01) --
	(232.07,111.01) --
	(232.52,111.00) --
	(233.97,111.02) --
	(233.99,111.02) --
	(234.81,111.03) --
	(234.96,111.01) --
	(235.70,111.00) --
	(237.15,111.00) --
	(238.16,111.00) --
	(238.79,111.00) --
	(239.04,111.01) --
	(240.94,111.01) --
	(241.12,111.02) --
	(243.11,111.07) --
	(243.14,110.97) --
	(243.07,110.80) --
	(243.04,110.83) --
	(243.01,110.80) --
	(243.08,110.69) --
	(243.02,110.71) --
	(242.96,110.65) --
	(242.88,110.66) --
	(242.86,110.58) --
	(242.74,110.53) --
	(242.64,110.38) --
	(242.56,110.41) --
	(242.49,110.31) --
	(242.44,110.34) --
	(242.48,110.25) --
	(242.41,110.17) --
	(242.41,110.11) --
	(242.32,110.11) --
	(242.31,109.96) --
	(242.15,109.91) --
	(242.05,109.80) --
	(242.05,109.59) --
	(241.92,109.44) --
	(241.92,109.33) --
	(241.97,109.14) --
	(242.17,109.06) --
	(242.47,108.76) --
	(242.83,108.68) --
	(242.86,108.54) --
	(242.96,108.49) --
	(243.11,108.29) --
	(243.25,108.20) --
	(243.37,108.03) --
	(243.60,107.91) --
	(243.72,107.95) --
	(244.10,107.96) --
	(244.28,107.83) --
	(244.40,107.57) --
	(244.44,107.32) --
	(244.57,107.14) --
	(244.70,106.84) --
	(244.79,106.79) --
	(244.82,106.50) --
	(244.90,106.34) --
	(244.93,106.13) --
	(245.30,105.76) --
	(245.58,105.33) --
	(245.61,105.20) --
	(245.72,104.94) --
	(245.71,104.88) --
	(246.00,104.72) --
	(246.30,104.40) --
	(246.45,104.30) --
	(246.62,104.26) --
	(246.74,104.15) --
	(246.81,104.15) --
	(247.01,103.97) --
	(247.04,103.84) --
	(247.23,103.72) --
	(247.38,103.30) --
	(247.48,103.24) --
	(247.59,102.91) --
	(247.72,102.85) --
	(247.85,102.73) --
	(247.96,102.73) --
	(248.21,102.61) --
	(248.35,102.46) --
	(248.44,102.40) --
	(248.55,102.30) --
	(248.63,102.12) --
	(248.85,102.01) --
	(248.94,101.89) --
	(248.89,101.80) --
	(248.96,101.68) --
	(248.83,101.64) --
	(248.90,101.45) --
	(248.80,101.46) --
	(248.84,101.30) --
	(248.97,101.29) --
	(248.96,101.19) --
	(249.06,101.21) --
	(249.14,101.04) --
	(249.19,101.10) --
	(249.32,101.05) --
	(249.22,100.99) --
	(249.38,100.82) --
	(249.32,100.85) --
	(249.33,100.77) --
	(249.25,100.67) --
	(249.46,100.57) --
	(249.51,100.46) --
	(249.61,100.52) --
	(249.66,100.50) --
	(249.71,100.39) --
	(249.69,100.24) --
	(249.81,100.09) --
	(249.98, 99.97) --
	(250.44, 99.76) --
	(250.51, 99.66) --
	(250.69, 99.60) --
	(250.75, 99.50) --
	(250.84, 99.50) --
	(250.94, 99.32) --
	(251.02, 99.28) --
	(250.99, 99.01) --
	(250.94, 98.99) --
	(250.93, 98.94) --
	(251.10, 98.65) --
	(251.15, 98.65) --
	(251.07, 98.52) --
	(251.19, 98.50) --
	(251.20, 98.34) --
	(251.32, 98.32) --
	(251.36, 98.27) --
	(251.33, 98.20) --
	(251.37, 98.14) --
	(251.33, 98.00) --
	(251.39, 97.83) --
	(251.36, 97.79) --
	(251.44, 97.74) --
	(251.37, 97.51) --
	(251.44, 97.42) --
	(251.48, 97.21) --
	(251.41, 97.07) --
	(251.55, 96.89) --
	(251.64, 96.85) --
	(251.64, 96.81) --
	(251.71, 96.82) --
	(251.77, 96.75) --
	(251.97, 96.73) --
	(252.09, 96.65) --
	(252.12, 96.53) --
	(252.28, 96.45) --
	(252.48, 96.13) --
	(252.45, 95.87) --
	(252.56, 95.68) --
	(252.56, 95.59) --
	(252.66, 95.40) --
	(252.74, 95.46) --
	(252.79, 95.36) --
	(252.83, 95.04) --
	(252.71, 94.93) --
	(252.71, 94.74) --
	(252.87, 94.54) --
	(252.85, 94.12) --
	(252.92, 94.05) --
	(253.95, 93.47) --
	(253.56, 93.14) --
	(253.58, 92.81) --
	(252.75, 92.66) --
	(252.55, 92.90) --
	(252.42, 92.86) --
	(252.47, 92.98) --
	(252.43, 93.03) --
	(252.26, 92.88) --
	(252.04, 93.15) --
	(252.23, 92.83) --
	(252.42, 92.98) --
	(252.35, 92.82) --
	(252.55, 92.85) --
	(252.74, 92.59) --
	(253.24, 92.42) --
	(253.13, 92.16) --
	(252.76, 91.86) --
	(252.58, 92.28) --
	(252.47, 92.20) --
	(252.57, 91.91) --
	(252.01, 92.28) --
	(252.77, 91.40) --
	(252.52, 91.13) --
	(252.25, 91.36) --
	(252.26, 90.88) --
	(252.48, 90.59) --
	(252.41, 90.37) --
	(251.90, 89.63) --
	(251.64, 89.67) --
	(251.42, 89.48) --
	(251.50, 89.20) --
	(251.53, 89.39) --
	(251.96, 89.27) --
	(251.91, 89.08) --
	(251.57, 88.54) --
	(250.84, 88.44) --
	(250.86, 88.19) --
	(251.10, 87.94) --
	(250.81, 88.13) --
	(251.03, 87.61) --
	(250.84, 87.48) --
	(251.06, 87.38) --
	(250.84, 86.92) --
	(250.99, 86.31) --
	(250.84, 86.10) --
	(250.80, 86.02) --
	(250.49, 86.12) --
	(250.47, 86.07) --
	(250.36, 86.16) --
	(250.29, 86.15) --
	(249.92, 86.24) --
	(249.82, 86.34) --
	(249.72, 86.38) --
	(249.63, 86.33) --
	(249.50, 86.48) --
	(249.16, 86.55) --
	(249.03, 86.71) --
	(248.99, 86.63) --
	(248.81, 86.69) --
	(248.76, 86.67) --
	(248.72, 86.53) --
	(248.62, 86.43) --
	(248.46, 86.50) --
	(248.47, 86.35) --
	(248.38, 86.31) --
	(248.31, 85.70) --
	(248.47, 85.40) --
	(248.51, 85.25) --
	(248.42, 84.72) --
	(248.36, 84.52) --
	(248.31, 84.47) --
	(248.35, 84.15) --
	(248.28, 84.07) --
	(247.73, 84.05) --
	(247.65, 84.10) --
	(247.53, 84.41) --
	(247.56, 84.79) --
	(247.46, 84.86) --
	(247.37, 85.02) --
	(247.45, 85.22) --
	(246.52, 85.28) --
	(246.27, 85.31) --
	(245.68, 85.35) --
	(245.12, 85.39) --
	(242.99, 85.53) --
	(242.16, 85.60) --
	(242.11, 85.61) --
	(240.65, 85.70) --
	(240.02, 85.76) --
	(238.73, 85.84) --
	(238.37, 85.86) --
	(237.36, 85.93) --
	(236.90, 85.95) --
	(234.51, 86.05) --
	(234.50, 86.06) --
	(234.38, 86.23) --
	(234.25, 86.29) --
	(234.19, 86.41) --
	(234.17, 86.57) --
	(234.19, 86.82) --
	(234.14, 87.09) --
	(233.99, 87.28) --
	(233.97, 87.49) --
	(233.84, 87.57) --
	(233.83, 87.70) --
	(233.75, 88.15) --
	(233.65, 88.42) --
	(233.50, 88.62) --
	(233.38, 88.68) --
	(233.33, 88.82) --
	(233.38, 88.99) --
	(233.33, 89.25) --
	(233.44, 89.43) --
	(233.43, 89.60) --
	(233.41, 89.80) --
	(233.54, 90.22) --
	(233.51, 90.42) --
	(233.63, 90.67) --
	(233.63, 90.87) --
	(233.55, 91.26) --
	(233.29, 91.62) --
	(233.25, 91.76) --
	(233.27, 91.89) --
	(233.20, 92.16) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (251.06, 87.14) --
	(251.39, 87.52) --
	(251.46, 87.34) --
	(251.20, 86.07) --
	(251.08, 86.19) --
	(251.13, 86.89) --
	(250.97, 87.02) --
	(251.06, 87.14) --
	cycle;
\definecolor{fillColor}{RGB}{189,215,231}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (138.22, 46.41) --
	(137.33, 47.06) --
	(136.78, 47.07) --
	(136.28, 47.96) --
	(136.15, 49.74) --
	(135.50, 50.58) --
	(135.13, 51.66) --
	(134.42, 52.80) --
	(134.80, 53.09) --
	(135.29, 53.93) --
	(135.57, 54.46) --
	(135.44, 54.88) --
	(134.90, 55.73) --
	(134.98, 56.45) --
	(135.89, 55.96) --
	(137.20, 55.41) --
	(139.85, 54.37) --
	(140.73, 53.47) --
	(141.11, 52.33) --
	(141.74, 52.45) --
	(141.87, 51.79) --
	(143.28, 50.94) --
	(143.23, 50.35) --
	(142.52, 50.05) --
	(142.05, 49.40) --
	(141.21, 48.94) --
	(140.22, 48.71) --
	(138.91, 47.88) --
	(138.92, 47.29) --
	(138.22, 46.41) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (132.16, 59.17) --
	(131.68, 58.81) --
	(130.88, 58.70) --
	(130.53, 59.12) --
	(130.21, 59.91) --
	(129.90, 60.39) --
	(129.71, 60.27) --
	(128.89, 60.52) --
	(128.36, 61.31) --
	(128.48, 62.10) --
	(128.83, 62.28) --
	(129.41, 61.85) --
	(129.86, 61.18) --
	(130.62, 61.54) --
	(131.30, 61.41) --
	(133.19, 60.44) --
	(133.42, 60.07) --
	(133.17, 59.35) --
	(132.61, 59.11) --
	(132.16, 59.17) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (121.09, 64.25) --
	(121.07, 64.07) --
	(120.78, 64.13) --
	(120.12, 63.89) --
	(119.50, 64.50) --
	(119.21, 64.32) --
	(118.18, 64.20) --
	(117.87, 64.69) --
	(116.98, 65.61) --
	(116.83, 66.09) --
	(116.59, 66.46) --
	(117.65, 66.40) --
	(118.00, 67.13) --
	(118.35, 67.31) --
	(118.94, 66.82) --
	(119.57, 65.84) --
	(119.95, 65.29) --
	(120.25, 65.47) --
	(120.69, 64.92) --
	(121.09, 64.25) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (108.71, 69.23) --
	(108.11, 68.62) --
	(107.15, 68.74) --
	(106.61, 69.23) --
	(105.92, 69.35) --
	(105.37, 69.90) --
	(105.81, 70.76) --
	(106.65, 71.26) --
	(107.90, 71.38) --
	(108.28, 71.13) --
	(108.72, 70.58) --
	(108.62, 69.96) --
	(108.71, 69.23) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (127.87, 63.01) --
	(127.64, 62.46) --
	(126.84, 62.35) --
	(125.50, 62.78) --
	(124.05, 62.60) --
	(123.86, 63.03) --
	(124.21, 63.21) --
	(124.21, 63.76) --
	(124.71, 63.45) --
	(125.82, 63.38) --
	(125.91, 63.46) --
	(126.12, 63.57) --
	(126.27, 63.28) --
	(126.48, 63.24) --
	(126.52, 63.17) --
	(127.87, 63.01) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (125.97, 61.44) --
	(126.85, 61.44) --
	(127.69, 60.77) --
	(127.71, 60.41) --
	(127.29, 59.98) --
	(126.76, 59.93) --
	(126.50, 60.41) --
	(126.50, 60.71) --
	(125.93, 61.08) --
	(125.97, 61.44) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (103.54, 69.66) --
	(103.73, 69.53) --
	(103.56, 68.98) --
	(103.09, 68.61) --
	(102.98, 68.06) --
	(102.69, 68.12) --
	(102.66, 68.80) --
	(103.27, 69.35) --
	(103.54, 69.66) --
	cycle;
\definecolor{fillColor}{RGB}{107,174,214}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 76.93,166.17) --
	( 76.95,166.68) --
	( 76.88,166.99) --
	( 76.93,167.20) --
	( 77.01,167.26) --
	( 76.98,167.35) --
	( 77.13,167.39) --
	( 77.17,167.49) --
	( 77.17,167.70) --
	( 77.26,167.86) --
	( 77.22,168.10) --
	( 77.39,168.45) --
	( 77.18,168.85) --
	( 77.24,168.97) --
	( 77.32,168.98) --
	( 77.54,169.35) --
	( 77.49,169.56) --
	( 77.15,169.70) --
	( 77.18,169.89) --
	( 77.10,170.04) --
	( 76.91,170.05) --
	( 76.81,169.93) --
	( 76.66,170.01) --
	( 76.57,170.17) --
	( 76.51,170.19) --
	( 76.36,170.06) --
	( 76.23,170.08) --
	( 76.02,170.29) --
	( 76.00,170.40) --
	( 76.07,170.67) --
	( 75.90,171.01) --
	( 76.00,171.27) --
	( 75.96,171.58) --
	( 76.06,171.67) --
	( 76.14,171.85) --
	( 76.35,172.01) --
	( 76.36,172.18) --
	( 76.42,172.27) --
	( 76.67,173.07) --
	( 76.74,173.13) --
	( 76.87,173.48) --
	( 77.30,173.67) --
	( 77.50,174.04) --
	( 77.56,174.17) --
	( 77.71,174.31) --
	( 77.87,174.67) --
	( 77.81,174.91) --
	( 77.89,175.03) --
	( 77.81,175.02) --
	( 77.77,175.08) --
	( 77.81,175.22) --
	( 77.77,175.34) --
	( 78.01,175.56) --
	( 78.10,175.74) --
	( 78.15,175.91) --
	( 78.23,175.96) --
	( 78.35,176.17) --
	( 78.59,177.04) --
	( 78.67,177.55) --
	( 79.19,178.42) --
	( 79.24,178.65) --
	( 79.62,179.16) --
	( 79.66,179.44) --
	( 79.44,179.85) --
	( 79.37,180.17) --
	( 79.21,180.43) --
	( 78.75,180.67) --
	( 78.52,180.94) --
	( 78.17,180.94) --
	( 78.08,181.12) --
	( 77.76,181.53) --
	( 77.56,182.07) --
	( 77.46,182.18) --
	( 77.27,182.67) --
	( 77.12,182.76) --
	( 77.25,182.90) --
	( 77.41,183.38) --
	( 77.22,183.60) --
	( 77.20,183.97) --
	( 77.05,184.35) --
	( 76.92,184.58) --
	( 76.75,184.68) --
	( 76.84,184.96) --
	( 76.87,185.24) --
	( 76.86,186.01) --
	( 76.86,190.18) --
	( 76.85,191.19) --
	( 76.86,191.93) --
	( 76.88,196.37) --
	( 76.87,196.92) --
	( 76.92,202.77) --
	( 76.90,203.97) --
	( 81.65,203.97) --
	( 81.68,200.25) --
	( 81.69,198.11) --
	( 81.70,196.40) --
	( 81.84,196.32) --
	( 81.97,196.03) --
	( 82.27,195.61) --
	( 82.43,195.42) --
	( 82.60,195.32) --
	( 82.70,195.16) --
	( 82.76,194.80) --
	( 82.99,194.72) --
	( 83.06,194.46) --
	( 83.27,194.36) --
	( 83.26,193.95) --
	( 83.44,193.78) --
	( 83.47,193.59) --
	( 83.22,193.18) --
	( 83.42,193.09) --
	( 83.47,192.86) --
	( 83.72,192.76) --
	( 83.71,192.63) --
	( 83.65,192.57) --
	( 83.27,192.54) --
	( 83.19,192.46) --
	( 83.18,192.37) --
	( 83.59,192.21) --
	( 83.73,192.07) --
	( 83.92,191.99) --
	( 84.14,191.74) --
	( 84.30,191.43) --
	( 84.40,191.36) --
	( 84.77,191.30) --
	( 84.86,191.23) --
	( 85.18,191.16) --
	( 85.27,191.09) --
	( 85.41,190.62) --
	( 85.91,190.22) --
	( 86.02,190.03) --
	( 86.13,189.99) --
	( 86.20,189.78) --
	( 86.46,189.52) --
	( 86.59,189.14) --
	( 86.68,189.06) --
	( 86.85,189.03) --
	( 87.03,188.79) --
	( 87.23,188.66) --
	( 87.15,188.54) --
	( 87.11,188.27) --
	( 87.34,187.89) --
	( 87.51,187.87) --
	( 87.64,187.72) --
	( 87.87,187.65) --
	( 87.95,187.58) --
	( 87.92,187.20) --
	( 88.09,187.14) --
	( 88.34,187.42) --
	( 88.46,187.43) --
	( 88.69,187.09) --
	( 88.60,186.97) --
	( 88.60,186.90) --
	( 88.77,186.67) --
	( 89.11,186.73) --
	( 89.38,186.63) --
	( 89.60,186.79) --
	( 89.88,186.90) --
	( 90.12,186.85) --
	( 90.17,186.63) --
	( 90.08,186.38) --
	( 90.04,185.88) --
	( 89.99,185.80) --
	( 89.75,185.66) --
	( 89.88,185.24) --
	( 89.81,185.04) --
	( 89.75,184.99) --
	( 89.64,184.22) --
	( 89.44,184.00) --
	( 89.44,183.93) --
	( 89.61,183.77) --
	( 89.60,183.40) --
	( 89.47,183.31) --
	( 89.26,183.32) --
	( 89.22,183.17) --
	( 89.28,183.03) --
	( 89.42,182.97) --
	( 89.53,182.79) --
	( 89.48,182.57) --
	( 89.34,182.37) --
	( 89.43,182.28) --
	( 89.39,182.14) --
	( 89.74,182.01) --
	( 89.77,181.88) --
	( 89.66,181.66) --
	( 89.73,181.58) --
	( 89.83,181.30) --
	( 89.76,181.13) --
	( 89.59,181.17) --
	( 89.44,181.08) --
	( 89.31,181.10) --
	( 89.22,180.87) --
	( 89.00,180.54) --
	( 89.10,180.42) --
	( 89.14,180.26) --
	( 89.32,180.06) --
	( 89.26,179.92) --
	( 89.30,179.77) --
	( 88.99,179.57) --
	( 89.11,179.37) --
	( 89.01,179.04) --
	( 89.18,179.11) --
	( 89.33,179.02) --
	( 89.49,179.03) --
	( 89.64,178.89) --
	( 89.71,178.69) --
	( 89.94,178.60) --
	( 90.04,178.44) --
	( 90.16,178.40) --
	( 90.47,178.60) --
	( 90.54,178.72) --
	( 90.57,178.95) --
	( 90.80,178.89) --
	( 90.91,179.01) --
	( 91.11,179.05) --
	( 91.18,179.20) --
	( 91.35,179.30) --
	( 91.48,179.57) --
	( 91.67,179.68) --
	( 91.71,179.77) --
	( 91.66,179.91) --
	( 91.71,180.00) --
	( 91.90,180.08) --
	( 91.94,179.95) --
	( 92.12,179.90) --
	( 92.13,179.78) --
	( 92.24,179.66) --
	( 92.23,179.49) --
	( 92.48,179.47) --
	( 92.63,179.40) --
	( 92.72,179.28) --
	( 92.57,178.80) --
	( 92.83,178.82) --
	( 92.87,178.75) --
	( 92.89,178.54) --
	( 92.81,178.32) --
	( 92.86,178.07) --
	( 93.03,177.88) --
	( 93.04,177.45) --
	( 93.28,177.15) --
	( 93.28,177.04) --
	( 93.50,176.65) --
	( 93.71,176.48) --
	( 93.75,176.26) --
	( 93.86,176.15) --
	( 93.84,176.04) --
	( 93.95,175.97) --
	( 94.16,175.97) --
	( 94.11,175.79) --
	( 94.26,175.71) --
	( 94.28,175.62) --
	( 94.43,175.52) --
	( 94.41,175.41) --
	( 94.50,175.21) --
	( 94.46,174.87) --
	( 94.39,174.81) --
	( 94.27,174.80) --
	( 94.23,174.74) --
	( 94.48,174.19) --
	( 94.59,174.07) --
	( 94.94,173.89) --
	( 94.99,173.69) --
	( 95.10,173.70) --
	( 95.40,173.91) --
	( 95.48,173.92) --
	( 95.98,173.57) --
	( 96.03,173.40) --
	( 96.16,173.25) --
	( 96.17,173.12) --
	( 96.30,172.98) --
	( 96.39,172.62) --
	( 96.25,172.34) --
	( 96.46,172.16) --
	( 96.47,172.00) --
	( 96.62,171.84) --
	( 96.56,171.64) --
	( 96.63,171.44) --
	( 96.60,171.34) --
	( 96.73,171.33) --
	( 96.96,171.13) --
	( 97.21,171.03) --
	( 97.29,170.88) --
	( 97.42,170.77) --
	( 97.55,170.84) --
	( 97.55,171.05) --
	( 97.51,171.23) --
	( 97.66,171.48) --
	( 97.74,171.59) --
	( 97.96,171.66) --
	( 98.06,171.75) --
	( 98.36,171.64) --
	( 98.92,171.62) --
	( 99.10,171.52) --
	( 99.31,171.56) --
	( 99.50,171.42) --
	( 99.76,171.42) --
	( 99.89,171.75) --
	( 99.88,171.94) --
	(100.17,172.06) --
	(100.30,172.18) --
	(100.43,172.18) --
	(100.49,172.03) --
	(100.58,171.99) --
	(100.95,171.96) --
	(101.07,171.90) --
	(101.27,171.97) --
	(101.43,171.93) --
	(101.44,172.01) --
	(101.67,171.97) --
	(101.85,172.11) --
	(102.18,172.16) --
	(102.50,171.80) --
	(102.57,171.90) --
	(102.70,171.90) --
	(102.94,172.00) --
	(103.10,172.12) --
	(103.49,172.07) --
	(103.68,172.13) --
	(104.06,171.97) --
	(104.09,172.02) --
	(104.21,172.03) --
	(104.19,172.11) --
	(104.04,172.12) --
	(103.94,172.41) --
	(104.00,172.57) --
	(103.97,172.72) --
	(104.15,172.74) --
	(104.21,172.82) --
	(104.20,172.94) --
	(104.10,173.09) --
	(104.13,173.16) --
	(104.28,173.24) --
	(104.52,173.21) --
	(104.57,173.41) --
	(104.63,173.46) --
	(104.74,173.33) --
	(104.89,173.34) --
	(104.91,173.18) --
	(105.01,173.03) --
	(105.13,172.97) --
	(105.13,172.75) --
	(105.36,172.64) --
	(105.38,172.58) --
	(105.31,172.47) --
	(105.38,172.27) --
	(105.58,172.22) --
	(105.62,172.08) --
	(105.80,171.96) --
	(105.83,171.78) --
	(105.99,171.67) --
	(106.20,171.59) --
	(106.21,168.23) --
	(106.23,165.06) --
	(106.22,163.51) --
	(106.22,161.73) --
	(106.23,158.28) --
	(106.22,154.93) --
	(104.03,154.95) --
	(101.07,154.97) --
	(100.84,154.94) --
	( 96.71,154.96) --
	( 91.57,154.92) --
	( 90.44,154.92) --
	( 86.74,154.93) --
	( 82.22,154.91) --
	( 77.10,154.92) --
	( 76.97,154.92) --
	( 76.95,160.50) --
	( 76.93,166.17) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (218.79,126.33) --
	(218.71,126.11) --
	(217.61,125.91) --
	(217.38,125.70) --
	(217.08,125.77) --
	(216.85,125.65) --
	(216.63,125.01) --
	(216.68,124.77) --
	(216.93,124.44) --
	(217.07,124.14) --
	(216.93,123.79) --
	(216.80,123.62) --
	(216.73,123.60) --
	(216.60,123.58) --
	(216.40,123.63) --
	(216.13,123.85) --
	(215.77,124.01) --
	(215.52,124.05) --
	(215.48,124.12) --
	(214.91,124.42) --
	(214.57,124.52) --
	(214.27,124.53) --
	(213.92,124.32) --
	(213.67,123.87) --
	(213.52,123.75) --
	(213.41,123.58) --
	(213.39,123.34) --
	(213.50,123.17) --
	(213.60,123.11) --
	(213.29,123.10) --
	(213.21,123.36) --
	(213.07,123.44) --
	(212.95,123.72) --
	(212.85,123.74) --
	(212.75,123.71) --
	(212.72,123.55) --
	(212.94,123.35) --
	(212.96,123.23) --
	(212.85,123.18) --
	(212.72,123.24) --
	(212.36,123.48) --
	(212.38,123.79) --
	(212.16,124.02) --
	(212.08,124.20) --
	(211.95,124.56) --
	(211.96,124.74) --
	(211.84,124.75) --
	(211.72,124.88) --
	(211.72,125.06) --
	(211.79,125.21) --
	(211.94,125.27) --
	(212.10,125.37) --
	(212.14,125.71) --
	(212.02,125.97) --
	(211.82,126.21) --
	(211.67,126.70) --
	(211.72,126.97) --
	(211.70,127.19) --
	(211.72,127.37) --
	(211.68,127.46) --
	(211.39,127.53) --
	(210.97,127.78) --
	(210.93,128.02) --
	(210.85,128.14) --
	(210.67,128.37) --
	(210.07,128.77) --
	(210.02,128.77) --
	(209.99,128.68) --
	(209.83,128.59) --
	(209.64,128.60) --
	(209.44,128.81) --
	(209.54,129.13) --
	(209.29,129.17) --
	(209.13,129.31) --
	(208.76,129.56) --
	(208.68,129.69) --
	(208.32,129.91) --
	(208.10,130.12) --
	(207.92,130.39) --
	(207.69,130.53) --
	(207.55,130.82) --
	(207.53,131.37) --
	(207.58,131.63) --
	(207.68,131.79) --
	(207.86,132.02) --
	(208.04,132.59) --
	(208.06,132.68) --
	(208.16,132.87) --
	(208.44,133.17) --
	(208.44,133.47) --
	(208.35,133.73) --
	(208.38,133.88) --
	(208.54,134.19) --
	(208.68,134.27) --
	(208.74,134.36) --
	(208.79,134.55) --
	(208.69,134.69) --
	(208.14,135.08) --
	(207.97,135.14) --
	(207.77,135.14) --
	(207.32,135.38) --
	(207.04,135.36) --
	(206.74,134.93) --
	(206.55,134.81) --
	(206.27,134.87) --
	(206.06,135.21) --
	(205.88,135.86) --
	(205.87,135.98) --
	(205.96,136.21) --
	(205.83,136.53) --
	(205.82,136.85) --
	(205.75,137.04) --
	(205.72,137.18) --
	(205.52,137.49) --
	(205.17,137.83) --
	(204.70,138.15) --
	(204.26,138.43) --
	(204.13,138.61) --
	(203.98,138.96) --
	(203.68,139.11) --
	(203.44,139.42) --
	(202.88,139.96) --
	(202.64,140.21) --
	(202.61,140.44) --
	(202.57,140.71) --
	(202.24,141.09) --
	(202.23,141.23) --
	(202.31,141.34) --
	(202.33,141.47) --
	(202.25,141.62) --
	(202.05,142.00) --
	(201.97,142.39) --
	(201.91,142.83) --
	(201.96,143.25) --
	(202.00,143.58) --
	(202.06,143.95) --
	(202.24,144.35) --
	(202.39,144.45) --
	(202.55,144.48) --
	(202.61,144.55) --
	(202.55,144.84) --
	(202.60,145.20) --
	(202.57,145.36) --
	(202.42,145.48) --
	(202.43,145.65) --
	(202.60,145.84) --
	(203.16,146.08) --
	(203.39,146.10) --
	(203.64,146.18) --
	(203.81,146.35) --
	(203.85,146.50) --
	(203.99,146.86) --
	(204.00,147.33) --
	(204.20,147.63) --
	(204.52,147.92) --
	(204.63,148.09) --
	(204.66,148.87) --
	(204.65,149.09) --
	(204.49,149.35) --
	(204.35,149.49) --
	(204.16,149.55) --
	(203.94,149.91) --
	(203.94,150.15) --
	(204.08,150.59) --
	(204.17,151.02) --
	(204.31,151.17) --
	(204.44,151.22) --
	(204.69,151.15) --
	(205.20,151.31) --
	(205.52,151.34) --
	(205.87,151.34) --
	(206.11,151.42) --
	(206.40,151.73) --
	(206.69,151.84) --
	(207.11,151.85) --
	(207.21,151.95) --
	(207.27,152.11) --
	(207.63,152.24) --
	(207.68,152.34) --
	(207.67,152.64) --
	(207.74,153.13) --
	(207.85,153.35) --
	(208.09,153.51) --
	(208.38,153.67) --
	(208.58,154.49) --
	(208.64,154.85) --
	(208.60,155.17) --
	(208.52,155.35) --
	(208.52,155.64) --
	(208.48,155.75) --
	(208.40,155.76) --
	(208.21,156.00) --
	(207.75,156.25) --
	(207.54,156.34) --
	(207.34,156.55) --
	(207.29,156.69) --
	(207.24,157.20) --
	(207.18,157.33) --
	(206.93,157.52) --
	(206.58,157.74) --
	(206.37,158.00) --
	(206.16,158.10) --
	(206.15,158.22) --
	(206.21,158.32) --
	(207.28,158.32) --
	(209.71,158.29) --
	(210.15,158.28) --
	(212.28,158.24) --
	(212.48,158.25) --
	(214.54,158.20) --
	(215.39,158.20) --
	(215.68,158.19) --
	(217.68,158.21) --
	(218.18,158.19) --
	(220.13,158.19) --
	(219.94,157.03) --
	(220.31,155.98) --
	(220.75,155.35) --
	(221.04,153.95) --
	(221.44,153.13) --
	(221.43,151.47) --
	(221.43,150.37) --
	(221.43,149.54) --
	(221.43,148.47) --
	(221.43,146.76) --
	(221.41,145.14) --
	(221.41,145.07) --
	(221.42,143.03) --
	(221.41,141.25) --
	(221.41,139.47) --
	(221.40,138.64) --
	(221.39,137.83) --
	(221.11,137.75) --
	(220.97,137.56) --
	(221.05,137.50) --
	(221.02,137.39) --
	(221.06,137.25) --
	(221.17,137.19) --
	(221.15,136.93) --
	(221.13,136.87) --
	(221.06,136.85) --
	(220.88,136.68) --
	(220.75,136.54) --
	(220.81,136.44) --
	(220.79,136.33) --
	(220.94,136.27) --
	(220.95,136.18) --
	(221.04,136.15) --
	(221.17,136.01) --
	(221.19,135.59) --
	(221.14,135.58) --
	(221.35,135.47) --
	(221.42,135.39) --
	(221.44,135.19) --
	(221.40,135.02) --
	(221.30,134.80) --
	(221.34,134.72) --
	(221.55,134.33) --
	(221.50,134.21) --
	(221.55,134.17) --
	(221.55,133.96) --
	(221.37,133.64) --
	(221.15,133.55) --
	(220.97,133.37) --
	(220.96,133.25) --
	(221.00,133.10) --
	(220.90,133.06) --
	(220.84,132.94) --
	(220.74,132.77) --
	(220.85,132.57) --
	(220.84,132.48) --
	(220.71,132.50) --
	(220.64,132.36) --
	(220.33,132.26) --
	(220.32,132.21) --
	(220.42,132.13) --
	(220.37,131.96) --
	(220.20,131.71) --
	(219.95,131.55) --
	(219.87,131.14) --
	(219.81,131.13) --
	(219.76,131.33) --
	(219.71,131.32) --
	(219.69,131.23) --
	(219.56,131.11) --
	(219.56,131.24) --
	(219.50,131.26) --
	(219.24,130.86) --
	(219.21,130.82) --
	(219.25,130.61) --
	(219.47,130.42) --
	(219.47,130.34) --
	(219.38,130.21) --
	(219.27,130.18) --
	(219.05,130.00) --
	(219.08,129.93) --
	(219.31,129.96) --
	(219.26,129.81) --
	(218.97,129.69) --
	(218.93,129.64) --
	(218.94,129.59) --
	(219.03,129.56) --
	(219.00,129.41) --
	(219.03,129.20) --
	(218.93,129.08) --
	(218.93,128.95) --
	(218.82,128.92) --
	(218.75,129.01) --
	(218.73,128.88) --
	(218.99,128.84) --
	(219.01,128.77) --
	(218.92,128.71) --
	(218.65,128.77) --
	(218.64,128.71) --
	(218.77,128.54) --
	(218.97,128.39) --
	(218.93,128.29) --
	(218.70,128.31) --
	(218.72,128.22) --
	(218.96,128.15) --
	(218.78,127.71) --
	(218.48,127.50) --
	(218.36,127.25) --
	(218.37,127.05) --
	(218.48,126.77) --
	(218.79,126.33) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (227.26,130.46) --
	(227.15,130.56) --
	(227.03,130.57) --
	(227.04,130.40) --
	(227.26,130.32) --
	(227.29,130.25) --
	(227.25,130.19) --
	(227.01,130.12) --
	(226.94,130.03) --
	(226.72,130.16) --
	(226.66,130.16) --
	(226.61,130.05) --
	(226.77,129.91) --
	(226.77,129.83) --
	(226.69,129.72) --
	(226.47,129.68) --
	(226.39,129.65) --
	(226.35,129.47) --
	(226.34,129.28) --
	(226.40,129.00) --
	(226.38,128.91) --
	(226.29,128.87) --
	(226.09,128.89) --
	(226.01,128.87) --
	(225.93,128.47) --
	(225.77,128.40) --
	(225.67,128.41) --
	(225.65,128.49) --
	(225.70,128.75) --
	(225.66,128.82) --
	(225.56,128.81) --
	(225.37,128.70) --
	(225.24,128.72) --
	(225.00,129.22) --
	(224.89,129.30) --
	(224.71,129.27) --
	(224.53,129.07) --
	(224.37,128.97) --
	(224.09,128.93) --
	(223.97,128.89) --
	(223.86,128.78) --
	(223.69,128.16) --
	(223.52,128.02) --
	(223.39,128.05) --
	(223.26,128.28) --
	(223.18,128.35) --
	(222.93,128.42) --
	(222.70,128.55) --
	(222.52,128.70) --
	(222.14,128.95) --
	(221.82,128.96) --
	(221.56,128.83) --
	(221.08,129.18) --
	(220.97,128.88) --
	(221.12,128.68) --
	(221.13,128.52) --
	(221.06,128.39) --
	(220.85,128.29) --
	(220.68,128.34) --
	(220.71,128.72) --
	(220.56,128.73) --
	(220.47,128.70) --
	(220.35,128.72) --
	(220.00,128.60) --
	(219.84,128.68) --
	(219.63,128.89) --
	(219.52,128.86) --
	(219.46,128.76) --
	(219.45,128.58) --
	(219.58,128.35) --
	(219.53,128.17) --
	(219.43,128.11) --
	(219.34,127.97) --
	(219.08,128.12) --
	(218.96,128.15) --
	(218.72,128.22) --
	(218.70,128.31) --
	(218.93,128.29) --
	(218.97,128.39) --
	(218.77,128.54) --
	(218.64,128.71) --
	(218.65,128.77) --
	(218.92,128.71) --
	(219.01,128.77) --
	(218.99,128.84) --
	(218.73,128.88) --
	(218.75,129.01) --
	(218.82,128.92) --
	(218.93,128.95) --
	(218.93,129.08) --
	(219.03,129.20) --
	(219.00,129.41) --
	(219.03,129.56) --
	(218.94,129.59) --
	(218.93,129.64) --
	(218.97,129.69) --
	(219.26,129.81) --
	(219.31,129.96) --
	(219.08,129.93) --
	(219.05,130.00) --
	(219.27,130.18) --
	(219.38,130.21) --
	(219.47,130.34) --
	(219.47,130.42) --
	(219.25,130.61) --
	(219.21,130.82) --
	(219.24,130.86) --
	(219.50,131.26) --
	(219.56,131.24) --
	(219.56,131.11) --
	(219.69,131.23) --
	(219.71,131.32) --
	(219.76,131.33) --
	(219.81,131.13) --
	(219.87,131.14) --
	(219.95,131.55) --
	(220.20,131.71) --
	(220.37,131.96) --
	(220.42,132.13) --
	(220.32,132.21) --
	(220.33,132.26) --
	(220.64,132.36) --
	(220.71,132.50) --
	(220.84,132.48) --
	(220.85,132.57) --
	(220.74,132.77) --
	(220.84,132.94) --
	(220.90,133.06) --
	(221.00,133.10) --
	(220.96,133.25) --
	(220.97,133.37) --
	(221.15,133.55) --
	(221.37,133.64) --
	(221.55,133.96) --
	(221.55,134.17) --
	(221.50,134.21) --
	(221.55,134.33) --
	(221.34,134.72) --
	(221.30,134.80) --
	(221.40,135.02) --
	(221.44,135.19) --
	(221.42,135.39) --
	(221.35,135.47) --
	(221.14,135.58) --
	(221.19,135.59) --
	(221.17,136.01) --
	(221.04,136.15) --
	(220.95,136.18) --
	(220.94,136.27) --
	(220.79,136.33) --
	(220.81,136.44) --
	(220.75,136.54) --
	(220.88,136.68) --
	(221.06,136.85) --
	(221.13,136.87) --
	(221.15,136.93) --
	(221.17,137.19) --
	(221.06,137.25) --
	(221.02,137.39) --
	(221.05,137.50) --
	(220.97,137.56) --
	(221.11,137.75) --
	(221.39,137.83) --
	(221.40,138.64) --
	(221.41,139.47) --
	(221.41,141.25) --
	(221.42,143.03) --
	(221.41,145.07) --
	(221.41,145.14) --
	(221.43,146.76) --
	(221.43,148.47) --
	(221.43,149.54) --
	(221.43,150.37) --
	(221.43,151.47) --
	(221.44,153.13) --
	(221.77,152.79) --
	(221.98,152.82) --
	(221.87,152.70) --
	(222.10,152.55) --
	(222.89,152.49) --
	(224.32,153.09) --
	(224.85,153.41) --
	(226.36,153.41) --
	(227.79,153.40) --
	(228.60,153.40) --
	(229.92,153.39) --
	(230.61,153.39) --
	(232.38,153.39) --
	(232.89,153.39) --
	(234.69,153.38) --
	(234.87,153.38) --
	(234.86,152.96) --
	(234.86,151.87) --
	(234.86,151.20) --
	(234.86,150.26) --
	(234.86,150.06) --
	(234.86,148.33) --
	(234.86,148.00) --
	(234.85,146.65) --
	(234.85,145.75) --
	(234.84,144.23) --
	(234.84,144.01) --
	(234.80,142.06) --
	(234.79,141.44) --
	(234.77,140.26) --
	(234.76,139.19) --
	(234.76,138.86) --
	(234.76,137.59) --
	(234.76,137.53) --
	(234.76,136.26) --
	(234.68,136.27) --
	(234.39,136.03) --
	(234.38,135.94) --
	(234.44,135.82) --
	(234.60,135.65) --
	(234.65,135.51) --
	(234.59,135.33) --
	(234.44,135.16) --
	(234.45,135.05) --
	(234.52,135.00) --
	(234.80,134.97) --
	(234.87,134.89) --
	(234.88,134.78) --
	(234.70,134.57) --
	(234.72,134.32) --
	(233.96,134.24) --
	(233.71,134.13) --
	(233.50,134.05) --
	(233.25,133.82) --
	(233.05,133.70) --
	(232.83,133.70) --
	(232.51,134.01) --
	(232.20,133.96) --
	(231.79,133.97) --
	(231.65,133.89) --
	(231.61,133.70) --
	(231.76,133.01) --
	(231.79,132.86) --
	(231.72,132.71) --
	(231.55,132.59) --
	(231.35,132.30) --
	(230.83,132.14) --
	(230.68,131.75) --
	(230.63,131.46) --
	(230.50,131.23) --
	(230.18,131.04) --
	(229.98,131.12) --
	(229.88,131.14) --
	(229.72,131.08) --
	(229.66,130.84) --
	(229.37,130.48) --
	(229.35,129.76) --
	(229.28,129.57) --
	(229.14,129.43) --
	(228.90,129.37) --
	(228.78,129.31) --
	(228.68,129.15) --
	(228.42,129.43) --
	(228.00,129.47) --
	(227.70,129.61) --
	(227.58,129.72) --
	(227.51,129.84) --
	(227.48,130.29) --
	(227.26,130.46) --
	cycle;
\definecolor{fillColor}{RGB}{33,113,181}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (203.85,146.50) --
	(203.81,146.35) --
	(203.64,146.18) --
	(203.39,146.10) --
	(203.16,146.08) --
	(202.60,145.84) --
	(202.43,145.65) --
	(202.42,145.48) --
	(202.57,145.36) --
	(202.60,145.20) --
	(202.55,144.84) --
	(202.61,144.55) --
	(202.55,144.48) --
	(202.39,144.45) --
	(202.24,144.35) --
	(202.10,144.47) --
	(202.04,144.47) --
	(201.99,144.56) --
	(201.86,144.60) --
	(201.85,144.76) --
	(201.80,144.80) --
	(201.83,144.89) --
	(201.60,144.94) --
	(201.57,145.08) --
	(201.42,145.21) --
	(201.39,145.39) --
	(201.05,145.51) --
	(201.06,145.70) --
	(200.93,145.78) --
	(200.81,145.88) --
	(199.80,145.87) --
	(198.60,145.82) --
	(197.77,145.82) --
	(196.37,145.77) --
	(196.03,145.75) --
	(194.15,145.72) --
	(192.83,145.69) --
	(191.88,145.70) --
	(190.79,145.68) --
	(189.66,145.65) --
	(188.58,145.63) --
	(187.37,145.65) --
	(186.61,145.66) --
	(185.23,145.67) --
	(183.78,145.70) --
	(182.97,145.72) --
	(181.08,145.75) --
	(181.13,145.96) --
	(181.08,146.10) --
	(180.55,146.66) --
	(180.67,147.06) --
	(180.70,147.43) --
	(180.76,147.57) --
	(180.75,147.77) --
	(180.74,148.24) --
	(180.63,148.43) --
	(180.63,148.64) --
	(180.54,148.84) --
	(180.64,149.12) --
	(180.55,149.48) --
	(180.63,149.49) --
	(180.63,149.58) --
	(180.36,149.67) --
	(180.33,149.76) --
	(180.38,149.87) --
	(180.29,150.37) --
	(180.38,150.42) --
	(180.45,150.28) --
	(180.49,150.37) --
	(180.22,150.62) --
	(180.24,150.98) --
	(180.26,151.42) --
	(180.17,151.49) --
	(179.91,151.55) --
	(179.88,151.62) --
	(179.96,151.74) --
	(179.97,151.85) --
	(179.92,151.91) --
	(179.70,151.83) --
	(179.52,151.91) --
	(179.49,152.08) --
	(179.55,152.16) --
	(179.40,152.32) --
	(179.46,152.68) --
	(179.36,152.87) --
	(179.35,152.94) --
	(179.53,153.01) --
	(179.46,153.18) --
	(179.46,153.33) --
	(179.57,153.58) --
	(179.28,154.05) --
	(179.16,154.32) --
	(179.23,154.46) --
	(179.22,154.73) --
	(179.04,154.82) --
	(178.95,154.93) --
	(178.79,154.96) --
	(178.78,155.14) --
	(178.64,155.27) --
	(178.55,155.77) --
	(178.22,156.06) --
	(178.16,156.36) --
	(178.29,156.47) --
	(178.32,156.67) --
	(178.27,156.81) --
	(178.14,156.92) --
	(178.04,157.12) --
	(177.87,157.26) --
	(177.93,157.47) --
	(177.90,157.69) --
	(178.00,157.87) --
	(178.00,158.04) --
	(177.79,158.19) --
	(177.59,158.37) --
	(177.55,158.69) --
	(177.49,158.75) --
	(177.55,158.80) --
	(177.43,159.12) --
	(177.29,159.34) --
	(177.19,159.38) --
	(176.88,159.65) --
	(176.81,159.92) --
	(176.84,160.10) --
	(177.00,160.26) --
	(177.07,160.49) --
	(177.14,160.49) --
	(177.22,160.57) --
	(177.31,160.91) --
	(177.28,161.02) --
	(177.42,161.28) --
	(177.41,161.51) --
	(177.50,161.68) --
	(177.40,161.94) --
	(177.60,162.01) --
	(177.68,162.10) --
	(177.69,162.18) --
	(177.73,162.44) --
	(177.63,163.00) --
	(177.56,163.06) --
	(177.21,163.11) --
	(177.17,163.20) --
	(177.20,163.30) --
	(177.15,163.37) --
	(177.11,163.54) --
	(177.30,163.66) --
	(177.38,163.99) --
	(177.37,164.18) --
	(177.21,164.29) --
	(177.06,164.52) --
	(177.08,164.84) --
	(177.01,164.96) --
	(177.69,164.96) --
	(179.65,164.95) --
	(180.60,164.95) --
	(182.57,164.96) --
	(182.90,164.96) --
	(185.23,164.95) --
	(185.53,164.96) --
	(187.51,164.95) --
	(188.53,164.95) --
	(189.87,164.96) --
	(191.44,164.96) --
	(192.19,164.96) --
	(194.38,164.97) --
	(194.51,164.97) --
	(196.81,164.96) --
	(197.32,164.96) --
	(199.16,164.95) --
	(200.86,164.96) --
	(201.45,164.96) --
	(203.35,164.96) --
	(203.29,164.72) --
	(203.41,164.45) --
	(203.47,164.09) --
	(203.57,163.97) --
	(204.06,163.70) --
	(204.12,163.48) --
	(204.10,163.33) --
	(203.65,162.59) --
	(203.62,162.15) --
	(203.66,162.14) --
	(203.70,161.60) --
	(203.76,161.10) --
	(203.98,160.74) --
	(204.04,160.15) --
	(204.12,159.89) --
	(204.45,159.64) --
	(204.84,159.46) --
	(204.97,159.45) --
	(205.69,159.30) --
	(205.94,159.18) --
	(206.09,158.73) --
	(206.21,158.63) --
	(206.27,158.45) --
	(206.21,158.32) --
	(206.15,158.22) --
	(206.16,158.10) --
	(206.37,158.00) --
	(206.58,157.74) --
	(206.93,157.52) --
	(207.18,157.33) --
	(207.24,157.20) --
	(207.29,156.69) --
	(207.34,156.55) --
	(207.54,156.34) --
	(207.75,156.25) --
	(208.21,156.00) --
	(208.40,155.76) --
	(208.48,155.75) --
	(208.52,155.64) --
	(208.52,155.35) --
	(208.60,155.17) --
	(208.64,154.85) --
	(208.58,154.49) --
	(208.38,153.67) --
	(208.09,153.51) --
	(207.85,153.35) --
	(207.74,153.13) --
	(207.67,152.64) --
	(207.68,152.34) --
	(207.63,152.24) --
	(207.27,152.11) --
	(207.21,151.95) --
	(207.11,151.85) --
	(206.69,151.84) --
	(206.40,151.73) --
	(206.11,151.42) --
	(205.87,151.34) --
	(205.52,151.34) --
	(205.20,151.31) --
	(204.69,151.15) --
	(204.44,151.22) --
	(204.31,151.17) --
	(204.17,151.02) --
	(204.08,150.59) --
	(203.94,150.15) --
	(203.94,149.91) --
	(204.16,149.55) --
	(204.35,149.49) --
	(204.49,149.35) --
	(204.65,149.09) --
	(204.66,148.87) --
	(204.63,148.09) --
	(204.52,147.92) --
	(204.20,147.63) --
	(204.00,147.33) --
	(203.99,146.86) --
	(203.85,146.50) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (184.49,123.19) --
	(182.85,123.18) --
	(182.27,123.19) --
	(180.99,123.17) --
	(180.15,123.18) --
	(179.92,123.17) --
	(177.40,123.18) --
	(176.28,123.18) --
	(174.37,123.18) --
	(172.77,123.16) --
	(171.11,123.17) --
	(169.63,123.17) --
	(168.45,123.17) --
	(167.50,123.17) --
	(165.25,123.17) --
	(163.10,123.15) --
	(162.58,123.15) --
	(160.35,123.15) --
	(159.91,123.17) --
	(157.24,123.17) --
	(155.69,123.16) --
	(155.10,123.17) --
	(152.74,123.16) --
	(150.43,123.11) --
	(150.37,123.11) --
	(150.34,125.56) --
	(150.33,127.13) --
	(150.33,127.71) --
	(150.32,130.94) --
	(150.33,131.00) --
	(150.32,133.20) --
	(150.32,133.68) --
	(150.31,135.85) --
	(150.32,136.42) --
	(150.31,139.18) --
	(150.31,139.22) --
	(150.30,141.96) --
	(153.45,141.97) --
	(153.87,141.98) --
	(156.65,141.97) --
	(156.75,141.96) --
	(159.41,141.97) --
	(159.46,141.97) --
	(162.17,141.98) --
	(164.37,141.96) --
	(164.93,141.96) --
	(166.62,141.96) --
	(167.68,141.95) --
	(168.85,141.96) --
	(170.49,141.96) --
	(171.05,141.96) --
	(173.27,141.95) --
	(175.50,141.94) --
	(176.02,141.93) --
	(177.72,141.93) --
	(178.77,141.93) --
	(179.94,141.93) --
	(181.02,141.92) --
	(183.23,141.92) --
	(183.33,141.96) --
	(183.66,141.60) --
	(183.83,141.57) --
	(183.89,141.39) --
	(184.11,141.38) --
	(184.35,141.13) --
	(184.53,141.11) --
	(184.68,141.19) --
	(184.74,141.31) --
	(185.02,141.33) --
	(185.15,141.30) --
	(185.16,141.00) --
	(185.22,140.90) --
	(185.34,140.87) --
	(185.39,140.80) --
	(185.34,140.65) --
	(185.17,140.58) --
	(185.16,140.53) --
	(185.23,140.42) --
	(185.45,140.44) --
	(185.48,140.40) --
	(185.44,140.30) --
	(185.31,140.22) --
	(185.18,140.22) --
	(185.07,140.28) --
	(185.03,140.26) --
	(184.95,139.96) --
	(184.71,139.81) --
	(184.57,139.58) --
	(184.58,139.33) --
	(184.31,139.17) --
	(184.34,138.99) --
	(184.61,138.69) --
	(184.65,138.54) --
	(184.91,138.40) --
	(185.05,138.22) --
	(185.21,138.03) --
	(185.34,138.02) --
	(185.28,137.77) --
	(185.30,137.66) --
	(185.43,137.42) --
	(185.66,137.27) --
	(185.72,136.95) --
	(185.87,136.86) --
	(186.16,136.70) --
	(186.43,136.72) --
	(186.58,136.62) --
	(186.74,136.57) --
	(186.80,136.51) --
	(186.76,136.33) --
	(186.76,135.90) --
	(186.74,134.59) --
	(186.74,133.96) --
	(186.71,132.30) --
	(186.71,131.80) --
	(186.72,129.70) --
	(186.72,129.55) --
	(186.71,127.37) --
	(186.71,127.19) --
	(186.71,125.40) --
	(186.71,125.20) --
	(186.70,123.55) --
	(186.70,123.16) --
	(184.68,123.19) --
	(184.49,123.19) --
	cycle;
\definecolor{fillColor}{RGB}{107,174,214}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (226.44,121.07) --
	(225.16,121.05) --
	(223.70,121.04) --
	(223.49,121.05) --
	(222.34,121.03) --
	(220.90,121.01) --
	(220.64,121.00) --
	(219.86,120.99) --
	(219.77,121.16) --
	(218.79,121.22) --
	(218.94,120.63) --
	(218.97,120.36) --
	(218.93,120.10) --
	(216.71,120.11) --
	(216.63,120.12) --
	(215.17,120.12) --
	(215.09,120.12) --
	(215.07,120.12) --
	(212.54,120.14) --
	(212.21,120.14) --
	(212.19,120.19) --
	(212.41,120.83) --
	(212.46,120.89) --
	(212.56,120.91) --
	(212.66,120.87) --
	(212.85,120.58) --
	(213.06,120.55) --
	(213.21,120.62) --
	(213.26,120.92) --
	(213.37,121.06) --
	(213.42,121.17) --
	(213.27,121.43) --
	(213.28,121.51) --
	(213.37,121.72) --
	(213.50,121.71) --
	(213.62,121.76) --
	(213.62,121.91) --
	(213.43,121.98) --
	(213.39,122.14) --
	(213.42,122.22) --
	(213.60,122.36) --
	(213.72,122.90) --
	(213.71,123.04) --
	(213.60,123.11) --
	(213.50,123.17) --
	(213.39,123.34) --
	(213.41,123.58) --
	(213.52,123.75) --
	(213.67,123.87) --
	(213.92,124.32) --
	(214.27,124.53) --
	(214.57,124.52) --
	(214.91,124.42) --
	(215.48,124.12) --
	(215.52,124.05) --
	(215.77,124.01) --
	(216.13,123.85) --
	(216.40,123.63) --
	(216.60,123.58) --
	(216.73,123.60) --
	(216.80,123.62) --
	(216.93,123.79) --
	(217.07,124.14) --
	(216.93,124.44) --
	(216.68,124.77) --
	(216.63,125.01) --
	(216.85,125.65) --
	(217.08,125.77) --
	(217.38,125.70) --
	(217.61,125.91) --
	(218.71,126.11) --
	(218.79,126.33) --
	(218.48,126.77) --
	(218.37,127.05) --
	(218.36,127.25) --
	(218.48,127.50) --
	(218.78,127.71) --
	(218.96,128.15) --
	(219.08,128.12) --
	(219.34,127.97) --
	(219.43,128.11) --
	(219.53,128.17) --
	(219.58,128.35) --
	(219.45,128.58) --
	(219.46,128.76) --
	(219.52,128.86) --
	(219.63,128.89) --
	(219.84,128.68) --
	(220.00,128.60) --
	(220.35,128.72) --
	(220.47,128.70) --
	(220.56,128.73) --
	(220.71,128.72) --
	(220.68,128.34) --
	(220.85,128.29) --
	(221.06,128.39) --
	(221.13,128.52) --
	(221.12,128.68) --
	(220.97,128.88) --
	(221.08,129.18) --
	(221.56,128.83) --
	(221.82,128.96) --
	(222.14,128.95) --
	(222.52,128.70) --
	(222.70,128.55) --
	(222.93,128.42) --
	(223.18,128.35) --
	(223.26,128.28) --
	(223.39,128.05) --
	(223.52,128.02) --
	(223.69,128.16) --
	(223.86,128.78) --
	(223.97,128.89) --
	(224.09,128.93) --
	(224.37,128.97) --
	(224.53,129.07) --
	(224.71,129.27) --
	(224.89,129.30) --
	(225.00,129.22) --
	(225.24,128.72) --
	(225.37,128.70) --
	(225.56,128.81) --
	(225.66,128.82) --
	(225.70,128.75) --
	(225.65,128.49) --
	(225.67,128.41) --
	(225.77,128.40) --
	(225.93,128.47) --
	(226.01,128.87) --
	(226.09,128.89) --
	(226.29,128.87) --
	(226.38,128.91) --
	(226.40,129.00) --
	(226.34,129.28) --
	(226.35,129.47) --
	(226.39,129.65) --
	(226.47,129.68) --
	(226.69,129.72) --
	(226.77,129.83) --
	(226.77,129.91) --
	(226.61,130.05) --
	(226.66,130.16) --
	(226.72,130.16) --
	(226.94,130.03) --
	(227.01,130.12) --
	(227.25,130.19) --
	(227.29,130.25) --
	(227.26,130.32) --
	(227.04,130.40) --
	(227.03,130.57) --
	(227.15,130.56) --
	(227.26,130.46) --
	(227.48,130.29) --
	(227.51,129.84) --
	(227.58,129.72) --
	(227.70,129.61) --
	(228.00,129.47) --
	(228.42,129.43) --
	(228.68,129.15) --
	(228.78,129.31) --
	(228.90,129.37) --
	(229.14,129.43) --
	(229.28,129.57) --
	(229.35,129.76) --
	(229.37,130.48) --
	(229.66,130.84) --
	(229.72,131.08) --
	(229.88,131.14) --
	(229.98,131.12) --
	(230.18,131.04) --
	(230.50,131.23) --
	(230.63,131.46) --
	(230.68,131.75) --
	(230.83,132.14) --
	(231.35,132.30) --
	(231.55,132.59) --
	(231.72,132.71) --
	(231.79,132.86) --
	(231.76,133.01) --
	(231.61,133.70) --
	(231.65,133.89) --
	(231.79,133.97) --
	(232.20,133.96) --
	(232.51,134.01) --
	(232.83,133.70) --
	(233.05,133.70) --
	(233.25,133.82) --
	(233.50,134.05) --
	(233.71,134.13) --
	(233.96,134.24) --
	(234.72,134.32) --
	(234.70,134.57) --
	(234.88,134.78) --
	(234.87,134.89) --
	(234.80,134.97) --
	(234.52,135.00) --
	(234.45,135.05) --
	(234.44,135.16) --
	(234.59,135.33) --
	(234.65,135.51) --
	(234.60,135.65) --
	(234.44,135.82) --
	(234.38,135.94) --
	(234.39,136.03) --
	(234.68,136.27) --
	(234.76,136.26) --
	(234.87,136.29) --
	(235.10,136.51) --
	(235.47,136.18) --
	(235.69,136.09) --
	(235.83,136.06) --
	(236.21,136.21) --
	(236.32,136.29) --
	(236.56,136.32) --
	(236.65,136.15) --
	(236.68,135.91) --
	(236.82,135.84) --
	(237.04,135.85) --
	(237.20,135.71) --
	(237.31,135.27) --
	(237.45,135.10) --
	(237.58,134.83) --
	(237.62,134.44) --
	(237.87,134.29) --
	(238.30,134.14) --
	(238.47,134.13) --
	(238.92,134.22) --
	(239.16,134.09) --
	(239.43,134.01) --
	(239.53,133.80) --
	(239.76,133.69) --
	(239.86,133.42) --
	(240.14,133.32) --
	(240.31,133.23) --
	(240.42,133.25) --
	(240.48,133.33) --
	(240.53,133.51) --
	(240.61,133.59) --
	(241.06,133.70) --
	(241.18,133.67) --
	(241.41,133.50) --
	(241.82,133.45) --
	(242.02,133.30) --
	(242.07,133.14) --
	(242.13,133.08) --
	(242.21,133.08) --
	(242.30,133.16) --
	(242.43,133.25) --
	(242.74,133.16) --
	(242.93,133.22) --
	(243.09,133.51) --
	(243.34,133.64) --
	(243.50,133.82) --
	(243.77,133.85) --
	(244.02,134.02) --
	(244.17,134.00) --
	(244.26,133.85) --
	(244.22,133.62) --
	(244.32,133.43) --
	(244.35,133.10) --
	(244.48,132.92) --
	(244.60,132.83) --
	(244.90,132.81) --
	(245.13,132.72) --
	(245.25,132.49) --
	(245.53,132.30) --
	(245.66,131.93) --
	(245.60,131.65) --
	(245.73,131.27) --
	(245.69,131.18) --
	(245.72,130.95) --
	(245.65,130.88) --
	(245.51,130.84) --
	(245.56,130.56) --
	(245.53,130.46) --
	(245.36,130.41) --
	(245.37,130.27) --
	(245.63,130.04) --
	(245.96,129.45) --
	(246.20,129.21) --
	(246.18,129.07) --
	(246.12,129.00) --
	(246.08,128.87) --
	(246.39,128.70) --
	(246.47,128.56) --
	(246.55,128.19) --
	(246.87,128.02) --
	(246.97,127.86) --
	(246.92,127.77) --
	(247.09,127.30) --
	(247.37,127.23) --
	(247.53,127.02) --
	(247.62,127.13) --
	(247.75,126.84) --
	(247.89,126.82) --
	(247.86,126.69) --
	(247.82,126.67) --
	(247.84,126.61) --
	(248.12,126.56) --
	(248.26,126.41) --
	(248.29,126.58) --
	(248.40,126.45) --
	(248.65,126.53) --
	(248.73,126.45) --
	(247.12,125.05) --
	(246.80,124.78) --
	(246.55,124.72) --
	(245.84,124.41) --
	(245.75,124.37) --
	(245.01,123.86) --
	(245.00,123.75) --
	(245.06,123.64) --
	(245.01,123.59) --
	(244.99,123.39) --
	(244.55,123.22) --
	(244.29,123.02) --
	(244.32,122.76) --
	(244.23,122.53) --
	(243.88,122.35) --
	(243.41,122.32) --
	(243.30,122.27) --
	(243.01,121.83) --
	(243.03,121.66) --
	(242.96,121.59) --
	(242.64,121.55) --
	(242.06,121.40) --
	(241.74,121.27) --
	(241.65,121.17) --
	(241.38,121.11) --
	(241.03,121.11) --
	(240.47,120.84) --
	(240.33,120.73) --
	(240.23,120.64) --
	(239.05,120.68) --
	(238.70,120.69) --
	(237.49,120.71) --
	(237.48,120.71) --
	(234.91,120.76) --
	(234.86,120.77) --
	(233.84,120.86) --
	(232.50,120.89) --
	(232.37,120.89) --
	(231.69,120.84) --
	(229.99,120.90) --
	(229.03,120.94) --
	(227.96,121.00) --
	(226.90,121.04) --
	(226.44,121.07) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (211.63,120.11) --
	(211.46,120.24) --
	(211.46,120.38) --
	(211.51,120.48) --
	(211.64,120.52) --
	(211.82,120.48) --
	(211.88,120.42) --
	(211.93,120.28) --
	(211.88,120.15) --
	(211.91,120.11) --
	(211.63,120.11) --
	cycle;
\definecolor{fillColor}{RGB}{239,243,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (191.18, 83.36) --
	(191.22, 83.69) --
	(191.07, 83.74) --
	(190.92, 83.94) --
	(190.92, 84.01) --
	(190.98, 84.09) --
	(190.94, 84.17) --
	(191.00, 84.33) --
	(191.11, 84.46) --
	(191.23, 84.52) --
	(191.20, 84.63) --
	(191.22, 84.67) --
	(191.14, 84.78) --
	(191.18, 84.82) --
	(191.14, 84.87) --
	(191.19, 84.97) --
	(191.04, 85.10) --
	(191.12, 85.23) --
	(191.13, 85.34) --
	(191.24, 85.41) --
	(191.35, 85.40) --
	(191.25, 85.50) --
	(191.29, 85.55) --
	(191.25, 85.64) --
	(191.32, 85.64) --
	(191.41, 85.83) --
	(191.62, 85.91) --
	(191.64, 86.04) --
	(191.62, 86.17) --
	(191.66, 86.16) --
	(191.61, 86.24) --
	(191.77, 86.39) --
	(191.79, 86.56) --
	(191.94, 86.71) --
	(191.92, 86.79) --
	(191.87, 86.81) --
	(191.93, 86.90) --
	(191.89, 86.96) --
	(191.86, 87.04) --
	(191.88, 87.13) --
	(191.96, 87.15) --
	(191.95, 87.26) --
	(192.05, 87.28) --
	(192.07, 87.33) --
	(192.03, 87.47) --
	(192.01, 87.45) --
	(191.95, 87.52) --
	(191.84, 87.56) --
	(191.89, 87.65) --
	(191.85, 87.68) --
	(191.86, 87.77) --
	(191.87, 87.80) --
	(191.96, 87.77) --
	(192.16, 87.92) --
	(192.07, 88.02) --
	(192.11, 88.12) --
	(191.98, 88.16) --
	(191.98, 88.24) --
	(191.90, 88.27) --
	(191.91, 88.32) --
	(192.02, 88.36) --
	(192.05, 88.41) --
	(192.01, 88.45) --
	(191.98, 88.60) --
	(192.05, 88.63) --
	(192.01, 88.70) --
	(192.06, 88.71) --
	(192.05, 88.76) --
	(191.94, 88.79) --
	(191.82, 88.68) --
	(191.73, 88.72) --
	(191.69, 88.83) --
	(191.75, 89.01) --
	(191.65, 89.08) --
	(191.64, 89.24) --
	(191.62, 89.27) --
	(191.55, 89.26) --
	(191.48, 89.36) --
	(191.43, 89.33) --
	(191.30, 89.48) --
	(191.32, 89.57) --
	(191.53, 89.83) --
	(191.40, 89.83) --
	(191.39, 89.98) --
	(191.27, 90.02) --
	(191.24, 90.08) --
	(191.23, 90.14) --
	(191.28, 90.20) --
	(191.20, 90.25) --
	(191.22, 90.34) --
	(191.08, 90.33) --
	(190.96, 90.48) --
	(190.97, 90.50) --
	(191.12, 90.53) --
	(191.18, 90.68) --
	(191.06, 90.68) --
	(190.98, 90.78) --
	(190.90, 90.74) --
	(190.82, 90.75) --
	(190.67, 90.90) --
	(190.64, 91.00) --
	(190.56, 91.08) --
	(190.55, 91.22) --
	(190.63, 91.24) --
	(190.65, 91.41) --
	(190.69, 91.44) --
	(190.66, 91.56) --
	(190.76, 91.78) --
	(190.68, 91.75) --
	(190.65, 91.78) --
	(190.67, 91.88) --
	(190.57, 92.02) --
	(190.61, 92.14) --
	(190.55, 92.30) --
	(190.40, 92.39) --
	(190.34, 92.57) --
	(190.32, 92.70) --
	(190.27, 92.69) --
	(190.24, 92.83) --
	(190.12, 92.82) --
	(190.14, 92.92) --
	(190.06, 92.92) --
	(189.89, 93.00) --
	(189.85, 93.13) --
	(189.72, 93.31) --
	(189.69, 93.38) --
	(189.57, 93.41) --
	(189.57, 94.59) --
	(189.57, 95.69) --
	(189.55, 97.47) --
	(189.54, 98.56) --
	(189.55, 99.38) --
	(190.67, 99.38) --
	(192.13, 99.37) --
	(192.30, 99.37) --
	(193.50, 99.36) --
	(194.75, 99.35) --
	(196.03, 99.35) --
	(199.23, 99.31) --
	(202.21, 99.33) --
	(202.35, 99.33) --
	(203.19, 99.33) --
	(203.65, 99.32) --
	(203.65, 99.25) --
	(203.42, 98.87) --
	(203.47, 98.75) --
	(203.61, 98.69) --
	(203.77, 98.77) --
	(203.80, 98.88) --
	(203.79, 99.10) --
	(203.89, 99.17) --
	(203.99, 99.18) --
	(204.07, 98.98) --
	(204.05, 98.53) --
	(203.74, 98.32) --
	(203.67, 97.86) --
	(203.77, 97.80) --
	(203.96, 97.79) --
	(204.15, 97.64) --
	(203.76, 97.28) --
	(203.72, 97.18) --
	(203.90, 96.90) --
	(204.13, 96.95) --
	(204.21, 97.00) --
	(204.31, 97.16) --
	(204.40, 97.17) --
	(204.46, 97.07) --
	(204.45, 97.01) --
	(204.28, 96.82) --
	(204.15, 96.78) --
	(204.08, 96.69) --
	(204.13, 96.58) --
	(204.46, 96.40) --
	(204.48, 96.31) --
	(204.34, 96.28) --
	(204.26, 96.32) --
	(204.01, 96.62) --
	(203.86, 96.48) --
	(203.86, 96.33) --
	(204.15, 96.03) --
	(204.31, 96.00) --
	(204.50, 96.06) --
	(204.61, 95.99) --
	(204.59, 95.87) --
	(204.40, 95.74) --
	(204.45, 95.56) --
	(204.52, 95.50) --
	(204.86, 95.44) --
	(205.00, 95.65) --
	(205.05, 95.64) --
	(204.85, 95.21) --
	(204.79, 95.16) --
	(204.58, 95.20) --
	(204.53, 95.16) --
	(204.52, 95.10) --
	(204.58, 95.00) --
	(204.55, 94.73) --
	(204.24, 94.88) --
	(204.13, 94.79) --
	(204.01, 94.78) --
	(203.95, 94.68) --
	(203.87, 94.74) --
	(203.67, 94.63) --
	(203.62, 94.43) --
	(203.67, 94.28) --
	(203.91, 94.22) --
	(204.03, 94.30) --
	(204.18, 94.22) --
	(204.22, 94.36) --
	(204.17, 94.51) --
	(204.32, 94.42) --
	(204.42, 94.42) --
	(204.39, 94.21) --
	(204.24, 94.06) --
	(204.08, 93.98) --
	(204.12, 93.78) --
	(204.00, 93.77) --
	(203.83, 93.95) --
	(203.73, 93.93) --
	(203.74, 93.82) --
	(204.01, 93.69) --
	(204.08, 93.62) --
	(204.09, 93.56) --
	(203.91, 93.39) --
	(203.64, 93.37) --
	(203.45, 92.94) --
	(203.24, 92.74) --
	(203.14, 92.66) --
	(203.26, 92.49) --
	(203.21, 92.39) --
	(203.09, 92.44) --
	(203.01, 92.64) --
	(202.95, 92.65) --
	(202.80, 92.54) --
	(202.74, 92.26) --
	(202.64, 92.12) --
	(202.79, 92.07) --
	(203.15, 92.13) --
	(203.15, 92.05) --
	(203.06, 92.00) --
	(202.78, 92.05) --
	(202.63, 92.02) --
	(202.65, 92.01) --
	(202.54, 91.80) --
	(202.53, 91.45) --
	(202.44, 91.28) --
	(202.20, 91.29) --
	(202.00, 91.43) --
	(201.95, 91.39) --
	(201.95, 91.26) --
	(202.01, 91.16) --
	(202.41, 91.15) --
	(202.46, 91.05) --
	(202.37, 90.92) --
	(202.17, 90.80) --
	(201.98, 90.76) --
	(201.96, 90.71) --
	(201.95, 90.29) --
	(202.12, 90.10) --
	(202.16, 90.01) --
	(202.09, 89.86) --
	(202.02, 89.84) --
	(201.88, 89.94) --
	(201.82, 90.04) --
	(201.82, 90.18) --
	(201.73, 90.17) --
	(201.66, 90.11) --
	(201.70, 89.92) --
	(201.82, 89.88) --
	(201.77, 89.81) --
	(201.78, 89.68) --
	(201.96, 89.54) --
	(201.98, 89.40) --
	(201.91, 89.31) --
	(201.71, 89.24) --
	(201.33, 89.28) --
	(201.29, 89.24) --
	(201.32, 89.07) --
	(201.50, 88.92) --
	(201.54, 88.71) --
	(201.40, 88.42) --
	(201.67, 88.16) --
	(201.74, 88.03) --
	(201.63, 87.88) --
	(201.37, 87.76) --
	(201.34, 87.70) --
	(203.56, 87.70) --
	(204.16, 87.70) --
	(205.28, 87.70) --
	(206.60, 87.70) --
	(206.68, 87.71) --
	(207.66, 87.72) --
	(208.07, 87.73) --
	(210.16, 87.73) --
	(210.65, 87.74) --
	(210.69, 87.70) --
	(210.68, 87.60) --
	(210.71, 87.55) --
	(210.62, 87.49) --
	(210.57, 87.41) --
	(210.61, 87.27) --
	(210.53, 87.24) --
	(210.59, 87.18) --
	(210.58, 87.14) --
	(210.50, 87.12) --
	(210.49, 86.90) --
	(210.39, 86.90) --
	(210.44, 86.72) --
	(210.34, 86.72) --
	(210.34, 86.62) --
	(210.27, 86.62) --
	(210.20, 86.49) --
	(210.25, 86.26) --
	(210.19, 86.22) --
	(210.21, 86.17) --
	(210.15, 86.15) --
	(210.10, 86.05) --
	(210.17, 86.00) --
	(210.12, 85.98) --
	(210.12, 85.86) --
	(210.15, 85.84) --
	(210.10, 85.79) --
	(210.18, 85.81) --
	(210.23, 85.70) --
	(210.29, 85.69) --
	(210.22, 85.55) --
	(210.37, 85.15) --
	(210.45, 85.13) --
	(210.54, 84.93) --
	(210.65, 84.83) --
	(210.72, 84.82) --
	(210.75, 84.74) --
	(210.83, 84.72) --
	(210.84, 84.66) --
	(210.89, 84.63) --
	(210.93, 84.53) --
	(210.93, 84.27) --
	(211.03, 84.16) --
	(211.07, 84.02) --
	(211.14, 84.02) --
	(211.20, 83.95) --
	(211.21, 83.84) --
	(211.12, 83.77) --
	(211.11, 83.68) --
	(211.17, 83.65) --
	(211.19, 83.46) --
	(211.27, 83.41) --
	(211.25, 83.37) --
	(211.43, 83.11) --
	(210.67, 83.03) --
	(210.52, 83.32) --
	(209.62, 83.54) --
	(208.97, 84.10) --
	(208.17, 84.17) --
	(207.83, 83.73) --
	(207.26, 83.06) --
	(207.40, 82.53) --
	(207.99, 82.36) --
	(208.79, 82.24) --
	(209.39, 82.31) --
	(209.87, 82.89) --
	(210.33, 82.60) --
	(210.61, 82.91) --
	(210.69, 82.69) --
	(210.96, 82.93) --
	(211.06, 82.70) --
	(210.73, 82.32) --
	(210.08, 82.07) --
	(210.22, 81.73) --
	(210.74, 81.83) --
	(210.75, 81.43) --
	(211.17, 81.30) --
	(211.37, 81.43) --
	(211.43, 82.06) --
	(212.10, 82.26) --
	(212.02, 81.93) --
	(212.39, 81.73) --
	(212.13, 81.67) --
	(212.27, 81.14) --
	(212.18, 81.03) --
	(212.46, 80.86) --
	(212.19, 80.78) --
	(211.88, 81.05) --
	(211.59, 80.62) --
	(211.05, 80.69) --
	(211.33, 80.37) --
	(211.24, 80.30) --
	(211.73, 80.11) --
	(211.89, 79.95) --
	(211.31, 80.12) --
	(210.92, 80.33) --
	(210.83, 80.28) --
	(211.13, 79.90) --
	(210.67, 80.01) --
	(210.57, 79.96) --
	(210.70, 79.78) --
	(210.46, 79.81) --
	(211.57, 79.03) --
	(211.61, 78.63) --
	(212.36, 78.61) --
	(212.59, 78.29) --
	(212.94, 78.35) --
	(212.95, 78.05) --
	(213.29, 78.34) --
	(213.60, 78.01) --
	(213.65, 77.57) --
	(214.08, 77.63) --
	(213.76, 77.29) --
	(214.13, 77.20) --
	(213.96, 76.86) --
	(213.62, 77.14) --
	(213.69, 76.84) --
	(213.48, 76.70) --
	(213.53, 76.47) --
	(213.06, 77.06) --
	(212.98, 76.71) --
	(212.30, 76.04) --
	(212.95, 77.21) --
	(212.68, 77.39) --
	(212.58, 76.96) --
	(212.34, 76.94) --
	(212.31, 77.20) --
	(211.95, 77.59) --
	(211.99, 77.81) --
	(211.82, 77.70) --
	(211.20, 77.95) --
	(211.25, 78.24) --
	(210.34, 78.19) --
	(210.55, 78.48) --
	(210.21, 78.74) --
	(210.23, 79.06) --
	(209.50, 79.03) --
	(209.48, 79.20) --
	(209.31, 79.15) --
	(208.79, 79.49) --
	(208.67, 79.38) --
	(208.60, 79.72) --
	(208.32, 79.44) --
	(208.49, 79.16) --
	(209.16, 78.89) --
	(209.07, 78.78) --
	(209.19, 78.48) --
	(209.07, 78.35) --
	(209.18, 78.11) --
	(208.79, 78.18) --
	(208.96, 77.58) --
	(209.13, 77.63) --
	(208.96, 77.37) --
	(208.22, 76.93) --
	(208.05, 77.41) --
	(208.15, 77.81) --
	(207.97, 77.92) --
	(207.95, 77.75) --
	(207.64, 78.13) --
	(207.40, 77.91) --
	(207.35, 78.21) --
	(207.13, 78.36) --
	(207.01, 78.08) --
	(206.35, 78.09) --
	(206.48, 77.84) --
	(206.30, 77.63) --
	(206.16, 77.80) --
	(206.21, 77.29) --
	(205.99, 77.40) --
	(206.02, 77.16) --
	(205.50, 77.09) --
	(205.55, 77.28) --
	(205.23, 77.40) --
	(205.02, 77.15) --
	(204.83, 77.40) --
	(205.35, 77.62) --
	(205.33, 77.82) --
	(204.94, 77.88) --
	(204.75, 78.30) --
	(204.06, 78.40) --
	(203.94, 78.14) --
	(203.39, 78.66) --
	(203.15, 79.13) --
	(202.32, 79.48) --
	(201.76, 79.36) --
	(201.75, 79.99) --
	(201.29, 80.00) --
	(201.42, 80.70) --
	(200.21, 80.46) --
	(200.12, 80.68) --
	(200.29, 80.92) --
	(200.40, 80.80) --
	(200.39, 81.10) --
	(199.70, 81.11) --
	(199.67, 80.91) --
	(198.87, 80.49) --
	(198.90, 80.73) --
	(198.56, 80.67) --
	(199.25, 79.79) --
	(198.09, 79.42) --
	(196.57, 79.68) --
	(193.50, 80.81) --
	(191.11, 80.64) --
	(190.71, 80.46) --
	(190.23, 80.93) --
	(190.77, 81.16) --
	(190.92, 82.04) --
	(191.15, 82.35) --
	(191.13, 82.55) --
	(191.17, 82.66) --
	(191.23, 82.68) --
	(191.22, 82.81) --
	(191.28, 82.81) --
	(191.30, 82.85) --
	(191.21, 82.86) --
	(191.23, 83.00) --
	(191.19, 83.03) --
	(191.14, 83.26) --
	(191.18, 83.36) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (199.46, 79.73) --
	(200.02, 80.04) --
	(200.67, 79.63) --
	(201.00, 79.62) --
	(200.69, 79.38) --
	(200.73, 79.15) --
	(200.28, 79.11) --
	(199.46, 79.73) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (204.76, 77.83) --
	(204.58, 77.74) --
	(204.67, 77.91) --
	(204.53, 77.93) --
	(204.54, 77.61) --
	(204.71, 77.65) --
	(204.63, 77.42) --
	(204.43, 77.41) --
	(204.47, 77.64) --
	(204.22, 77.56) --
	(204.28, 77.92) --
	(204.11, 77.80) --
	(204.17, 77.45) --
	(203.84, 77.65) --
	(203.82, 78.02) --
	(204.41, 78.05) --
	(204.45, 78.19) --
	(204.76, 77.83) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (202.77, 78.30) --
	(202.97, 78.15) --
	(203.33, 78.52) --
	(203.51, 78.05) --
	(203.65, 78.19) --
	(203.60, 77.97) --
	(203.52, 77.97) --
	(203.46, 78.11) --
	(203.49, 77.91) --
	(203.69, 77.87) --
	(203.64, 77.75) --
	(203.78, 77.84) --
	(203.81, 77.65) --
	(203.09, 77.80) --
	(202.77, 78.30) --
	cycle;
\definecolor{fillColor}{RGB}{189,215,231}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (308.42,168.86) --
	(308.01,168.35) --
	(308.35,166.69) --
	(308.16,166.50) --
	(308.05,166.61) --
	(308.08,167.28) --
	(307.88,167.51) --
	(307.80,166.93) --
	(307.46,166.78) --
	(307.33,166.90) --
	(307.39,167.30) --
	(307.20,167.30) --
	(306.56,166.92) --
	(306.17,166.22) --
	(306.24,165.48) --
	(305.65,165.19) --
	(305.53,164.49) --
	(305.09,163.94) --
	(304.68,163.85) --
	(304.06,162.21) --
	(303.31,162.41) --
	(303.26,162.66) --
	(303.34,163.17) --
	(302.91,163.48) --
	(302.89,163.62) --
	(302.57,164.06) --
	(302.53,164.26) --
	(302.61,164.54) --
	(302.57,164.76) --
	(302.62,165.07) --
	(302.60,165.18) --
	(302.67,165.29) --
	(302.64,165.39) --
	(302.55,165.44) --
	(302.50,166.93) --
	(302.38,170.28) --
	(302.28,172.93) --
	(302.00,177.31) --
	(302.62,177.57) --
	(303.03,176.78) --
	(303.20,177.15) --
	(303.34,177.68) --
	(303.26,177.94) --
	(303.42,178.18) --
	(304.21,177.94) --
	(303.80,178.79) --
	(304.62,179.82) --
	(305.38,180.25) --
	(305.29,180.73) --
	(306.08,181.50) --
	(306.11,181.82) --
	(305.80,181.99) --
	(305.95,182.58) --
	(305.83,182.68) --
	(306.20,183.18) --
	(305.94,183.55) --
	(306.39,184.58) --
	(307.10,185.23) --
	(307.26,186.25) --
	(307.40,187.12) --
	(311.10,192.60) --
	(311.99,192.37) --
	(312.04,191.18) --
	(312.74,190.64) --
	(314.60,191.47) --
	(315.21,191.38) --
	(315.48,191.90) --
	(315.99,191.86) --
	(318.15,189.77) --
	(318.20,181.84) --
	(318.32,181.62) --
	(318.13,181.35) --
	(318.30,181.00) --
	(318.09,180.76) --
	(318.09,179.95) --
	(318.33,179.81) --
	(318.50,179.97) --
	(319.01,179.43) --
	(319.87,179.35) --
	(319.98,178.72) --
	(319.55,178.60) --
	(319.97,177.83) --
	(319.68,177.17) --
	(319.87,176.53) --
	(320.33,176.07) --
	(320.68,176.49) --
	(321.21,176.30) --
	(321.28,176.07) --
	(321.70,174.94) --
	(321.30,174.56) --
	(322.17,174.03) --
	(321.98,173.70) --
	(321.04,172.83) --
	(320.51,172.83) --
	(320.12,173.09) --
	(319.22,172.45) --
	(318.99,172.05) --
	(318.05,172.14) --
	(317.82,172.02) --
	(317.61,171.44) --
	(317.28,171.57) --
	(317.30,171.81) --
	(317.19,171.67) --
	(317.04,170.98) --
	(316.76,170.96) --
	(316.46,171.60) --
	(315.92,171.71) --
	(315.34,171.30) --
	(315.02,171.53) --
	(314.42,171.08) --
	(314.53,170.33) --
	(314.38,170.12) --
	(313.50,170.72) --
	(313.14,170.59) --
	(313.14,171.18) --
	(313.49,171.82) --
	(313.47,172.13) --
	(313.09,172.52) --
	(313.09,172.90) --
	(312.91,172.53) --
	(313.16,172.25) --
	(313.15,171.73) --
	(312.42,171.29) --
	(312.30,170.20) --
	(312.12,170.02) --
	(311.86,168.82) --
	(311.15,167.99) --
	(310.79,167.96) --
	(310.53,168.46) --
	(310.29,168.52) --
	(309.86,167.58) --
	(309.34,167.29) --
	(308.97,167.34) --
	(309.01,168.22) --
	(309.22,168.58) --
	(308.69,167.93) --
	(308.56,167.62) --
	(308.67,166.88) --
	(308.55,166.73) --
	(308.41,166.93) --
	(308.30,168.53) --
	(308.47,168.68) --
	(308.42,168.86) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (315.22,170.93) --
	(315.41,171.08) --
	(315.38,171.28) --
	(315.95,171.34) --
	(316.32,170.63) --
	(315.63,170.33) --
	(315.55,169.89) --
	(315.15,170.20) --
	(315.22,170.93) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (279.35,133.41) --
	(279.36,132.84) --
	(279.40,132.25) --
	(281.11,132.20) --
	(282.37,132.17) --
	(282.07,131.66) --
	(282.09,131.06) --
	(281.54,130.61) --
	(281.00,129.79) --
	(281.00,129.46) --
	(279.76,129.33) --
	(279.65,129.17) --
	(278.59,129.23) --
	(279.06,129.96) --
	(278.43,130.45) --
	(278.72,130.80) --
	(278.61,130.85) --
	(278.94,131.00) --
	(278.45,130.97) --
	(278.56,131.58) --
	(278.49,131.70) --
	(278.18,131.11) --
	(277.95,131.12) --
	(277.83,131.36) --
	(277.61,130.97) --
	(276.49,132.08) --
	(276.50,132.34) --
	(276.99,132.75) --
	(276.70,133.07) --
	(277.77,132.93) --
	(277.79,133.24) --
	(277.70,133.05) --
	(277.56,133.17) --
	(277.32,133.78) --
	(277.08,133.79) --
	(276.84,134.12) --
	(276.62,134.17) --
	(276.28,133.60) --
	(276.21,133.72) --
	(276.60,134.57) --
	(276.97,134.14) --
	(277.12,134.29) --
	(277.37,134.90) --
	(277.56,134.92) --
	(277.43,134.97) --
	(277.46,135.29) --
	(277.37,135.12) --
	(276.95,135.45) --
	(277.39,136.37) --
	(276.84,136.20) --
	(276.76,136.44) --
	(276.86,136.91) --
	(277.38,137.65) --
	(277.75,137.88) --
	(278.67,138.01) --
	(278.03,138.11) --
	(278.16,138.60) --
	(278.05,138.93) --
	(277.78,139.22) --
	(277.55,139.05) --
	(277.17,138.16) --
	(276.82,137.99) --
	(276.15,138.10) --
	(275.98,137.08) --
	(275.33,137.15) --
	(274.97,137.26) --
	(275.16,137.08) --
	(275.10,136.87) --
	(274.96,136.76) --
	(275.02,136.62) --
	(275.17,136.86) --
	(275.85,136.36) --
	(275.62,135.04) --
	(275.24,134.10) --
	(275.36,133.79) --
	(275.44,132.61) --
	(276.04,131.80) --
	(275.94,131.51) --
	(275.87,131.35) --
	(275.62,131.45) --
	(275.38,131.91) --
	(274.76,132.17) --
	(276.25,130.68) --
	(276.31,129.64) --
	(275.10,130.74) --
	(274.21,130.82) --
	(273.70,131.80) --
	(273.48,131.23) --
	(273.16,131.42) --
	(273.02,132.02) --
	(271.95,131.79) --
	(271.78,131.94) --
	(271.67,132.40) --
	(272.39,133.40) --
	(272.42,133.59) --
	(272.58,133.75) --
	(272.63,133.83) --
	(272.75,133.81) --
	(272.80,133.85) --
	(272.81,134.28) --
	(273.47,134.92) --
	(272.99,135.41) --
	(272.82,135.58) --
	(272.43,135.19) --
	(272.29,135.40) --
	(271.84,135.47) --
	(271.78,135.79) --
	(271.44,136.01) --
	(271.33,136.05) --
	(270.91,136.04) --
	(270.78,136.13) --
	(270.68,136.27) --
	(270.52,136.35) --
	(270.50,136.61) --
	(270.69,136.73) --
	(270.77,137.00) --
	(270.75,137.06) --
	(270.61,137.20) --
	(270.38,137.32) --
	(270.24,137.50) --
	(270.01,137.51) --
	(269.70,137.63) --
	(269.47,137.62) --
	(269.36,137.68) --
	(269.33,137.76) --
	(269.38,137.89) --
	(269.33,138.01) --
	(269.42,138.12) --
	(269.40,138.17) --
	(269.32,138.30) --
	(269.10,138.35) --
	(269.09,138.40) --
	(269.13,138.47) --
	(269.09,138.55) --
	(269.18,138.52) --
	(269.11,138.66) --
	(269.25,138.77) --
	(268.99,138.74) --
	(268.88,138.79) --
	(268.99,138.86) --
	(268.97,138.97) --
	(268.94,138.94) --
	(268.90,138.98) --
	(268.79,138.87) --
	(268.77,139.07) --
	(268.67,139.15) --
	(268.69,139.19) --
	(268.85,139.20) --
	(268.92,139.24) --
	(268.90,139.45) --
	(268.84,139.43) --
	(268.68,139.52) --
	(268.67,139.42) --
	(268.60,139.39) --
	(268.43,139.53) --
	(268.39,139.51) --
	(268.45,139.36) --
	(268.40,139.33) --
	(268.31,139.49) --
	(268.15,139.41) --
	(268.00,139.56) --
	(267.67,139.90) --
	(267.23,140.02) --
	(267.13,139.90) --
	(267.02,139.89) --
	(267.01,139.79) --
	(266.87,139.68) --
	(266.79,139.53) --
	(266.43,139.67) --
	(266.38,139.62) --
	(266.28,139.61) --
	(266.25,139.51) --
	(266.01,139.55) --
	(266.15,139.34) --
	(265.92,139.37) --
	(265.87,139.29) --
	(266.07,139.09) --
	(265.95,139.09) --
	(265.90,138.99) --
	(265.77,138.91) --
	(265.64,138.94) --
	(265.37,138.91) --
	(265.17,139.01) --
	(265.01,138.97) --
	(264.95,139.02) --
	(264.87,139.01) --
	(264.62,139.16) --
	(264.54,139.27) --
	(264.40,139.30) --
	(264.34,139.43) --
	(264.52,139.47) --
	(264.55,139.55) --
	(264.54,139.59) --
	(264.37,139.58) --
	(264.35,139.70) --
	(264.22,139.61) --
	(264.22,139.51) --
	(264.10,139.32) --
	(264.18,139.20) --
	(264.02,139.18) --
	(263.86,138.94) --
	(263.45,138.53) --
	(263.38,138.39) --
	(262.99,138.68) --
	(262.92,138.69) --
	(262.89,138.59) --
	(262.72,138.59) --
	(262.76,138.56) --
	(262.72,138.45) --
	(262.59,138.25) --
	(262.46,138.23) --
	(262.43,138.10) --
	(261.96,137.82) --
	(261.86,137.67) --
	(261.79,137.52) --
	(261.54,137.46) --
	(261.35,137.32) --
	(261.03,136.96) --
	(260.97,136.96) --
	(260.83,136.86) --
	(260.88,140.18) --
	(261.29,140.17) --
	(263.57,140.19) --
	(264.12,140.20) --
	(266.25,140.20) --
	(266.49,140.20) --
	(267.66,140.21) --
	(270.70,140.18) --
	(270.75,140.18) --
	(271.95,140.18) --
	(273.05,140.18) --
	(274.06,140.19) --
	(275.14,140.18) --
	(276.79,140.19) --
	(277.25,140.19) --
	(278.95,140.20) --
	(279.04,138.04) --
	(279.08,137.49) --
	(279.10,137.18) --
	(279.14,136.51) --
	(279.28,134.55) --
	(279.35,133.41) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (276.49,135.04) --
	(276.49,135.41) --
	(276.27,135.34) --
	(276.39,135.25) --
	(276.35,135.06) --
	(276.25,135.14) --
	(276.32,134.84) --
	(276.09,134.70) --
	(276.18,135.35) --
	(276.46,135.87) --
	(276.72,135.48) --
	(276.72,135.14) --
	(276.59,135.30) --
	(276.49,135.04) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (281.50,129.53) --
	(281.63,129.59) --
	(281.80,129.94) --
	(282.02,130.63) --
	(282.37,131.35) --
	(281.98,130.13) --
	(281.64,129.53) --
	(281.50,129.53) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (282.50,132.16) --
	(282.60,132.16) --
	(282.40,131.37) --
	(282.50,132.16) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (300.86,153.45) --
	(300.76,153.53) --
	(300.73,153.72) --
	(300.79,154.01) --
	(300.75,154.13) --
	(300.79,154.27) --
	(300.54,154.22) --
	(300.55,154.81) --
	(300.57,155.04) --
	(299.99,155.01) --
	(298.52,154.98) --
	(298.49,155.07) --
	(297.06,155.12) --
	(296.86,155.12) --
	(295.04,155.15) --
	(294.73,155.15) --
	(294.68,155.09) --
	(294.55,155.10) --
	(294.54,155.15) --
	(293.82,155.17) --
	(293.77,154.96) --
	(293.52,154.93) --
	(293.53,155.17) --
	(292.60,155.19) --
	(292.40,155.19) --
	(290.25,155.26) --
	(290.18,155.46) --
	(290.91,158.29) --
	(291.36,159.90) --
	(292.53,159.86) --
	(293.00,159.84) --
	(295.29,159.76) --
	(296.15,159.73) --
	(297.87,159.64) --
	(298.01,159.63) --
	(301.02,159.58) --
	(301.19,159.76) --
	(301.25,159.88) --
	(301.51,159.85) --
	(301.54,160.31) --
	(301.83,160.38) --
	(302.10,160.29) --
	(302.30,160.60) --
	(302.81,160.83) --
	(302.92,160.84) --
	(303.16,160.68) --
	(303.34,160.71) --
	(303.70,159.35) --
	(304.42,159.23) --
	(304.22,158.81) --
	(303.34,158.57) --
	(302.95,157.91) --
	(302.62,157.81) --
	(302.26,156.84) --
	(302.80,156.50) --
	(302.95,156.71) --
	(303.28,156.67) --
	(303.53,156.59) --
	(303.96,155.96) --
	(304.29,154.74) --
	(304.68,154.50) --
	(304.69,153.67) --
	(305.25,153.26) --
	(305.98,153.12) --
	(305.65,153.05) --
	(306.32,153.06) --
	(307.23,153.51) --
	(307.32,154.00) --
	(306.83,154.97) --
	(306.07,155.35) --
	(306.66,155.43) --
	(307.08,155.12) --
	(307.50,154.32) --
	(307.73,153.42) --
	(307.55,152.79) --
	(305.38,152.40) --
	(305.20,152.12) --
	(304.20,151.93) --
	(304.07,152.03) --
	(304.29,153.21) --
	(303.21,152.50) --
	(302.95,152.54) --
	(302.42,151.80) --
	(301.85,151.62) --
	(301.73,152.68) --
	(301.45,152.84) --
	(301.30,153.03) --
	(301.12,153.30) --
	(300.86,153.45) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (304.36,151.21) --
	(304.54,151.44) --
	(304.62,151.13) --
	(304.50,151.08) --
	(304.80,151.00) --
	(304.94,150.63) --
	(303.71,150.58) --
	(303.55,150.35) --
	(303.19,150.68) --
	(303.49,150.70) --
	(303.55,150.52) --
	(303.64,150.90) --
	(304.05,151.37) --
	(304.36,151.50) --
	(304.36,151.21) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (307.17,150.44) --
	(307.29,150.52) --
	(307.19,150.60) --
	(306.90,150.34) --
	(307.16,150.69) --
	(307.08,150.96) --
	(307.49,150.33) --
	(307.48,150.05) --
	(306.82,149.96) --
	(306.28,150.17) --
	(306.31,150.32) --
	(306.84,150.22) --
	(307.17,150.44) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (224.85,153.41) --
	(225.91,154.34) --
	(226.49,155.78) --
	(227.10,156.60) --
	(227.54,157.74) --
	(227.87,160.09) --
	(227.60,162.41) --
	(226.67,164.79) --
	(226.29,166.06) --
	(226.74,166.80) --
	(226.96,166.76) --
	(226.81,166.86) --
	(226.84,167.13) --
	(226.69,168.01) --
	(226.79,167.98) --
	(226.40,168.72) --
	(227.04,169.60) --
	(227.60,170.75) --
	(227.77,171.92) --
	(227.67,173.15) --
	(228.41,173.38) --
	(228.53,173.68) --
	(228.46,174.19) --
	(228.61,174.51) --
	(229.94,175.12) --
	(230.85,176.58) --
	(231.07,176.47) --
	(230.64,174.93) --
	(230.71,173.69) --
	(231.26,173.58) --
	(231.63,174.25) --
	(231.95,175.29) --
	(231.92,176.69) --
	(232.01,177.12) --
	(232.34,177.45) --
	(233.38,177.79) --
	(233.91,177.81) --
	(234.22,178.07) --
	(233.44,178.45) --
	(233.25,179.19) --
	(233.45,179.61) --
	(233.92,179.98) --
	(233.97,180.36) --
	(235.19,180.66) --
	(236.46,179.77) --
	(237.16,179.86) --
	(237.73,179.61) --
	(238.07,179.20) --
	(238.22,178.69) --
	(239.11,178.64) --
	(239.80,178.07) --
	(240.15,178.09) --
	(240.73,177.65) --
	(241.21,177.73) --
	(241.24,177.50) --
	(241.70,177.11) --
	(241.57,177.01) --
	(241.68,176.70) --
	(242.10,175.90) --
	(241.46,175.58) --
	(241.51,175.30) --
	(241.36,175.20) --
	(241.53,174.71) --
	(242.07,174.25) --
	(242.26,173.17) --
	(242.07,171.88) --
	(241.89,170.64) --
	(241.04,170.13) --
	(240.85,169.51) --
	(240.70,168.83) --
	(240.18,168.33) --
	(239.35,168.10) --
	(239.14,167.79) --
	(239.04,166.30) --
	(240.21,165.63) --
	(240.43,165.69) --
	(241.03,166.49) --
	(241.21,166.33) --
	(241.35,166.62) --
	(241.84,167.29) --
	(242.04,167.94) --
	(243.93,168.83) --
	(244.59,168.58) --
	(244.97,168.16) --
	(245.50,166.91) --
	(245.57,166.28) --
	(246.07,162.75) --
	(246.48,161.41) --
	(246.22,160.92) --
	(246.22,160.01) --
	(246.00,159.15) --
	(245.37,159.14) --
	(245.43,159.39) --
	(244.96,159.47) --
	(244.51,159.16) --
	(244.60,159.01) --
	(244.18,158.23) --
	(244.25,157.98) --
	(243.98,157.35) --
	(243.11,156.88) --
	(242.68,155.71) --
	(242.70,155.17) --
	(241.27,153.14) --
	(239.89,153.09) --
	(239.38,153.08) --
	(236.98,153.03) --
	(236.85,153.02) --
	(234.86,152.96) --
	(234.87,153.38) --
	(234.69,153.38) --
	(232.89,153.39) --
	(232.38,153.39) --
	(230.61,153.39) --
	(229.92,153.39) --
	(228.60,153.40) --
	(227.79,153.40) --
	(226.36,153.41) --
	(224.85,153.41) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (229.62,181.99) --
	(229.35,181.91) --
	(229.34,181.63) --
	(228.60,181.96) --
	(227.67,181.84) --
	(227.39,181.54) --
	(227.25,181.04) --
	(226.69,180.54) --
	(226.34,180.44) --
	(226.38,180.27) --
	(226.11,180.17) --
	(225.85,179.55) --
	(225.58,179.75) --
	(225.52,180.05) --
	(226.07,180.90) --
	(225.21,180.98) --
	(224.52,180.20) --
	(223.43,180.07) --
	(222.76,179.08) --
	(222.41,178.17) --
	(221.18,176.35) --
	(221.14,175.97) --
	(220.74,176.20) --
	(220.46,176.44) --
	(220.43,176.60) --
	(220.50,176.69) --
	(220.51,176.86) --
	(220.58,176.93) --
	(220.59,177.11) --
	(220.88,177.64) --
	(220.88,177.73) --
	(220.66,177.94) --
	(220.31,177.67) --
	(219.98,177.71) --
	(219.92,177.62) --
	(219.81,177.79) --
	(219.78,177.81) --
	(219.76,177.74) --
	(219.71,177.76) --
	(219.88,178.04) --
	(219.82,178.32) --
	(220.05,178.46) --
	(220.17,178.69) --
	(220.09,179.01) --
	(219.98,179.18) --
	(220.19,179.18) --
	(220.24,179.40) --
	(220.24,179.49) --
	(220.02,179.78) --
	(220.04,179.86) --
	(220.21,179.93) --
	(220.23,179.99) --
	(220.11,180.11) --
	(220.11,180.18) --
	(219.91,180.26) --
	(219.76,180.45) --
	(219.29,180.57) --
	(219.19,180.77) --
	(218.89,180.70) --
	(218.70,180.74) --
	(218.50,180.94) --
	(218.54,181.05) --
	(218.82,181.32) --
	(218.67,181.45) --
	(218.68,181.65) --
	(218.59,181.69) --
	(218.40,181.76) --
	(218.26,181.88) --
	(218.09,181.84) --
	(217.88,181.98) --
	(217.67,181.94) --
	(217.56,181.97) --
	(217.33,182.17) --
	(217.16,182.09) --
	(216.91,182.21) --
	(216.77,182.20) --
	(216.72,182.30) --
	(216.61,182.34) --
	(216.45,182.35) --
	(216.32,182.27) --
	(216.21,182.32) --
	(216.12,182.17) --
	(215.99,182.16) --
	(215.82,182.35) --
	(215.69,182.34) --
	(215.58,182.42) --
	(215.35,182.36) --
	(215.33,182.44) --
	(215.25,182.47) --
	(215.20,182.40) --
	(214.61,182.73) --
	(214.31,182.92) --
	(213.75,183.24) --
	(209.71,184.36) --
	(208.79,184.62) --
	(208.78,184.79) --
	(208.65,185.00) --
	(208.55,185.34) --
	(208.30,185.80) --
	(208.07,185.81) --
	(208.02,185.91) --
	(207.87,185.93) --
	(207.86,186.07) --
	(207.80,186.12) --
	(207.45,186.03) --
	(207.34,186.24) --
	(209.25,187.03) --
	(209.90,187.67) --
	(210.36,188.07) --
	(212.34,188.25) --
	(213.19,188.78) --
	(213.63,189.30) --
	(214.26,189.31) --
	(214.58,189.55) --
	(214.80,190.08) --
	(216.05,190.95) --
	(216.11,190.27) --
	(216.63,190.09) --
	(216.63,189.56) --
	(216.98,189.26) --
	(216.95,188.81) --
	(216.80,188.29) --
	(216.95,187.89) --
	(218.27,188.94) --
	(218.21,188.62) --
	(218.96,188.69) --
	(219.63,188.68) --
	(220.79,188.16) --
	(222.22,185.81) --
	(223.50,185.76) --
	(224.01,186.01) --
	(224.67,185.36) --
	(225.22,185.66) --
	(225.81,185.20) --
	(226.67,186.19) --
	(228.21,186.99) --
	(228.46,186.86) --
	(229.64,187.14) --
	(231.37,186.99) --
	(232.71,187.58) --
	(234.06,187.68) --
	(233.70,187.14) --
	(233.74,186.10) --
	(233.58,185.79) --
	(233.75,185.58) --
	(234.17,185.67) --
	(234.80,185.35) --
	(235.65,185.63) --
	(235.93,185.10) --
	(236.70,185.61) --
	(237.21,185.67) --
	(237.85,183.97) --
	(237.40,183.67) --
	(237.53,183.42) --
	(238.15,183.45) --
	(238.59,183.12) --
	(238.43,182.88) --
	(238.79,182.39) --
	(239.22,182.25) --
	(239.19,181.93) --
	(238.18,182.06) --
	(237.00,182.20) --
	(236.28,182.06) --
	(235.71,182.48) --
	(235.36,182.46) --
	(235.15,181.19) --
	(234.57,181.44) --
	(233.53,182.38) --
	(231.98,182.92) --
	(231.34,182.93) --
	(230.63,182.02) --
	(229.62,181.99) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (216.69,191.42) --
	(216.99,191.89) --
	(218.10,192.56) --
	(220.18,192.72) --
	(220.59,192.33) --
	(220.42,192.16) --
	(219.55,191.91) --
	(218.05,190.77) --
	(217.12,189.24) --
	(216.83,190.13) --
	(216.23,190.30) --
	(216.22,191.08) --
	(216.69,191.42) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (216.70,197.85) --
	(216.08,196.82) --
	(214.72,196.29) --
	(214.10,195.49) --
	(213.55,195.29) --
	(213.29,195.44) --
	(213.25,195.73) --
	(213.47,196.13) --
	(216.70,197.85) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (239.45,182.31) --
	(239.71,182.13) --
	(239.93,182.40) --
	(240.33,182.46) --
	(240.30,182.72) --
	(240.05,182.80) --
	(240.45,182.94) --
	(240.75,182.83) --
	(241.02,182.29) --
	(241.32,182.12) --
	(241.11,181.69) --
	(240.79,181.63) --
	(240.55,181.88) --
	(239.69,181.76) --
	(239.46,182.19) --
	(239.29,182.00) --
	(239.45,182.31) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (200.86,164.96) --
	(199.16,164.95) --
	(197.32,164.96) --
	(196.81,164.96) --
	(194.51,164.97) --
	(194.38,164.97) --
	(192.19,164.96) --
	(191.44,164.96) --
	(189.87,164.96) --
	(188.53,164.95) --
	(187.51,164.95) --
	(185.53,164.96) --
	(185.23,164.95) --
	(182.90,164.96) --
	(182.57,164.96) --
	(180.60,164.95) --
	(179.65,164.95) --
	(177.69,164.96) --
	(177.71,167.32) --
	(177.70,169.71) --
	(177.72,172.03) --
	(177.71,172.66) --
	(177.71,173.85) --
	(177.71,175.03) --
	(177.72,177.13) --
	(177.70,177.30) --
	(177.61,177.50) --
	(177.34,177.83) --
	(176.98,177.98) --
	(176.55,178.07) --
	(176.33,178.41) --
	(176.18,178.82) --
	(175.81,179.29) --
	(175.76,179.46) --
	(175.87,179.75) --
	(176.72,180.37) --
	(176.98,180.86) --
	(177.06,180.93) --
	(177.17,181.74) --
	(177.19,181.84) --
	(177.12,182.36) --
	(177.24,182.88) --
	(177.15,183.46) --
	(177.06,183.57) --
	(177.07,183.73) --
	(177.01,183.90) --
	(177.00,184.59) --
	(176.93,184.69) --
	(176.75,184.75) --
	(176.57,185.13) --
	(176.47,185.23) --
	(176.44,185.53) --
	(176.32,185.68) --
	(176.26,186.38) --
	(176.17,186.46) --
	(176.10,186.64) --
	(176.07,186.68) --
	(176.06,187.03) --
	(176.12,187.23) --
	(176.12,187.62) --
	(176.04,187.98) --
	(176.18,188.21) --
	(176.13,188.38) --
	(176.24,188.77) --
	(176.21,188.87) --
	(176.08,188.84) --
	(176.08,188.95) --
	(176.02,189.01) --
	(176.06,189.11) --
	(175.94,189.11) --
	(175.91,189.35) --
	(175.85,189.40) --
	(175.91,189.57) --
	(175.89,189.89) --
	(175.93,189.99) --
	(175.83,190.42) --
	(175.90,190.55) --
	(175.84,191.06) --
	(175.78,191.18) --
	(175.84,191.44) --
	(175.80,191.59) --
	(175.84,191.79) --
	(175.78,191.93) --
	(175.83,192.10) --
	(175.78,192.28) --
	(175.70,192.31) --
	(175.75,192.48) --
	(175.70,192.66) --
	(175.77,192.94) --
	(175.73,193.09) --
	(175.78,193.26) --
	(175.74,193.39) --
	(175.77,193.67) --
	(175.67,193.77) --
	(175.59,194.20) --
	(175.42,194.49) --
	(175.38,194.85) --
	(175.25,195.08) --
	(175.12,195.19) --
	(175.16,195.32) --
	(175.04,195.63) --
	(174.95,195.67) --
	(174.97,195.98) --
	(174.81,196.25) --
	(174.72,196.93) --
	(174.59,197.09) --
	(174.56,197.32) --
	(174.45,197.43) --
	(174.45,197.63) --
	(174.38,197.67) --
	(174.48,197.75) --
	(174.37,197.81) --
	(174.38,197.86) --
	(174.37,198.01) --
	(174.40,198.07) --
	(174.50,198.10) --
	(174.36,198.21) --
	(174.51,198.25) --
	(174.42,198.29) --
	(174.44,198.48) --
	(174.38,198.52) --
	(174.50,198.62) --
	(174.49,198.68) --
	(174.41,198.73) --
	(174.49,198.74) --
	(174.48,198.81) --
	(174.40,198.86) --
	(174.49,198.93) --
	(174.37,198.97) --
	(174.40,199.23) --
	(174.31,199.25) --
	(174.39,199.32) --
	(174.38,199.40) --
	(174.27,199.43) --
	(174.41,199.58) --
	(174.31,199.59) --
	(174.30,199.66) --
	(174.45,199.64) --
	(174.46,199.79) --
	(174.34,199.80) --
	(174.39,200.39) --
	(174.32,200.39) --
	(174.36,200.51) --
	(174.28,200.54) --
	(174.26,200.59) --
	(174.33,200.62) --
	(174.22,200.72) --
	(174.30,200.80) --
	(174.27,200.88) --
	(174.36,200.90) --
	(174.34,201.10) --
	(174.44,201.15) --
	(174.42,201.22) --
	(174.52,201.22) --
	(174.57,201.55) --
	(174.47,201.70) --
	(174.51,201.80) --
	(174.39,201.93) --
	(174.40,202.09) --
	(174.32,202.15) --
	(174.36,202.21) --
	(174.32,202.34) --
	(174.19,202.49) --
	(174.24,202.56) --
	(174.16,202.60) --
	(174.21,202.75) --
	(174.18,203.03) --
	(173.99,203.46) --
	(173.92,203.97) --
	(177.95,203.97) --
	(183.49,203.97) --
	(184.07,203.97) --
	(184.10,206.76) --
	(185.67,206.45) --
	(186.41,203.06) --
	(186.34,202.32) --
	(186.95,201.84) --
	(187.63,201.82) --
	(188.31,201.80) --
	(188.61,201.38) --
	(190.51,201.18) --
	(190.66,200.45) --
	(190.82,200.34) --
	(192.12,200.51) --
	(192.36,200.62) --
	(192.40,200.94) --
	(193.15,201.27) --
	(194.19,201.19) --
	(194.90,201.21) --
	(195.97,200.56) --
	(196.40,200.56) --
	(196.47,200.28) --
	(196.12,200.22) --
	(196.08,199.96) --
	(197.10,199.81) --
	(197.31,199.53) --
	(197.22,199.21) --
	(197.73,198.20) --
	(198.19,198.37) --
	(198.07,198.77) --
	(198.19,199.17) --
	(198.92,199.27) --
	(199.37,199.19) --
	(199.64,198.42) --
	(200.58,198.09) --
	(200.95,198.02) --
	(200.99,197.42) --
	(201.65,197.34) --
	(201.64,196.90) --
	(203.27,197.17) --
	(204.31,198.01) --
	(205.11,198.44) --
	(205.70,197.23) --
	(206.56,197.47) --
	(206.61,197.26) --
	(208.63,197.41) --
	(209.21,197.21) --
	(209.40,196.75) --
	(209.83,196.52) --
	(210.57,196.77) --
	(211.64,196.59) --
	(211.17,196.52) --
	(211.12,196.28) --
	(209.34,195.30) --
	(206.84,194.46) --
	(204.34,192.65) --
	(202.15,190.23) --
	(200.52,188.80) --
	(199.11,187.83) --
	(198.49,186.95) --
	(198.06,186.94) --
	(198.13,186.88) --
	(198.13,185.15) --
	(198.13,183.32) --
	(198.12,182.73) --
	(197.94,182.61) --
	(197.85,182.37) --
	(197.75,182.32) --
	(197.46,182.39) --
	(197.28,182.08) --
	(196.97,182.09) --
	(196.83,181.87) --
	(196.28,181.62) --
	(196.08,181.44) --
	(195.95,181.12) --
	(195.87,181.06) --
	(195.72,180.54) --
	(195.46,180.32) --
	(195.33,180.17) --
	(195.20,179.71) --
	(195.25,179.25) --
	(195.45,179.14) --
	(195.81,179.15) --
	(195.97,179.03) --
	(196.18,178.49) --
	(196.33,178.39) --
	(196.38,178.28) --
	(196.36,177.97) --
	(196.19,177.74) --
	(196.08,177.43) --
	(195.88,177.29) --
	(195.84,176.69) --
	(195.81,176.51) --
	(195.89,176.30) --
	(195.89,176.00) --
	(195.64,175.67) --
	(195.80,175.37) --
	(195.78,175.23) --
	(195.87,174.77) --
	(195.85,174.63) --
	(195.76,174.52) --
	(195.80,174.27) --
	(195.81,174.08) --
	(195.60,173.46) --
	(195.93,173.24) --
	(196.45,172.75) --
	(196.56,172.53) --
	(197.05,172.29) --
	(197.87,172.13) --
	(197.97,172.05) --
	(198.09,171.72) --
	(198.32,171.47) --
	(198.53,171.35) --
	(199.09,171.19) --
	(199.68,170.84) --
	(199.84,170.67) --
	(199.92,170.52) --
	(199.92,170.32) --
	(200.09,170.11) --
	(200.28,169.65) --
	(200.75,169.29) --
	(201.25,168.81) --
	(201.49,168.63) --
	(201.65,168.59) --
	(201.85,168.58) --
	(202.35,168.25) --
	(202.61,167.99) --
	(203.01,167.31) --
	(203.21,166.91) --
	(203.17,166.46) --
	(203.18,166.16) --
	(203.30,165.63) --
	(203.26,165.29) --
	(203.35,164.96) --
	(201.45,164.96) --
	(200.86,164.96) --
	cycle;
\definecolor{fillColor}{RGB}{239,243,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (216.93, 90.19) --
	(217.01, 88.38) --
	(217.04, 87.70) --
	(217.09, 86.19) --
	(217.17, 84.24) --
	(217.18, 84.01) --
	(216.86, 83.85) --
	(216.31, 84.16) --
	(215.79, 83.95) --
	(214.86, 84.45) --
	(214.58, 84.37) --
	(214.80, 84.26) --
	(212.89, 83.79) --
	(212.90, 84.12) --
	(212.60, 84.16) --
	(212.49, 84.08) --
	(212.68, 83.81) --
	(212.20, 83.46) --
	(212.09, 83.14) --
	(211.43, 83.11) --
	(211.25, 83.37) --
	(211.27, 83.41) --
	(211.19, 83.46) --
	(211.17, 83.65) --
	(211.11, 83.68) --
	(211.12, 83.77) --
	(211.21, 83.84) --
	(211.20, 83.95) --
	(211.14, 84.02) --
	(211.07, 84.02) --
	(211.03, 84.16) --
	(210.93, 84.27) --
	(210.93, 84.53) --
	(210.89, 84.63) --
	(210.84, 84.66) --
	(210.83, 84.72) --
	(210.75, 84.74) --
	(210.72, 84.82) --
	(210.65, 84.83) --
	(210.54, 84.93) --
	(210.45, 85.13) --
	(210.37, 85.15) --
	(210.22, 85.55) --
	(210.29, 85.69) --
	(210.23, 85.70) --
	(210.18, 85.81) --
	(210.10, 85.79) --
	(210.15, 85.84) --
	(210.12, 85.86) --
	(210.12, 85.98) --
	(210.17, 86.00) --
	(210.10, 86.05) --
	(210.15, 86.15) --
	(210.21, 86.17) --
	(210.19, 86.22) --
	(210.25, 86.26) --
	(210.20, 86.49) --
	(210.27, 86.62) --
	(210.34, 86.62) --
	(210.34, 86.72) --
	(210.44, 86.72) --
	(210.39, 86.90) --
	(210.49, 86.90) --
	(210.50, 87.12) --
	(210.58, 87.14) --
	(210.59, 87.18) --
	(210.53, 87.24) --
	(210.61, 87.27) --
	(210.57, 87.41) --
	(210.62, 87.49) --
	(210.71, 87.55) --
	(210.68, 87.60) --
	(210.69, 87.70) --
	(210.65, 87.74) --
	(210.16, 87.73) --
	(208.07, 87.73) --
	(207.66, 87.72) --
	(206.68, 87.71) --
	(206.60, 87.70) --
	(205.28, 87.70) --
	(204.16, 87.70) --
	(203.56, 87.70) --
	(201.34, 87.70) --
	(201.37, 87.76) --
	(201.63, 87.88) --
	(201.74, 88.03) --
	(201.67, 88.16) --
	(201.40, 88.42) --
	(201.54, 88.71) --
	(201.50, 88.92) --
	(201.32, 89.07) --
	(201.29, 89.24) --
	(201.33, 89.28) --
	(201.71, 89.24) --
	(201.91, 89.31) --
	(201.98, 89.40) --
	(201.96, 89.54) --
	(201.78, 89.68) --
	(201.77, 89.81) --
	(201.82, 89.88) --
	(201.70, 89.92) --
	(201.66, 90.11) --
	(201.73, 90.17) --
	(201.82, 90.18) --
	(201.82, 90.04) --
	(201.88, 89.94) --
	(202.02, 89.84) --
	(202.09, 89.86) --
	(202.16, 90.01) --
	(202.12, 90.10) --
	(201.95, 90.29) --
	(201.96, 90.71) --
	(201.98, 90.76) --
	(202.17, 90.80) --
	(202.37, 90.92) --
	(202.46, 91.05) --
	(202.41, 91.15) --
	(202.01, 91.16) --
	(201.95, 91.26) --
	(201.95, 91.39) --
	(202.00, 91.43) --
	(202.20, 91.29) --
	(202.44, 91.28) --
	(202.53, 91.45) --
	(202.54, 91.80) --
	(202.65, 92.01) --
	(202.63, 92.02) --
	(202.78, 92.05) --
	(203.06, 92.00) --
	(203.15, 92.05) --
	(203.15, 92.13) --
	(202.79, 92.07) --
	(202.64, 92.12) --
	(202.74, 92.26) --
	(202.80, 92.54) --
	(202.95, 92.65) --
	(203.01, 92.64) --
	(203.09, 92.44) --
	(203.21, 92.39) --
	(203.26, 92.49) --
	(203.14, 92.66) --
	(203.24, 92.74) --
	(203.45, 92.94) --
	(203.64, 93.37) --
	(203.91, 93.39) --
	(204.09, 93.56) --
	(204.08, 93.62) --
	(204.01, 93.69) --
	(203.74, 93.82) --
	(203.73, 93.93) --
	(203.83, 93.95) --
	(204.00, 93.77) --
	(204.12, 93.78) --
	(204.08, 93.98) --
	(204.24, 94.06) --
	(204.39, 94.21) --
	(204.42, 94.42) --
	(204.32, 94.42) --
	(204.17, 94.51) --
	(204.22, 94.36) --
	(204.18, 94.22) --
	(204.03, 94.30) --
	(203.91, 94.22) --
	(203.67, 94.28) --
	(203.62, 94.43) --
	(203.67, 94.63) --
	(203.87, 94.74) --
	(203.95, 94.68) --
	(204.01, 94.78) --
	(204.13, 94.79) --
	(204.24, 94.88) --
	(204.55, 94.73) --
	(204.58, 95.00) --
	(204.52, 95.10) --
	(204.53, 95.16) --
	(204.58, 95.20) --
	(204.79, 95.16) --
	(204.85, 95.21) --
	(205.05, 95.64) --
	(205.00, 95.65) --
	(204.86, 95.44) --
	(204.52, 95.50) --
	(204.45, 95.56) --
	(204.40, 95.74) --
	(204.59, 95.87) --
	(204.61, 95.99) --
	(204.50, 96.06) --
	(204.31, 96.00) --
	(204.15, 96.03) --
	(203.86, 96.33) --
	(203.86, 96.48) --
	(204.01, 96.62) --
	(204.26, 96.32) --
	(204.34, 96.28) --
	(204.48, 96.31) --
	(204.46, 96.40) --
	(204.13, 96.58) --
	(204.08, 96.69) --
	(204.15, 96.78) --
	(204.28, 96.82) --
	(204.45, 97.01) --
	(204.46, 97.07) --
	(204.40, 97.17) --
	(204.31, 97.16) --
	(204.21, 97.00) --
	(204.13, 96.95) --
	(203.90, 96.90) --
	(203.72, 97.18) --
	(203.76, 97.28) --
	(204.15, 97.64) --
	(203.96, 97.79) --
	(203.77, 97.80) --
	(203.67, 97.86) --
	(203.74, 98.32) --
	(204.05, 98.53) --
	(204.07, 98.98) --
	(203.99, 99.18) --
	(203.89, 99.17) --
	(203.79, 99.10) --
	(203.80, 98.88) --
	(203.77, 98.77) --
	(203.61, 98.69) --
	(203.47, 98.75) --
	(203.42, 98.87) --
	(203.65, 99.25) --
	(203.65, 99.32) --
	(203.65, 99.38) --
	(203.67, 99.48) --
	(203.83, 99.52) --
	(203.86, 99.63) --
	(203.72, 99.78) --
	(203.51, 99.91) --
	(203.48,100.07) --
	(203.57,100.13) --
	(203.85,100.01) --
	(203.97,100.10) --
	(204.02,100.19) --
	(203.99,100.57) --
	(204.17,100.69) --
	(204.24,100.90) --
	(204.18,100.97) --
	(204.07,100.96) --
	(203.94,100.71) --
	(203.84,100.82) --
	(203.75,101.14) --
	(203.80,101.35) --
	(203.92,101.55) --
	(204.06,101.65) --
	(204.14,101.78) --
	(204.14,101.94) --
	(204.08,101.98) --
	(204.02,101.96) --
	(203.95,101.68) --
	(203.77,101.53) --
	(203.53,101.54) --
	(203.44,101.67) --
	(203.47,101.72) --
	(203.80,101.84) --
	(203.85,101.90) --
	(203.86,102.00) --
	(203.81,102.14) --
	(203.63,102.25) --
	(203.59,102.20) --
	(203.60,101.98) --
	(203.55,101.87) --
	(203.30,101.85) --
	(203.33,101.94) --
	(203.42,102.02) --
	(203.56,102.25) --
	(203.54,102.31) --
	(203.44,102.40) --
	(203.39,102.41) --
	(203.33,102.51) --
	(203.33,102.71) --
	(203.52,102.62) --
	(203.62,102.63) --
	(203.70,102.86) --
	(203.68,102.98) --
	(203.43,103.18) --
	(203.39,103.30) --
	(203.40,103.41) --
	(203.64,103.46) --
	(203.85,103.22) --
	(204.03,103.13) --
	(204.26,103.26) --
	(204.25,103.39) --
	(204.17,103.47) --
	(203.93,103.40) --
	(203.81,103.43) --
	(203.76,103.49) --
	(203.74,103.78) --
	(203.77,103.83) --
	(203.92,103.80) --
	(204.12,103.86) --
	(204.23,103.76) --
	(204.35,103.73) --
	(204.46,103.78) --
	(204.52,103.86) --
	(204.49,103.94) --
	(204.30,104.04) --
	(204.17,104.20) --
	(204.14,104.34) --
	(204.35,104.75) --
	(204.07,104.97) --
	(204.01,105.09) --
	(204.10,105.16) --
	(204.29,105.04) --
	(204.39,105.07) --
	(204.44,104.94) --
	(204.51,104.89) --
	(204.61,104.93) --
	(204.63,105.00) --
	(204.56,105.09) --
	(204.57,105.19) --
	(204.68,105.31) --
	(205.00,105.36) --
	(205.10,105.72) --
	(204.90,105.73) --
	(204.72,105.87) --
	(204.67,106.05) --
	(204.79,106.22) --
	(205.19,106.00) --
	(205.28,106.00) --
	(205.38,106.11) --
	(205.31,106.25) --
	(204.83,106.34) --
	(204.77,106.51) --
	(204.79,106.60) --
	(205.11,106.42) --
	(205.27,106.48) --
	(205.30,106.77) --
	(205.39,106.90) --
	(205.46,106.90) --
	(205.62,106.78) --
	(205.68,107.00) --
	(205.61,107.28) --
	(205.64,107.33) --
	(205.97,107.36) --
	(206.00,107.28) --
	(205.96,107.02) --
	(206.01,107.01) --
	(206.12,107.08) --
	(206.12,107.29) --
	(206.38,107.52) --
	(206.50,107.69) --
	(206.53,107.81) --
	(206.45,108.07) --
	(206.50,108.21) --
	(206.57,108.28) --
	(206.71,108.34) --
	(206.74,108.42) --
	(206.51,108.71) --
	(206.46,108.85) --
	(206.50,108.95) --
	(206.59,109.28) --
	(206.70,109.19) --
	(206.66,108.99) --
	(206.70,108.90) --
	(206.85,108.91) --
	(207.06,109.11) --
	(207.04,109.30) --
	(206.82,109.29) --
	(206.73,109.36) --
	(206.66,109.82) --
	(206.76,109.92) --
	(206.81,109.91) --
	(206.88,109.81) --
	(206.90,109.67) --
	(206.81,109.57) --
	(206.87,109.46) --
	(206.96,109.44) --
	(207.13,109.52) --
	(207.14,109.64) --
	(207.05,109.87) --
	(207.13,110.02) --
	(207.01,110.22) --
	(207.03,110.36) --
	(207.19,110.39) --
	(207.24,110.31) --
	(207.22,110.08) --
	(207.27,110.07) --
	(207.36,110.12) --
	(207.67,110.24) --
	(207.76,110.17) --
	(207.86,110.18) --
	(207.87,110.26) --
	(207.89,110.37) --
	(208.03,110.45) --
	(208.15,110.59) --
	(208.15,110.70) --
	(208.12,110.77) --
	(207.87,110.94) --
	(207.84,111.07) --
	(210.73,111.06) --
	(211.07,111.07) --
	(212.56,111.07) --
	(213.27,111.07) --
	(214.21,111.07) --
	(215.16,111.08) --
	(215.29,111.09) --
	(217.26,111.10) --
	(217.42,111.09) --
	(218.19,111.09) --
	(218.44,110.65) --
	(218.61,110.47) --
	(218.70,110.44) --
	(218.47,108.57) --
	(218.40,107.88) --
	(218.32,107.04) --
	(218.16,105.66) --
	(218.15,105.47) --
	(217.92,103.60) --
	(217.79,102.40) --
	(217.65,100.94) --
	(217.48, 99.17) --
	(217.43, 98.81) --
	(217.21, 96.80) --
	(217.05, 95.23) --
	(216.99, 94.76) --
	(216.82, 92.80) --
	(216.86, 91.72) --
	(216.93, 90.19) --
	cycle;
\definecolor{fillColor}{RGB}{189,215,231}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (213.72,122.90) --
	(213.60,122.36) --
	(213.42,122.22) --
	(213.39,122.14) --
	(213.43,121.98) --
	(213.62,121.91) --
	(213.62,121.76) --
	(213.50,121.71) --
	(213.37,121.72) --
	(213.28,121.51) --
	(213.27,121.43) --
	(213.42,121.17) --
	(213.37,121.06) --
	(213.26,120.92) --
	(213.21,120.62) --
	(213.06,120.55) --
	(212.85,120.58) --
	(212.66,120.87) --
	(212.56,120.91) --
	(212.46,120.89) --
	(212.41,120.83) --
	(212.19,120.19) --
	(212.21,120.14) --
	(212.04,119.86) --
	(211.93,119.79) --
	(211.83,119.91) --
	(211.91,120.11) --
	(211.88,120.15) --
	(211.93,120.28) --
	(211.88,120.42) --
	(211.82,120.48) --
	(211.64,120.52) --
	(211.51,120.48) --
	(211.46,120.38) --
	(211.46,120.24) --
	(211.63,120.11) --
	(211.71,119.95) --
	(211.57,119.76) --
	(211.69,119.52) --
	(211.69,119.25) --
	(211.57,119.18) --
	(211.27,119.24) --
	(211.19,119.12) --
	(211.27,118.96) --
	(211.58,118.79) --
	(211.62,118.69) --
	(211.59,118.65) --
	(211.21,118.55) --
	(210.95,118.63) --
	(210.84,118.62) --
	(210.83,118.55) --
	(210.92,118.43) --
	(211.21,118.20) --
	(211.35,118.01) --
	(211.35,117.87) --
	(210.97,117.69) --
	(210.92,117.59) --
	(210.86,117.24) --
	(210.70,117.09) --
	(209.52,117.07) --
	(207.95,117.03) --
	(207.48,117.02) --
	(207.80,117.64) --
	(207.94,117.79) --
	(208.05,117.81) --
	(208.19,117.92) --
	(208.20,118.06) --
	(208.27,118.13) --
	(208.55,118.28) --
	(208.70,118.37) --
	(208.80,118.65) --
	(209.02,118.74) --
	(209.10,118.91) --
	(209.01,119.06) --
	(209.09,119.29) --
	(209.08,119.41) --
	(208.95,119.50) --
	(208.77,119.54) --
	(208.73,119.65) --
	(208.77,119.84) --
	(208.67,119.86) --
	(208.60,120.07) --
	(208.24,120.08) --
	(206.49,120.07) --
	(205.40,120.06) --
	(203.78,120.05) --
	(202.42,120.07) --
	(202.22,120.07) --
	(201.07,120.07) --
	(198.92,120.07) --
	(198.83,120.07) --
	(196.98,120.07) --
	(195.73,120.06) --
	(195.37,120.06) --
	(193.19,120.07) --
	(193.03,120.06) --
	(191.72,120.06) --
	(190.44,120.06) --
	(189.35,120.07) --
	(186.72,120.06) --
	(186.70,121.16) --
	(186.70,121.73) --
	(186.70,123.16) --
	(186.70,123.55) --
	(186.71,125.20) --
	(186.71,125.40) --
	(186.71,127.19) --
	(186.71,127.37) --
	(186.72,129.55) --
	(186.72,129.70) --
	(186.71,131.80) --
	(186.71,132.30) --
	(186.74,133.96) --
	(186.74,134.59) --
	(186.76,135.90) --
	(186.76,136.33) --
	(186.80,136.51) --
	(186.74,136.57) --
	(186.58,136.62) --
	(186.43,136.72) --
	(186.16,136.70) --
	(185.87,136.86) --
	(185.72,136.95) --
	(185.66,137.27) --
	(185.43,137.42) --
	(185.30,137.66) --
	(185.28,137.77) --
	(185.34,138.02) --
	(185.21,138.03) --
	(185.05,138.22) --
	(184.91,138.40) --
	(184.65,138.54) --
	(184.61,138.69) --
	(184.34,138.99) --
	(184.31,139.17) --
	(184.58,139.33) --
	(184.57,139.58) --
	(184.71,139.81) --
	(184.95,139.96) --
	(185.03,140.26) --
	(185.07,140.28) --
	(185.18,140.22) --
	(185.31,140.22) --
	(185.44,140.30) --
	(185.48,140.40) --
	(185.45,140.44) --
	(185.23,140.42) --
	(185.16,140.53) --
	(185.17,140.58) --
	(185.34,140.65) --
	(185.39,140.80) --
	(185.34,140.87) --
	(185.22,140.90) --
	(185.16,141.00) --
	(185.15,141.30) --
	(185.02,141.33) --
	(184.74,141.31) --
	(184.68,141.19) --
	(184.53,141.11) --
	(184.35,141.13) --
	(184.11,141.38) --
	(183.89,141.39) --
	(183.83,141.57) --
	(183.66,141.60) --
	(183.33,141.96) --
	(183.15,142.13) --
	(183.03,142.15) --
	(182.93,142.25) --
	(182.82,142.27) --
	(182.87,142.48) --
	(182.96,142.58) --
	(182.92,142.70) --
	(182.77,142.81) --
	(182.59,143.08) --
	(182.56,143.33) --
	(182.51,143.42) --
	(182.16,143.67) --
	(181.93,143.95) --
	(181.68,143.95) --
	(181.68,144.03) --
	(181.82,144.09) --
	(181.83,144.19) --
	(181.74,144.27) --
	(181.72,144.51) --
	(181.44,145.08) --
	(181.49,145.25) --
	(181.62,145.37) --
	(181.60,145.55) --
	(181.53,145.60) --
	(181.48,145.57) --
	(181.45,145.33) --
	(181.23,145.38) --
	(181.10,145.50) --
	(181.08,145.75) --
	(182.97,145.72) --
	(183.78,145.70) --
	(185.23,145.67) --
	(186.61,145.66) --
	(187.37,145.65) --
	(188.58,145.63) --
	(189.66,145.65) --
	(190.79,145.68) --
	(191.88,145.70) --
	(192.83,145.69) --
	(194.15,145.72) --
	(196.03,145.75) --
	(196.37,145.77) --
	(197.77,145.82) --
	(198.60,145.82) --
	(199.80,145.87) --
	(200.81,145.88) --
	(200.93,145.78) --
	(201.06,145.70) --
	(201.05,145.51) --
	(201.39,145.39) --
	(201.42,145.21) --
	(201.57,145.08) --
	(201.60,144.94) --
	(201.83,144.89) --
	(201.80,144.80) --
	(201.85,144.76) --
	(201.86,144.60) --
	(201.99,144.56) --
	(202.04,144.47) --
	(202.10,144.47) --
	(202.24,144.35) --
	(202.06,143.95) --
	(202.00,143.58) --
	(201.96,143.25) --
	(201.91,142.83) --
	(201.97,142.39) --
	(202.05,142.00) --
	(202.25,141.62) --
	(202.33,141.47) --
	(202.31,141.34) --
	(202.23,141.23) --
	(202.24,141.09) --
	(202.57,140.71) --
	(202.61,140.44) --
	(202.64,140.21) --
	(202.88,139.96) --
	(203.44,139.42) --
	(203.68,139.11) --
	(203.98,138.96) --
	(204.13,138.61) --
	(204.26,138.43) --
	(204.70,138.15) --
	(205.17,137.83) --
	(205.52,137.49) --
	(205.72,137.18) --
	(205.75,137.04) --
	(205.82,136.85) --
	(205.83,136.53) --
	(205.96,136.21) --
	(205.87,135.98) --
	(205.88,135.86) --
	(206.06,135.21) --
	(206.27,134.87) --
	(206.55,134.81) --
	(206.74,134.93) --
	(207.04,135.36) --
	(207.32,135.38) --
	(207.77,135.14) --
	(207.97,135.14) --
	(208.14,135.08) --
	(208.69,134.69) --
	(208.79,134.55) --
	(208.74,134.36) --
	(208.68,134.27) --
	(208.54,134.19) --
	(208.38,133.88) --
	(208.35,133.73) --
	(208.44,133.47) --
	(208.44,133.17) --
	(208.16,132.87) --
	(208.06,132.68) --
	(208.04,132.59) --
	(207.86,132.02) --
	(207.68,131.79) --
	(207.58,131.63) --
	(207.53,131.37) --
	(207.55,130.82) --
	(207.69,130.53) --
	(207.92,130.39) --
	(208.10,130.12) --
	(208.32,129.91) --
	(208.68,129.69) --
	(208.76,129.56) --
	(209.13,129.31) --
	(209.29,129.17) --
	(209.54,129.13) --
	(209.44,128.81) --
	(209.64,128.60) --
	(209.83,128.59) --
	(209.99,128.68) --
	(210.02,128.77) --
	(210.07,128.77) --
	(210.67,128.37) --
	(210.85,128.14) --
	(210.93,128.02) --
	(210.97,127.78) --
	(211.39,127.53) --
	(211.68,127.46) --
	(211.72,127.37) --
	(211.70,127.19) --
	(211.72,126.97) --
	(211.67,126.70) --
	(211.82,126.21) --
	(212.02,125.97) --
	(212.14,125.71) --
	(212.10,125.37) --
	(211.94,125.27) --
	(211.79,125.21) --
	(211.72,125.06) --
	(211.72,124.88) --
	(211.84,124.75) --
	(211.96,124.74) --
	(211.95,124.56) --
	(212.08,124.20) --
	(212.16,124.02) --
	(212.38,123.79) --
	(212.36,123.48) --
	(212.72,123.24) --
	(212.85,123.18) --
	(212.96,123.23) --
	(212.94,123.35) --
	(212.72,123.55) --
	(212.75,123.71) --
	(212.85,123.74) --
	(212.95,123.72) --
	(213.07,123.44) --
	(213.21,123.36) --
	(213.29,123.10) --
	(213.60,123.11) --
	(213.71,123.04) --
	(213.72,122.90) --
	cycle;
\definecolor{fillColor}{RGB}{107,174,214}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (104.13,173.16) --
	(104.10,173.09) --
	(104.20,172.94) --
	(104.21,172.82) --
	(104.15,172.74) --
	(103.97,172.72) --
	(104.00,172.57) --
	(103.94,172.41) --
	(104.04,172.12) --
	(104.19,172.11) --
	(104.21,172.03) --
	(104.09,172.02) --
	(104.06,171.97) --
	(103.68,172.13) --
	(103.49,172.07) --
	(103.10,172.12) --
	(102.94,172.00) --
	(102.70,171.90) --
	(102.57,171.90) --
	(102.50,171.80) --
	(102.18,172.16) --
	(101.85,172.11) --
	(101.67,171.97) --
	(101.44,172.01) --
	(101.43,171.93) --
	(101.27,171.97) --
	(101.07,171.90) --
	(100.95,171.96) --
	(100.58,171.99) --
	(100.49,172.03) --
	(100.43,172.18) --
	(100.30,172.18) --
	(100.17,172.06) --
	( 99.88,171.94) --
	( 99.89,171.75) --
	( 99.76,171.42) --
	( 99.50,171.42) --
	( 99.31,171.56) --
	( 99.10,171.52) --
	( 98.92,171.62) --
	( 98.36,171.64) --
	( 98.06,171.75) --
	( 97.96,171.66) --
	( 97.74,171.59) --
	( 97.66,171.48) --
	( 97.51,171.23) --
	( 97.55,171.05) --
	( 97.55,170.84) --
	( 97.42,170.77) --
	( 97.29,170.88) --
	( 97.21,171.03) --
	( 96.96,171.13) --
	( 96.73,171.33) --
	( 96.60,171.34) --
	( 96.63,171.44) --
	( 96.56,171.64) --
	( 96.62,171.84) --
	( 96.47,172.00) --
	( 96.46,172.16) --
	( 96.25,172.34) --
	( 96.39,172.62) --
	( 96.30,172.98) --
	( 96.17,173.12) --
	( 96.16,173.25) --
	( 96.03,173.40) --
	( 95.98,173.57) --
	( 95.48,173.92) --
	( 95.40,173.91) --
	( 95.10,173.70) --
	( 94.99,173.69) --
	( 94.94,173.89) --
	( 94.59,174.07) --
	( 94.48,174.19) --
	( 94.23,174.74) --
	( 94.27,174.80) --
	( 94.39,174.81) --
	( 94.46,174.87) --
	( 94.50,175.21) --
	( 94.41,175.41) --
	( 94.43,175.52) --
	( 94.28,175.62) --
	( 94.26,175.71) --
	( 94.11,175.79) --
	( 94.16,175.97) --
	( 93.95,175.97) --
	( 93.84,176.04) --
	( 93.86,176.15) --
	( 93.75,176.26) --
	( 93.71,176.48) --
	( 93.50,176.65) --
	( 93.28,177.04) --
	( 93.28,177.15) --
	( 93.04,177.45) --
	( 93.03,177.88) --
	( 92.86,178.07) --
	( 92.81,178.32) --
	( 92.89,178.54) --
	( 92.87,178.75) --
	( 92.83,178.82) --
	( 92.57,178.80) --
	( 92.72,179.28) --
	( 92.63,179.40) --
	( 92.48,179.47) --
	( 92.23,179.49) --
	( 92.24,179.66) --
	( 92.13,179.78) --
	( 92.12,179.90) --
	( 91.94,179.95) --
	( 91.90,180.08) --
	( 91.71,180.00) --
	( 91.66,179.91) --
	( 91.71,179.77) --
	( 91.67,179.68) --
	( 91.48,179.57) --
	( 91.35,179.30) --
	( 91.18,179.20) --
	( 91.11,179.05) --
	( 90.91,179.01) --
	( 90.80,178.89) --
	( 90.57,178.95) --
	( 90.54,178.72) --
	( 90.47,178.60) --
	( 90.16,178.40) --
	( 90.04,178.44) --
	( 89.94,178.60) --
	( 89.71,178.69) --
	( 89.64,178.89) --
	( 89.49,179.03) --
	( 89.33,179.02) --
	( 89.18,179.11) --
	( 89.01,179.04) --
	( 89.11,179.37) --
	( 88.99,179.57) --
	( 89.30,179.77) --
	( 89.26,179.92) --
	( 89.32,180.06) --
	( 89.14,180.26) --
	( 89.10,180.42) --
	( 89.00,180.54) --
	( 89.22,180.87) --
	( 89.31,181.10) --
	( 89.44,181.08) --
	( 89.59,181.17) --
	( 89.76,181.13) --
	( 89.83,181.30) --
	( 89.73,181.58) --
	( 89.66,181.66) --
	( 89.77,181.88) --
	( 89.74,182.01) --
	( 89.39,182.14) --
	( 89.43,182.28) --
	( 89.34,182.37) --
	( 89.48,182.57) --
	( 89.53,182.79) --
	( 89.42,182.97) --
	( 89.28,183.03) --
	( 89.22,183.17) --
	( 89.26,183.32) --
	( 89.47,183.31) --
	( 89.60,183.40) --
	( 89.61,183.77) --
	( 89.44,183.93) --
	( 89.44,184.00) --
	( 89.64,184.22) --
	( 89.75,184.99) --
	( 89.81,185.04) --
	( 89.88,185.24) --
	( 89.75,185.66) --
	( 89.99,185.80) --
	( 90.04,185.88) --
	( 90.08,186.38) --
	( 90.17,186.63) --
	( 90.12,186.85) --
	( 89.88,186.90) --
	( 89.60,186.79) --
	( 89.38,186.63) --
	( 89.11,186.73) --
	( 88.77,186.67) --
	( 88.60,186.90) --
	( 88.60,186.97) --
	( 88.69,187.09) --
	( 88.46,187.43) --
	( 88.34,187.42) --
	( 88.09,187.14) --
	( 87.92,187.20) --
	( 87.95,187.58) --
	( 87.87,187.65) --
	( 87.64,187.72) --
	( 87.51,187.87) --
	( 87.34,187.89) --
	( 87.11,188.27) --
	( 87.15,188.54) --
	( 87.23,188.66) --
	( 87.03,188.79) --
	( 86.85,189.03) --
	( 86.68,189.06) --
	( 86.59,189.14) --
	( 86.46,189.52) --
	( 86.20,189.78) --
	( 86.13,189.99) --
	( 86.02,190.03) --
	( 85.91,190.22) --
	( 85.41,190.62) --
	( 85.27,191.09) --
	( 85.18,191.16) --
	( 84.86,191.23) --
	( 84.77,191.30) --
	( 84.40,191.36) --
	( 84.30,191.43) --
	( 84.14,191.74) --
	( 83.92,191.99) --
	( 83.73,192.07) --
	( 83.59,192.21) --
	( 83.18,192.37) --
	( 83.19,192.46) --
	( 83.27,192.54) --
	( 83.65,192.57) --
	( 83.71,192.63) --
	( 83.72,192.76) --
	( 83.47,192.86) --
	( 83.42,193.09) --
	( 83.22,193.18) --
	( 83.47,193.59) --
	( 83.44,193.78) --
	( 83.26,193.95) --
	( 83.27,194.36) --
	( 83.06,194.46) --
	( 82.99,194.72) --
	( 82.76,194.80) --
	( 82.70,195.16) --
	( 82.60,195.32) --
	( 82.43,195.42) --
	( 82.27,195.61) --
	( 81.97,196.03) --
	( 81.84,196.32) --
	( 81.70,196.40) --
	( 81.69,198.11) --
	( 81.68,200.25) --
	( 81.65,203.97) --
	( 88.19,203.97) --
	( 91.45,203.97) --
	( 96.04,203.97) --
	(100.63,203.97) --
	(105.07,203.97) --
	(107.68,203.97) --
	(113.80,203.97) --
	(119.93,203.97) --
	(125.13,203.97) --
	(130.34,203.97) --
	(135.54,203.97) --
	(140.44,203.97) --
	(140.50,201.34) --
	(140.50,199.45) --
	(140.51,196.58) --
	(140.52,192.21) --
	(140.53,191.73) --
	(140.52,186.77) --
	(140.52,186.05) --
	(140.52,184.20) --
	(140.51,181.81) --
	(140.51,181.39) --
	(140.54,176.70) --
	(140.54,175.20) --
	(140.46,175.20) --
	(135.65,175.23) --
	(135.44,175.22) --
	(130.85,175.20) --
	(129.68,175.19) --
	(125.68,175.21) --
	(121.67,175.22) --
	(119.88,175.22) --
	(118.09,175.20) --
	(112.34,175.22) --
	(111.38,175.24) --
	(109.43,175.21) --
	(109.25,175.17) --
	(106.20,175.19) --
	(106.20,172.90) --
	(106.20,171.59) --
	(105.99,171.67) --
	(105.83,171.78) --
	(105.80,171.96) --
	(105.62,172.08) --
	(105.58,172.22) --
	(105.38,172.27) --
	(105.31,172.47) --
	(105.38,172.58) --
	(105.36,172.64) --
	(105.13,172.75) --
	(105.13,172.97) --
	(105.01,173.03) --
	(104.91,173.18) --
	(104.89,173.34) --
	(104.74,173.33) --
	(104.63,173.46) --
	(104.57,173.41) --
	(104.52,173.21) --
	(104.28,173.24) --
	(104.13,173.16) --
	cycle;
\definecolor{fillColor}{RGB}{33,113,181}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (153.45,141.97) --
	(150.30,141.96) --
	(150.32,144.16) --
	(150.32,144.73) --
	(150.32,146.45) --
	(150.32,146.74) --
	(150.32,148.40) --
	(147.51,148.41) --
	(147.35,148.40) --
	(143.77,148.41) --
	(142.85,148.41) --
	(140.50,148.43) --
	(140.49,150.94) --
	(140.48,152.09) --
	(140.49,152.97) --
	(140.49,154.95) --
	(140.48,159.02) --
	(140.48,161.62) --
	(143.19,161.59) --
	(145.62,161.59) --
	(146.69,161.56) --
	(150.13,161.53) --
	(154.31,161.51) --
	(159.38,161.54) --
	(162.64,161.54) --
	(164.00,161.54) --
	(167.71,161.54) --
	(167.91,161.18) --
	(168.23,161.06) --
	(168.63,160.80) --
	(169.32,160.52) --
	(169.44,160.50) --
	(169.54,160.39) --
	(169.55,160.31) --
	(169.98,160.05) --
	(170.17,160.04) --
	(170.33,160.08) --
	(170.49,160.21) --
	(170.69,160.47) --
	(170.69,160.63) --
	(171.04,160.70) --
	(171.14,160.59) --
	(171.26,160.57) --
	(171.49,160.65) --
	(171.69,160.50) --
	(171.94,160.67) --
	(172.25,160.58) --
	(172.57,160.66) --
	(172.68,160.64) --
	(172.81,160.60) --
	(173.14,160.71) --
	(173.52,160.67) --
	(173.72,160.59) --
	(173.85,160.60) --
	(173.95,160.53) --
	(174.01,160.34) --
	(174.26,160.25) --
	(174.41,160.08) --
	(174.97,159.99) --
	(175.15,159.98) --
	(175.19,159.94) --
	(175.15,159.77) --
	(175.19,159.73) --
	(175.50,159.80) --
	(175.98,159.62) --
	(175.97,159.47) --
	(176.03,159.39) --
	(176.40,159.38) --
	(176.52,159.31) --
	(176.54,159.20) --
	(176.44,159.07) --
	(176.45,159.01) --
	(176.83,158.60) --
	(176.86,158.41) --
	(176.98,158.31) --
	(177.08,158.38) --
	(177.26,158.40) --
	(177.52,158.18) --
	(177.79,158.19) --
	(178.00,158.04) --
	(178.00,157.87) --
	(177.90,157.69) --
	(177.93,157.47) --
	(177.87,157.26) --
	(178.04,157.12) --
	(178.14,156.92) --
	(178.27,156.81) --
	(178.32,156.67) --
	(178.29,156.47) --
	(178.16,156.36) --
	(178.22,156.06) --
	(178.55,155.77) --
	(178.64,155.27) --
	(178.78,155.14) --
	(178.79,154.96) --
	(178.95,154.93) --
	(179.04,154.82) --
	(179.22,154.73) --
	(179.23,154.46) --
	(179.16,154.32) --
	(179.28,154.05) --
	(179.57,153.58) --
	(179.46,153.33) --
	(179.46,153.18) --
	(179.53,153.01) --
	(179.35,152.94) --
	(179.36,152.87) --
	(179.46,152.68) --
	(179.40,152.32) --
	(179.55,152.16) --
	(179.49,152.08) --
	(179.52,151.91) --
	(179.70,151.83) --
	(179.92,151.91) --
	(179.97,151.85) --
	(179.96,151.74) --
	(179.88,151.62) --
	(179.91,151.55) --
	(180.17,151.49) --
	(180.26,151.42) --
	(180.24,150.98) --
	(180.22,150.62) --
	(180.49,150.37) --
	(180.45,150.28) --
	(180.38,150.42) --
	(180.29,150.37) --
	(180.38,149.87) --
	(180.33,149.76) --
	(180.36,149.67) --
	(180.63,149.58) --
	(180.63,149.49) --
	(180.55,149.48) --
	(180.64,149.12) --
	(180.54,148.84) --
	(180.63,148.64) --
	(180.63,148.43) --
	(180.74,148.24) --
	(180.75,147.77) --
	(180.76,147.57) --
	(180.70,147.43) --
	(180.67,147.06) --
	(180.55,146.66) --
	(181.08,146.10) --
	(181.13,145.96) --
	(181.08,145.75) --
	(181.10,145.50) --
	(181.23,145.38) --
	(181.45,145.33) --
	(181.48,145.57) --
	(181.53,145.60) --
	(181.60,145.55) --
	(181.62,145.37) --
	(181.49,145.25) --
	(181.44,145.08) --
	(181.72,144.51) --
	(181.74,144.27) --
	(181.83,144.19) --
	(181.82,144.09) --
	(181.68,144.03) --
	(181.68,143.95) --
	(181.93,143.95) --
	(182.16,143.67) --
	(182.51,143.42) --
	(182.56,143.33) --
	(182.59,143.08) --
	(182.77,142.81) --
	(182.92,142.70) --
	(182.96,142.58) --
	(182.87,142.48) --
	(182.82,142.27) --
	(182.93,142.25) --
	(183.03,142.15) --
	(183.15,142.13) --
	(183.33,141.96) --
	(183.23,141.92) --
	(181.02,141.92) --
	(179.94,141.93) --
	(178.77,141.93) --
	(177.72,141.93) --
	(176.02,141.93) --
	(175.50,141.94) --
	(173.27,141.95) --
	(171.05,141.96) --
	(170.49,141.96) --
	(168.85,141.96) --
	(167.68,141.95) --
	(166.62,141.96) --
	(164.93,141.96) --
	(164.37,141.96) --
	(162.17,141.98) --
	(159.46,141.97) --
	(159.41,141.97) --
	(156.75,141.96) --
	(156.65,141.97) --
	(153.87,141.98) --
	(153.45,141.97) --
	cycle;
\definecolor{fillColor}{RGB}{189,215,231}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 66.52,131.92) --
	( 65.70,132.65) --
	( 64.44,133.75) --
	( 62.91,135.13) --
	( 62.39,135.58) --
	( 62.39,136.02) --
	( 62.39,136.29) --
	( 62.39,136.62) --
	( 62.39,137.58) --
	( 62.38,138.42) --
	( 62.38,140.18) --
	( 62.38,144.85) --
	( 62.38,149.56) --
	( 62.40,154.88) --
	( 65.54,154.88) --
	( 65.74,154.88) --
	( 71.25,154.93) --
	( 76.97,154.92) --
	( 77.10,154.92) --
	( 82.22,154.91) --
	( 86.74,154.93) --
	( 90.44,154.92) --
	( 91.57,154.92) --
	( 91.57,148.39) --
	( 91.57,142.68) --
	( 91.56,141.38) --
	( 91.56,139.03) --
	( 91.54,133.60) --
	( 91.54,132.92) --
	( 91.53,130.21) --
	( 91.53,126.87) --
	( 91.54,123.16) --
	( 91.55,122.21) --
	( 91.58,118.40) --
	( 91.54,118.26) --
	( 91.23,117.82) --
	( 91.13,117.34) --
	( 90.75,117.19) --
	( 90.62,117.20) --
	( 90.25,117.46) --
	( 90.27,117.61) --
	( 90.21,117.76) --
	( 90.07,117.92) --
	( 89.89,118.00) --
	( 89.58,117.82) --
	( 89.47,117.84) --
	( 89.16,118.03) --
	( 88.83,117.92) --
	( 88.71,117.95) --
	( 88.27,117.72) --
	( 88.19,117.61) --
	( 88.19,117.44) --
	( 88.24,117.31) --
	( 88.15,117.01) --
	( 88.33,116.55) --
	( 88.52,116.36) --
	( 88.51,116.31) --
	( 88.38,116.16) --
	( 88.41,115.66) --
	( 88.38,115.47) --
	( 88.50,115.23) --
	( 88.48,115.01) --
	( 88.55,114.95) --
	( 88.62,114.74) --
	( 88.56,114.58) --
	( 88.58,114.35) --
	( 88.47,114.16) --
	( 88.60,113.77) --
	( 88.87,113.22) --
	( 88.88,112.89) --
	( 89.02,112.39) --
	( 89.01,112.11) --
	( 88.96,111.91) --
	( 88.91,111.86) --
	( 88.69,111.87) --
	( 88.64,111.78) --
	( 88.84,111.52) --
	( 88.65,111.32) --
	( 88.72,111.06) --
	( 86.25,113.45) --
	( 83.79,115.85) --
	( 82.52,117.09) --
	( 79.40,120.00) --
	( 76.28,122.93) --
	( 72.95,125.99) --
	( 70.12,128.65) --
	( 66.52,131.92) --
	cycle;
\definecolor{fillColor}{RGB}{107,174,214}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (296.15,159.73) --
	(295.29,159.76) --
	(295.26,159.90) --
	(295.18,160.00) --
	(295.04,160.05) --
	(295.01,160.19) --
	(294.89,160.31) --
	(294.81,160.66) --
	(294.95,161.01) --
	(294.98,161.27) --
	(295.06,161.37) --
	(295.21,161.44) --
	(295.29,161.59) --
	(295.26,161.91) --
	(295.35,162.13) --
	(295.38,162.38) --
	(295.31,162.64) --
	(295.39,163.15) --
	(295.55,163.66) --
	(295.52,163.77) --
	(295.58,163.95) --
	(295.51,164.13) --
	(295.58,164.35) --
	(295.65,164.86) --
	(295.59,165.08) --
	(295.70,165.45) --
	(295.89,165.62) --
	(296.04,166.30) --
	(296.25,166.55) --
	(296.45,166.66) --
	(296.52,166.75) --
	(296.62,167.00) --
	(296.69,167.53) --
	(296.93,167.73) --
	(296.97,167.94) --
	(297.08,168.06) --
	(296.97,168.19) --
	(296.99,168.28) --
	(297.11,168.41) --
	(297.15,168.57) --
	(297.36,168.92) --
	(297.37,169.01) --
	(297.28,169.03) --
	(297.35,169.17) --
	(297.31,169.42) --
	(297.24,169.59) --
	(297.31,169.95) --
	(297.23,170.13) --
	(297.35,170.39) --
	(297.55,170.59) --
	(297.83,170.58) --
	(297.88,170.65) --
	(298.34,170.70) --
	(298.40,170.74) --
	(298.52,170.98) --
	(298.67,171.07) --
	(299.11,171.23) --
	(299.21,171.36) --
	(299.25,171.56) --
	(299.31,171.61) --
	(299.42,171.59) --
	(299.55,171.73) --
	(299.61,171.95) --
	(299.53,172.04) --
	(299.52,172.12) --
	(299.80,172.31) --
	(299.71,172.43) --
	(299.64,172.72) --
	(299.54,172.81) --
	(299.45,172.99) --
	(299.33,173.43) --
	(299.57,173.69) --
	(299.61,173.95) --
	(299.94,174.52) --
	(299.89,174.83) --
	(299.78,175.06) --
	(299.95,175.31) --
	(299.96,175.63) --
	(300.32,176.03) --
	(300.45,176.63) --
	(300.24,176.86) --
	(300.53,176.85) --
	(300.97,177.26) --
	(301.68,176.87) --
	(302.00,177.31) --
	(302.28,172.93) --
	(302.38,170.28) --
	(302.50,166.93) --
	(302.55,165.44) --
	(302.64,165.39) --
	(302.67,165.29) --
	(302.60,165.18) --
	(302.62,165.07) --
	(302.57,164.76) --
	(302.61,164.54) --
	(302.53,164.26) --
	(302.57,164.06) --
	(302.89,163.62) --
	(302.91,163.48) --
	(303.34,163.17) --
	(303.26,162.66) --
	(303.31,162.41) --
	(302.99,162.45) --
	(303.04,162.28) --
	(302.89,162.16) --
	(302.98,161.99) --
	(303.35,162.20) --
	(303.73,161.99) --
	(303.34,160.71) --
	(303.16,160.68) --
	(302.92,160.84) --
	(302.81,160.83) --
	(302.30,160.60) --
	(302.10,160.29) --
	(301.83,160.38) --
	(301.54,160.31) --
	(301.51,159.85) --
	(301.25,159.88) --
	(301.19,159.76) --
	(301.02,159.58) --
	(298.01,159.63) --
	(297.87,159.64) --
	(296.15,159.73) --
	cycle;
\definecolor{fillColor}{RGB}{189,215,231}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (280.43,140.15) --
	(280.50,140.18) --
	(280.50,140.32) --
	(280.57,140.46) --
	(280.73,140.55) --
	(280.81,140.62) --
	(280.77,140.68) --
	(281.13,141.00) --
	(281.59,140.98) --
	(281.62,141.01) --
	(281.92,141.18) --
	(282.13,141.21) --
	(282.16,141.31) --
	(282.11,141.55) --
	(282.14,141.68) --
	(282.28,141.82) --
	(282.41,141.81) --
	(282.50,141.87) --
	(282.60,142.01) --
	(282.91,142.18) --
	(283.04,142.34) --
	(283.46,142.47) --
	(283.67,142.71) --
	(284.07,142.76) --
	(284.17,142.92) --
	(284.11,143.10) --
	(283.60,143.56) --
	(283.41,143.89) --
	(283.21,143.98) --
	(283.16,144.11) --
	(283.07,144.18) --
	(282.96,144.56) --
	(282.83,144.59) --
	(282.72,144.54) --
	(282.55,144.66) --
	(282.48,144.89) --
	(282.52,145.31) --
	(282.44,145.47) --
	(282.22,145.59) --
	(281.94,145.54) --
	(281.86,145.63) --
	(281.88,145.72) --
	(281.85,145.92) --
	(281.86,146.04) --
	(281.80,146.15) --
	(281.93,146.27) --
	(281.82,146.38) --
	(281.91,146.62) --
	(281.88,146.78) --
	(281.99,146.95) --
	(282.19,146.94) --
	(282.34,147.06) --
	(282.39,147.25) --
	(282.34,147.37) --
	(282.56,147.47) --
	(282.55,147.58) --
	(282.47,147.66) --
	(282.44,147.78) --
	(282.16,148.17) --
	(282.15,148.26) --
	(282.26,148.41) --
	(282.49,148.48) --
	(282.66,148.59) --
	(282.82,148.81) --
	(282.99,148.95) --
	(282.88,148.94) --
	(282.90,149.05) --
	(283.07,149.14) --
	(283.25,149.33) --
	(283.50,149.75) --
	(283.48,149.88) --
	(283.68,150.25) --
	(283.84,150.33) --
	(283.85,150.44) --
	(284.30,150.69) --
	(285.91,149.68) --
	(286.54,149.30) --
	(286.68,149.21) --
	(288.23,148.40) --
	(288.24,148.16) --
	(288.17,147.94) --
	(288.11,147.67) --
	(287.84,147.10) --
	(287.70,146.71) --
	(287.70,146.49) --
	(287.10,146.12) --
	(287.16,146.50) --
	(287.01,146.31) --
	(286.71,145.76) --
	(286.36,145.27) --
	(286.41,144.94) --
	(286.63,144.81) --
	(287.13,144.86) --
	(287.83,144.04) --
	(287.54,142.62) --
	(287.28,142.71) --
	(287.32,142.53) --
	(287.56,142.55) --
	(287.48,142.33) --
	(287.13,142.30) --
	(287.35,142.24) --
	(286.95,141.19) --
	(286.89,140.17) --
	(286.56,139.57) --
	(286.14,139.24) --
	(286.12,138.93) --
	(285.71,139.05) --
	(285.76,138.80) --
	(285.47,138.31) --
	(285.54,138.03) --
	(284.50,137.43) --
	(284.68,137.40) --
	(284.67,137.20) --
	(283.80,135.78) --
	(283.42,135.55) --
	(283.43,135.34) --
	(282.98,135.44) --
	(283.37,136.33) --
	(283.24,136.69) --
	(282.76,136.87) --
	(282.24,136.78) --
	(280.79,137.99) --
	(280.12,138.72) --
	(280.30,139.20) --
	(280.03,139.53) --
	(280.43,140.15) --
	cycle;
\definecolor{fillColor}{RGB}{107,174,214}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (116.01, 96.00) --
	(116.00, 97.96) --
	(116.01,100.45) --
	(116.01,103.84) --
	(116.02,108.63) --
	(116.03,110.80) --
	(116.02,117.07) --
	(116.02,123.16) --
	(119.33,123.18) --
	(123.74,123.17) --
	(124.04,123.17) --
	(126.59,123.18) --
	(126.73,123.12) --
	(128.64,123.13) --
	(130.99,123.13) --
	(132.36,123.15) --
	(134.81,123.14) --
	(135.14,123.14) --
	(140.78,123.15) --
	(145.27,123.18) --
	(145.66,123.17) --
	(145.66,120.08) --
	(145.52,120.07) --
	(145.53,117.43) --
	(145.54,115.53) --
	(145.54,114.81) --
	(145.52,112.13) --
	(145.53,110.86) --
	(145.54,109.55) --
	(145.51,106.95) --
	(145.49,104.10) --
	(145.46,102.56) --
	(145.44,101.46) --
	(145.41, 98.98) --
	(145.36, 96.43) --
	(145.38, 93.93) --
	(145.36, 93.45) --
	(144.02, 93.46) --
	(142.08, 93.47) --
	(140.84, 93.47) --
	(140.66, 93.48) --
	(136.58, 93.46) --
	(136.23, 93.46) --
	(130.94, 93.45) --
	(129.10, 93.44) --
	(127.90, 93.44) --
	(127.77, 93.33) --
	(127.85, 93.28) --
	(127.85, 92.94) --
	(127.80, 92.83) --
	(127.93, 92.54) --
	(127.94, 92.39) --
	(128.31, 92.21) --
	(124.66, 92.20) --
	(120.16, 92.21) --
	(120.12, 89.66) --
	(116.03, 89.66) --
	(116.01, 96.00) --
	cycle;
\definecolor{fillColor}{RGB}{189,215,231}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (259.49,156.72) --
	(261.06,157.72) --
	(261.49,158.22) --
	(262.53,158.76) --
	(263.02,159.59) --
	(263.92,160.21) --
	(263.54,161.42) --
	(263.81,161.75) --
	(263.60,162.04) --
	(262.93,162.20) --
	(263.04,162.57) --
	(262.93,163.40) --
	(265.85,164.10) --
	(268.17,164.05) --
	(269.38,163.85) --
	(270.21,163.22) --
	(271.18,163.45) --
	(273.45,163.47) --
	(274.32,163.90) --
	(274.41,163.77) --
	(274.89,164.38) --
	(275.70,164.96) --
	(276.84,165.32) --
	(277.02,165.86) --
	(276.92,166.19) --
	(276.75,167.23) --
	(276.98,167.75) --
	(277.30,167.89) --
	(277.27,168.44) --
	(276.94,168.80) --
	(276.47,168.64) --
	(276.15,169.02) --
	(278.67,171.02) --
	(279.11,171.89) --
	(281.22,173.91) --
	(282.98,174.86) --
	(284.12,175.17) --
	(287.62,175.16) --
	(290.94,175.26) --
	(290.91,175.09) --
	(290.98,174.75) --
	(290.75,174.17) --
	(290.82,173.97) --
	(291.03,173.83) --
	(290.80,173.31) --
	(290.87,173.01) --
	(290.80,172.88) --
	(290.81,172.69) --
	(290.76,172.59) --
	(290.81,172.31) --
	(290.92,172.14) --
	(290.99,172.07) --
	(291.19,171.31) --
	(291.16,171.12) --
	(291.01,170.86) --
	(291.13,170.13) --
	(290.78,169.72) --
	(290.76,169.52) --
	(290.63,169.28) --
	(290.62,169.08) --
	(290.49,168.79) --
	(290.49,168.66) --
	(290.63,168.47) --
	(290.58,168.27) --
	(290.64,167.77) --
	(290.79,167.57) --
	(290.74,167.02) --
	(290.87,166.84) --
	(290.88,166.70) --
	(290.81,166.41) --
	(290.55,165.85) --
	(290.58,165.52) --
	(290.73,165.43) --
	(290.85,165.74) --
	(291.14,165.80) --
	(291.19,165.77) --
	(291.25,165.59) --
	(291.20,165.47) --
	(291.35,165.36) --
	(291.46,165.05) --
	(291.40,163.68) --
	(291.27,161.20) --
	(291.26,160.51) --
	(291.18,160.28) --
	(291.31,159.91) --
	(291.36,159.90) --
	(290.91,158.29) --
	(290.18,155.46) --
	(290.25,155.26) --
	(290.09,152.75) --
	(290.03,151.82) --
	(289.96,150.79) --
	(289.93,150.32) --
	(290.28,149.78) --
	(289.07,149.06) --
	(289.42,148.49) --
	(289.43,148.40) --
	(288.81,147.67) --
	(288.73,147.32) --
	(288.12,147.13) --
	(287.70,146.49) --
	(287.70,146.71) --
	(287.84,147.10) --
	(288.11,147.67) --
	(288.17,147.94) --
	(288.24,148.16) --
	(288.23,148.40) --
	(286.68,149.21) --
	(286.54,149.30) --
	(285.91,149.68) --
	(284.30,150.69) --
	(284.27,150.85) --
	(284.10,151.02) --
	(284.10,151.16) --
	(284.03,151.21) --
	(283.84,151.21) --
	(283.49,151.32) --
	(283.34,151.31) --
	(283.33,151.42) --
	(283.16,151.56) --
	(282.97,151.56) --
	(282.76,151.93) --
	(282.71,152.10) --
	(282.49,152.35) --
	(282.47,152.41) --
	(282.58,152.57) --
	(282.51,153.07) --
	(282.55,153.15) --
	(282.53,153.44) --
	(282.35,153.50) --
	(282.35,153.62) --
	(282.44,153.73) --
	(282.25,153.88) --
	(282.22,153.96) --
	(282.10,154.00) --
	(281.99,154.08) --
	(281.58,154.09) --
	(281.44,154.61) --
	(281.24,154.70) --
	(281.14,154.90) --
	(280.95,154.94) --
	(280.48,154.93) --
	(277.42,154.95) --
	(277.22,154.95) --
	(275.17,154.97) --
	(273.38,154.97) --
	(273.18,154.97) --
	(270.03,154.94) --
	(269.38,154.93) --
	(267.13,154.94) --
	(266.64,154.95) --
	(263.63,154.95) --
	(262.94,154.96) --
	(260.23,154.95) --
	(259.50,154.97) --
	(259.49,156.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (288.94,145.79) --
	(288.08,145.55) --
	(288.90,145.94) --
	(288.88,146.06) --
	(288.48,146.16) --
	(288.14,146.02) --
	(288.32,145.76) --
	(287.71,145.70) --
	(287.59,146.07) --
	(287.95,146.72) --
	(288.22,147.09) --
	(288.93,147.04) --
	(288.96,147.40) --
	(289.70,147.78) --
	(290.28,147.63) --
	(290.52,147.91) --
	(291.58,147.77) --
	(291.94,148.09) --
	(292.52,148.20) --
	(294.43,148.29) --
	(295.97,149.38) --
	(296.15,149.34) --
	(295.79,149.12) --
	(295.49,148.58) --
	(294.83,148.19) --
	(294.56,147.79) --
	(295.19,147.89) --
	(296.09,148.56) --
	(296.53,148.64) --
	(297.15,148.41) --
	(297.90,148.96) --
	(298.16,148.89) --
	(297.92,148.61) --
	(294.97,147.21) --
	(290.56,146.22) --
	(288.94,145.79) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (286.57,145.21) --
	(286.57,145.42) --
	(286.91,145.98) --
	(287.37,146.14) --
	(287.44,145.83) --
	(287.13,145.46) --
	(286.78,145.24) --
	(286.57,145.21) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (291.19,145.99) --
	(291.20,146.03) --
	(291.45,146.03) --
	(292.38,146.31) --
	(293.23,146.71) --
	(293.69,146.88) --
	(293.82,146.91) --
	(293.78,146.84) --
	(292.84,146.47) --
	(292.48,146.28) --
	(291.41,145.98) --
	(291.19,145.99) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (238.79,111.00) --
	(238.16,111.00) --
	(237.15,111.00) --
	(237.31,112.33) --
	(237.63,112.64) --
	(237.86,112.51) --
	(238.24,112.54) --
	(238.53,112.70) --
	(238.58,112.82) --
	(238.59,113.02) --
	(238.71,113.30) --
	(238.67,113.51) --
	(238.96,113.80) --
	(239.18,113.93) --
	(239.32,114.13) --
	(239.57,114.18) --
	(239.83,114.38) --
	(240.34,114.46) --
	(240.63,114.50) --
	(240.89,114.40) --
	(241.16,114.43) --
	(241.39,114.65) --
	(241.74,114.82) --
	(241.95,114.99) --
	(242.17,115.01) --
	(242.37,115.22) --
	(242.39,115.28) --
	(242.44,115.38) --
	(242.73,115.45) --
	(242.93,115.65) --
	(243.06,115.66) --
	(243.34,115.77) --
	(243.70,115.72) --
	(243.82,115.83) --
	(244.09,116.31) --
	(244.06,116.65) --
	(244.15,116.77) --
	(244.34,116.77) --
	(244.57,116.61) --
	(244.73,116.82) --
	(244.74,117.01) --
	(244.80,117.08) --
	(245.38,117.40) --
	(245.46,117.42) --
	(245.57,117.35) --
	(245.63,117.22) --
	(245.57,117.11) --
	(245.60,116.86) --
	(245.82,116.82) --
	(246.05,116.92) --
	(246.21,117.05) --
	(246.53,117.54) --
	(246.70,117.68) --
	(247.01,117.83) --
	(247.25,117.82) --
	(247.52,117.98) --
	(247.78,117.93) --
	(247.96,117.67) --
	(248.15,117.69) --
	(248.43,117.87) --
	(248.86,118.68) --
	(248.97,118.85) --
	(249.36,119.12) --
	(249.86,119.09) --
	(249.96,119.11) --
	(249.81,119.28) --
	(249.80,119.47) --
	(250.01,119.95) --
	(249.99,120.24) --
	(250.15,120.67) --
	(251.74,120.57) --
	(253.91,120.52) --
	(254.23,120.51) --
	(255.34,120.47) --
	(256.20,120.44) --
	(258.10,120.41) --
	(258.22,120.40) --
	(259.72,120.42) --
	(260.73,120.41) --
	(262.17,120.43) --
	(262.53,120.41) --
	(264.23,120.39) --
	(264.52,120.41) --
	(265.88,120.38) --
	(266.56,120.40) --
	(267.88,120.44) --
	(268.63,120.45) --
	(269.29,120.45) --
	(271.46,120.45) --
	(272.16,120.47) --
	(273.40,120.45) --
	(273.42,120.45) --
	(275.17,120.46) --
	(275.49,120.46) --
	(276.31,120.47) --
	(277.31,120.47) --
	(277.71,120.47) --
	(277.77,120.21) --
	(277.48,120.15) --
	(278.05,119.74) --
	(278.08,119.61) --
	(277.92,119.63) --
	(278.17,119.31) --
	(278.28,119.66) --
	(278.30,119.22) --
	(278.91,117.77) --
	(278.92,117.53) --
	(278.64,117.73) --
	(278.35,118.57) --
	(278.14,118.66) --
	(278.22,118.87) --
	(277.89,119.03) --
	(278.14,118.26) --
	(278.02,118.12) --
	(277.03,119.00) --
	(276.86,118.89) --
	(277.38,118.14) --
	(277.24,117.98) --
	(276.78,118.08) --
	(276.47,118.39) --
	(276.58,117.76) --
	(275.58,117.57) --
	(275.87,117.44) --
	(275.37,117.13) --
	(275.02,117.15) --
	(274.75,117.48) --
	(274.83,117.31) --
	(274.55,117.39) --
	(274.37,118.04) --
	(274.56,118.87) --
	(274.13,119.26) --
	(273.40,119.47) --
	(274.30,119.00) --
	(274.46,118.70) --
	(274.28,118.51) --
	(274.20,117.96) --
	(274.53,117.04) --
	(274.30,116.70) --
	(274.52,116.73) --
	(275.92,116.95) --
	(276.11,116.68) --
	(276.88,116.95) --
	(277.49,116.86) --
	(277.80,116.61) --
	(277.56,115.62) --
	(277.72,115.18) --
	(277.11,115.25) --
	(277.42,115.05) --
	(277.83,115.09) --
	(277.99,116.44) --
	(278.82,116.62) --
	(279.16,116.30) --
	(279.26,115.06) --
	(279.01,114.54) --
	(278.46,114.86) --
	(277.67,113.55) --
	(277.04,113.12) --
	(275.49,113.56) --
	(275.32,113.77) --
	(275.69,114.10) --
	(275.74,114.37) --
	(275.39,114.54) --
	(275.52,114.32) --
	(274.80,114.19) --
	(274.85,113.69) --
	(274.48,113.54) --
	(272.52,114.37) --
	(273.11,113.69) --
	(274.53,113.17) --
	(274.92,112.70) --
	(275.03,112.94) --
	(275.28,112.89) --
	(275.45,112.56) --
	(274.80,112.10) --
	(274.97,111.90) --
	(274.87,111.45) --
	(274.61,111.21) --
	(273.77,110.96) --
	(273.32,111.23) --
	(273.31,111.49) --
	(272.80,111.62) --
	(272.52,111.60) --
	(272.49,111.46) --
	(273.03,111.39) --
	(273.46,110.69) --
	(274.76,110.51) --
	(274.65,110.89) --
	(275.34,110.92) --
	(275.75,111.17) --
	(275.85,110.75) --
	(276.15,110.73) --
	(276.32,110.93) --
	(276.39,110.76) --
	(275.63,109.79) --
	(274.87,109.40) --
	(272.78,109.27) --
	(272.30,109.66) --
	(272.40,109.19) --
	(272.26,109.04) --
	(270.39,107.83) --
	(270.16,107.62) --
	(270.04,107.70) --
	(270.08,107.57) --
	(269.35,106.93) --
	(268.80,106.26) --
	(268.65,105.53) --
	(268.49,105.49) --
	(268.32,106.24) --
	(268.34,105.08) --
	(267.96,104.62) --
	(265.29,104.43) --
	(264.92,104.82) --
	(262.87,106.93) --
	(261.04,108.80) --
	(261.00,108.89) --
	(259.96,109.88) --
	(259.87,109.91) --
	(258.73,109.92) --
	(256.74,109.96) --
	(255.58,109.96) --
	(254.41,109.97) --
	(254.48,110.71) --
	(254.22,111.08) --
	(253.95,111.43) --
	(253.79,111.67) --
	(253.24,111.29) --
	(253.11,111.47) --
	(253.29,111.70) --
	(253.19,111.86) --
	(253.19,111.98) --
	(251.85,112.05) --
	(251.66,112.04) --
	(249.68,112.16) --
	(249.17,112.17) --
	(248.67,112.20) --
	(247.51,112.23) --
	(247.17,112.24) --
	(246.96,112.17) --
	(246.82,112.22) --
	(246.77,112.16) --
	(246.72,112.16) --
	(246.63,112.32) --
	(246.39,112.08) --
	(246.25,112.11) --
	(245.96,111.99) --
	(245.74,111.96) --
	(245.33,111.78) --
	(245.17,111.80) --
	(245.16,111.65) --
	(245.12,111.61) --
	(244.76,111.58) --
	(244.19,111.40) --
	(243.60,111.21) --
	(243.11,111.07) --
	(241.12,111.02) --
	(240.94,111.01) --
	(239.04,111.01) --
	(238.79,111.00) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (278.41,120.47) --
	(278.53,120.47) --
	(279.04,118.48) --
	(280.16,115.81) --
	(279.39,117.39) --
	(279.20,117.39) --
	(278.99,118.45) --
	(278.41,120.47) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (280.42,115.10) --
	(280.22,115.69) --
	(280.59,114.78) --
	(280.25,112.43) --
	(279.16,112.21) --
	(279.44,112.48) --
	(280.28,112.75) --
	(280.50,114.46) --
	(280.42,115.10) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (275.26,108.61) --
	(275.21,108.75) --
	(275.30,108.77) --
	(275.56,109.26) --
	(275.81,109.64) --
	(276.10,109.95) --
	(276.52,110.33) --
	(275.63,109.24) --
	(275.26,108.61) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (277.80,120.47) --
	(277.94,120.47) --
	(278.36,120.38) --
	(278.30,119.97) --
	(278.04,119.99) --
	(278.05,120.23) --
	(277.80,120.47) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (277.85,111.48) --
	(278.05,111.76) --
	(278.65,112.07) --
	(279.09,112.22) --
	(278.85,112.05) --
	(278.40,111.86) --
	(277.92,111.48) --
	(277.85,111.48) --
	cycle;
\definecolor{fillColor}{RGB}{33,113,181}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (166.57,181.77) --
	(165.21,181.78) --
	(161.73,181.81) --
	(160.96,181.81) --
	(157.83,181.79) --
	(150.54,181.80) --
	(145.91,181.80) --
	(145.68,181.79) --
	(140.51,181.81) --
	(140.52,184.20) --
	(140.52,186.05) --
	(140.52,186.77) --
	(140.53,191.73) --
	(140.52,192.21) --
	(140.51,196.58) --
	(140.50,199.45) --
	(140.50,201.34) --
	(140.44,203.97) --
	(145.95,203.97) --
	(150.44,203.97) --
	(153.00,203.97) --
	(159.43,203.97) --
	(162.63,203.97) --
	(165.25,203.97) --
	(170.45,203.97) --
	(173.92,203.97) --
	(173.99,203.46) --
	(174.18,203.03) --
	(174.21,202.75) --
	(174.16,202.60) --
	(174.24,202.56) --
	(174.19,202.49) --
	(174.32,202.34) --
	(174.36,202.21) --
	(174.32,202.15) --
	(174.40,202.09) --
	(174.39,201.93) --
	(174.51,201.80) --
	(174.47,201.70) --
	(174.57,201.55) --
	(174.52,201.22) --
	(174.42,201.22) --
	(174.44,201.15) --
	(174.34,201.10) --
	(174.36,200.90) --
	(174.27,200.88) --
	(174.30,200.80) --
	(174.22,200.72) --
	(174.33,200.62) --
	(174.26,200.59) --
	(174.28,200.54) --
	(174.36,200.51) --
	(174.32,200.39) --
	(174.39,200.39) --
	(174.34,199.80) --
	(174.46,199.79) --
	(174.45,199.64) --
	(174.30,199.66) --
	(174.31,199.59) --
	(174.41,199.58) --
	(174.27,199.43) --
	(174.38,199.40) --
	(174.39,199.32) --
	(174.31,199.25) --
	(174.40,199.23) --
	(174.37,198.97) --
	(174.49,198.93) --
	(174.40,198.86) --
	(174.48,198.81) --
	(174.49,198.74) --
	(174.41,198.73) --
	(174.49,198.68) --
	(174.50,198.62) --
	(174.38,198.52) --
	(174.44,198.48) --
	(174.42,198.29) --
	(174.51,198.25) --
	(174.36,198.21) --
	(174.50,198.10) --
	(174.40,198.07) --
	(174.37,198.01) --
	(174.38,197.86) --
	(174.37,197.81) --
	(174.48,197.75) --
	(174.38,197.67) --
	(174.45,197.63) --
	(174.45,197.43) --
	(174.56,197.32) --
	(174.59,197.09) --
	(174.72,196.93) --
	(174.81,196.25) --
	(174.97,195.98) --
	(174.95,195.67) --
	(175.04,195.63) --
	(175.16,195.32) --
	(175.12,195.19) --
	(175.25,195.08) --
	(175.38,194.85) --
	(175.42,194.49) --
	(175.59,194.20) --
	(175.67,193.77) --
	(175.77,193.67) --
	(175.74,193.39) --
	(175.78,193.26) --
	(175.73,193.09) --
	(175.77,192.94) --
	(175.70,192.66) --
	(175.75,192.48) --
	(175.70,192.31) --
	(175.78,192.28) --
	(175.83,192.10) --
	(175.78,191.93) --
	(175.84,191.79) --
	(175.80,191.59) --
	(175.84,191.44) --
	(175.78,191.18) --
	(175.84,191.06) --
	(175.90,190.55) --
	(175.83,190.42) --
	(175.93,189.99) --
	(175.89,189.89) --
	(175.91,189.57) --
	(175.85,189.40) --
	(175.91,189.35) --
	(175.94,189.11) --
	(176.06,189.11) --
	(176.02,189.01) --
	(176.08,188.95) --
	(176.08,188.84) --
	(176.21,188.87) --
	(176.24,188.77) --
	(176.13,188.38) --
	(176.18,188.21) --
	(176.04,187.98) --
	(176.12,187.62) --
	(176.12,187.23) --
	(176.06,187.03) --
	(176.07,186.68) --
	(176.10,186.64) --
	(176.17,186.46) --
	(176.26,186.38) --
	(176.32,185.68) --
	(176.44,185.53) --
	(176.47,185.23) --
	(176.57,185.13) --
	(176.75,184.75) --
	(176.93,184.69) --
	(177.00,184.59) --
	(177.01,183.90) --
	(177.07,183.73) --
	(177.06,183.57) --
	(177.15,183.46) --
	(177.24,182.88) --
	(177.12,182.36) --
	(177.19,181.84) --
	(177.17,181.74) --
	(173.90,181.76) --
	(170.25,181.72) --
	(170.07,181.73) --
	(166.57,181.77) --
	cycle;
\definecolor{fillColor}{RGB}{239,243,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (242.30,133.16) --
	(242.21,133.08) --
	(242.13,133.08) --
	(242.07,133.14) --
	(242.02,133.30) --
	(241.82,133.45) --
	(241.41,133.50) --
	(241.18,133.67) --
	(241.06,133.70) --
	(240.61,133.59) --
	(240.53,133.51) --
	(240.48,133.33) --
	(240.42,133.25) --
	(240.31,133.23) --
	(240.14,133.32) --
	(239.86,133.42) --
	(239.76,133.69) --
	(239.53,133.80) --
	(239.43,134.01) --
	(239.16,134.09) --
	(238.92,134.22) --
	(238.47,134.13) --
	(238.30,134.14) --
	(237.87,134.29) --
	(237.62,134.44) --
	(237.58,134.83) --
	(237.45,135.10) --
	(237.31,135.27) --
	(237.20,135.71) --
	(237.04,135.85) --
	(236.82,135.84) --
	(236.68,135.91) --
	(236.65,136.15) --
	(236.56,136.32) --
	(236.32,136.29) --
	(236.21,136.21) --
	(235.83,136.06) --
	(235.69,136.09) --
	(235.47,136.18) --
	(235.10,136.51) --
	(234.87,136.29) --
	(234.76,136.26) --
	(234.76,137.53) --
	(234.76,137.59) --
	(234.76,138.86) --
	(234.76,139.19) --
	(234.77,140.26) --
	(234.79,141.44) --
	(234.80,142.06) --
	(234.84,144.01) --
	(234.84,144.23) --
	(234.85,145.75) --
	(234.85,146.65) --
	(234.86,148.00) --
	(234.86,148.33) --
	(234.86,150.06) --
	(234.86,150.26) --
	(234.86,151.20) --
	(234.86,151.87) --
	(234.86,152.96) --
	(236.85,153.02) --
	(236.98,153.03) --
	(239.38,153.08) --
	(239.89,153.09) --
	(241.27,153.14) --
	(242.88,152.49) --
	(243.62,151.92) --
	(244.64,151.91) --
	(244.69,151.72) --
	(243.29,151.38) --
	(244.08,151.21) --
	(245.02,151.34) --
	(245.85,150.96) --
	(246.86,151.22) --
	(248.46,151.77) --
	(248.72,151.68) --
	(249.82,151.61) --
	(251.09,152.53) --
	(251.66,153.14) --
	(253.43,153.96) --
	(255.78,154.86) --
	(255.77,153.97) --
	(255.77,151.64) --
	(255.78,151.60) --
	(255.77,149.25) --
	(255.78,147.74) --
	(255.78,147.46) --
	(255.78,146.06) --
	(255.52,145.92) --
	(255.34,145.95) --
	(255.21,145.91) --
	(255.06,145.70) --
	(255.06,145.62) --
	(255.23,145.43) --
	(255.27,145.20) --
	(255.38,145.05) --
	(255.26,144.52) --
	(255.25,144.46) --
	(255.35,144.36) --
	(255.37,143.93) --
	(255.32,143.74) --
	(255.15,143.54) --
	(255.01,143.21) --
	(254.90,143.04) --
	(254.89,142.95) --
	(254.72,142.19) --
	(254.71,141.86) --
	(254.59,141.63) --
	(254.61,141.46) --
	(254.57,141.41) --
	(254.43,141.45) --
	(254.37,141.43) --
	(254.35,141.36) --
	(254.46,141.15) --
	(254.42,141.05) --
	(254.29,140.94) --
	(254.32,140.75) --
	(254.07,140.43) --
	(254.14,140.28) --
	(254.25,140.17) --
	(254.25,140.07) --
	(254.10,139.93) --
	(254.06,139.81) --
	(254.02,139.57) --
	(253.86,139.46) --
	(253.76,139.46) --
	(253.51,139.30) --
	(253.27,139.06) --
	(253.25,138.99) --
	(252.95,138.76) --
	(252.86,138.58) --
	(252.55,138.39) --
	(252.45,138.25) --
	(252.33,138.20) --
	(252.27,138.07) --
	(252.04,138.06) --
	(251.77,137.85) --
	(251.59,137.80) --
	(251.31,138.18) --
	(251.24,138.22) --
	(251.16,138.19) --
	(250.78,137.85) --
	(250.70,137.72) --
	(250.63,137.30) --
	(250.16,137.32) --
	(250.06,137.26) --
	(250.01,137.01) --
	(249.89,136.96) --
	(249.72,136.73) --
	(249.78,136.41) --
	(249.74,136.21) --
	(249.58,136.10) --
	(249.42,136.10) --
	(249.39,136.04) --
	(249.45,135.89) --
	(249.63,135.72) --
	(249.60,135.42) --
	(249.70,135.18) --
	(249.60,135.13) --
	(249.40,135.29) --
	(249.31,135.23) --
	(249.19,134.90) --
	(249.06,134.82) --
	(248.95,134.89) --
	(248.87,134.95) --
	(249.03,135.19) --
	(248.89,135.52) --
	(248.84,135.56) --
	(248.66,135.57) --
	(248.54,135.71) --
	(248.32,135.71) --
	(248.25,135.55) --
	(248.12,135.47) --
	(248.04,135.31) --
	(247.85,134.98) --
	(247.82,134.60) --
	(247.57,134.39) --
	(247.47,134.23) --
	(247.63,133.79) --
	(247.61,133.59) --
	(247.68,133.30) --
	(247.63,133.07) --
	(247.49,133.01) --
	(247.21,133.07) --
	(247.11,132.98) --
	(246.99,132.26) --
	(246.92,132.11) --
	(246.60,132.03) --
	(246.50,132.04) --
	(246.11,131.89) --
	(245.85,131.85) --
	(245.71,131.87) --
	(245.66,131.93) --
	(245.53,132.30) --
	(245.25,132.49) --
	(245.13,132.72) --
	(244.90,132.81) --
	(244.60,132.83) --
	(244.48,132.92) --
	(244.35,133.10) --
	(244.32,133.43) --
	(244.22,133.62) --
	(244.26,133.85) --
	(244.17,134.00) --
	(244.02,134.02) --
	(243.77,133.85) --
	(243.50,133.82) --
	(243.34,133.64) --
	(243.09,133.51) --
	(242.93,133.22) --
	(242.74,133.16) --
	(242.43,133.25) --
	(242.30,133.16) --
	cycle;
\definecolor{fillColor}{RGB}{107,174,214}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (187.59,110.64) --
	(187.56,109.49) --
	(187.53,108.14) --
	(187.48,106.29) --
	(187.45,104.76) --
	(187.41,102.95) --
	(187.29,102.90) --
	(187.24,102.95) --
	(187.17,102.89) --
	(187.20,103.02) --
	(187.05,102.96) --
	(186.99,102.97) --
	(186.99,103.02) --
	(187.09,103.05) --
	(187.07,103.13) --
	(186.92,103.07) --
	(186.86,103.09) --
	(186.88,103.13) --
	(186.97,103.14) --
	(187.00,103.19) --
	(186.91,103.18) --
	(186.88,103.23) --
	(186.80,103.15) --
	(186.65,103.26) --
	(186.61,103.18) --
	(186.52,103.14) --
	(186.46,103.15) --
	(186.47,103.19) --
	(186.59,103.22) --
	(186.53,103.31) --
	(186.47,103.33) --
	(186.36,103.30) --
	(186.11,103.36) --
	(186.05,103.40) --
	(186.11,103.47) --
	(186.01,103.45) --
	(186.07,103.57) --
	(185.91,103.55) --
	(185.91,103.60) --
	(186.00,103.67) --
	(185.90,103.67) --
	(185.81,103.59) --
	(185.73,103.64) --
	(185.54,103.64) --
	(185.42,103.80) --
	(185.27,103.88) --
	(185.29,103.96) --
	(185.24,104.04) --
	(185.14,104.04) --
	(185.14,104.18) --
	(185.04,104.23) --
	(185.00,104.33) --
	(184.90,104.27) --
	(184.78,104.36) --
	(184.66,104.34) --
	(184.63,104.44) --
	(184.53,104.51) --
	(184.53,104.64) --
	(184.43,104.46) --
	(184.40,104.51) --
	(184.44,104.64) --
	(184.38,104.66) --
	(184.26,104.61) --
	(184.22,104.63) --
	(184.22,104.77) --
	(184.12,104.79) --
	(183.70,104.92) --
	(183.61,104.75) --
	(183.61,104.56) --
	(183.55,104.52) --
	(183.48,104.64) --
	(183.44,104.46) --
	(183.36,104.45) --
	(183.20,104.52) --
	(183.23,104.36) --
	(182.63,104.33) --
	(182.55,104.45) --
	(182.40,104.43) --
	(182.33,104.52) --
	(182.18,104.45) --
	(182.16,104.49) --
	(182.26,104.52) --
	(182.30,104.57) --
	(182.17,104.56) --
	(182.09,104.75) --
	(181.87,104.80) --
	(181.83,104.75) --
	(181.84,104.65) --
	(181.74,104.65) --
	(181.42,104.50) --
	(181.18,104.55) --
	(181.12,104.49) --
	(181.10,104.41) --
	(181.08,104.25) --
	(180.95,104.32) --
	(180.80,104.20) --
	(180.70,104.19) --
	(180.27,104.48) --
	(180.22,104.47) --
	(180.15,104.33) --
	(180.05,104.28) --
	(179.97,104.39) --
	(179.93,104.38) --
	(179.94,104.28) --
	(179.87,104.20) --
	(179.81,104.27) --
	(179.71,104.19) --
	(179.50,104.21) --
	(179.41,104.12) --
	(179.21,104.15) --
	(179.11,104.11) --
	(179.05,104.04) --
	(179.06,103.99) --
	(179.19,104.08) --
	(179.25,104.06) --
	(179.15,103.93) --
	(179.12,103.76) --
	(179.03,103.70) --
	(178.90,103.69) --
	(178.58,103.79) --
	(178.52,103.72) --
	(178.47,103.44) --
	(178.39,103.36) --
	(178.24,103.39) --
	(178.13,103.59) --
	(177.89,103.87) --
	(177.56,103.81) --
	(177.49,103.87) --
	(177.44,104.04) --
	(177.19,104.09) --
	(177.00,104.20) --
	(176.93,104.31) --
	(177.08,104.51) --
	(176.68,104.61) --
	(176.62,104.56) --
	(176.55,104.23) --
	(176.46,104.14) --
	(176.28,104.13) --
	(176.04,104.36) --
	(175.96,104.37) --
	(175.81,104.29) --
	(175.73,104.31) --
	(175.64,104.44) --
	(175.62,104.68) --
	(175.54,104.83) --
	(175.39,104.90) --
	(175.36,104.82) --
	(175.20,104.75) --
	(175.10,104.79) --
	(175.10,104.39) --
	(175.02,104.24) --
	(174.92,104.18) --
	(174.70,104.28) --
	(174.64,104.24) --
	(174.66,104.17) --
	(174.80,104.08) --
	(174.61,103.99) --
	(174.64,103.60) --
	(174.60,103.54) --
	(174.48,103.51) --
	(174.30,103.52) --
	(174.12,103.66) --
	(174.02,104.06) --
	(174.09,104.16) --
	(174.22,104.23) --
	(174.24,104.32) --
	(174.12,104.53) --
	(174.01,104.57) --
	(173.84,104.50) --
	(173.82,104.37) --
	(173.75,104.29) --
	(173.71,104.37) --
	(173.51,104.51) --
	(173.50,104.36) --
	(173.37,104.31) --
	(173.26,104.13) --
	(173.04,104.07) --
	(172.83,104.16) --
	(172.81,104.48) --
	(172.78,104.55) --
	(172.70,104.58) --
	(172.51,104.63) --
	(172.33,104.56) --
	(172.22,104.55) --
	(172.14,104.64) --
	(172.10,104.94) --
	(171.76,105.06) --
	(171.59,104.96) --
	(171.47,104.77) --
	(171.34,104.72) --
	(171.17,104.48) --
	(170.87,104.28) --
	(170.78,104.27) --
	(170.59,104.38) --
	(170.37,104.44) --
	(170.26,104.55) --
	(170.26,104.60) --
	(170.39,104.73) --
	(170.33,104.82) --
	(170.40,104.89) --
	(170.39,104.95) --
	(170.23,105.13) --
	(170.03,105.05) --
	(169.87,105.06) --
	(169.72,105.16) --
	(169.60,105.54) --
	(169.68,105.92) --
	(169.58,106.00) --
	(169.47,105.94) --
	(169.30,105.81) --
	(168.79,105.85) --
	(168.57,105.95) --
	(168.43,105.96) --
	(168.26,105.81) --
	(168.23,105.64) --
	(168.15,105.61) --
	(168.08,105.51) --
	(167.95,105.45) --
	(167.70,105.52) --
	(167.41,105.75) --
	(167.32,105.96) --
	(167.17,106.02) --
	(167.08,106.06) --
	(166.90,105.99) --
	(166.80,106.01) --
	(166.69,105.90) --
	(166.33,105.90) --
	(166.17,105.99) --
	(165.78,106.07) --
	(165.48,106.27) --
	(165.26,106.36) --
	(165.07,106.30) --
	(164.86,106.36) --
	(164.62,106.32) --
	(164.38,106.38) --
	(164.31,106.45) --
	(164.24,106.64) --
	(164.28,106.93) --
	(164.24,107.09) --
	(164.00,107.30) --
	(163.94,107.48) --
	(163.66,107.57) --
	(163.46,107.79) --
	(163.32,107.67) --
	(163.31,107.47) --
	(163.24,107.31) --
	(163.10,107.28) --
	(162.90,107.40) --
	(162.79,107.52) --
	(162.53,107.58) --
	(162.41,107.55) --
	(162.38,107.40) --
	(162.30,107.31) --
	(161.89,107.36) --
	(161.44,107.75) --
	(161.18,108.10) --
	(161.03,108.20) --
	(160.93,108.37) --
	(160.68,108.56) --
	(160.62,108.56) --
	(160.48,108.45) --
	(160.37,108.46) --
	(160.35,109.56) --
	(160.37,111.25) --
	(160.36,112.16) --
	(160.37,113.61) --
	(160.35,114.78) --
	(160.36,116.38) --
	(160.36,117.43) --
	(160.34,120.08) --
	(160.31,120.09) --
	(157.65,120.06) --
	(155.66,120.06) --
	(155.01,120.05) --
	(152.41,120.07) --
	(150.38,120.08) --
	(149.74,120.06) --
	(145.66,120.08) --
	(145.66,123.17) --
	(150.37,123.11) --
	(150.43,123.11) --
	(152.74,123.16) --
	(155.10,123.17) --
	(155.69,123.16) --
	(157.24,123.17) --
	(159.91,123.17) --
	(160.35,123.15) --
	(162.58,123.15) --
	(163.10,123.15) --
	(165.25,123.17) --
	(167.50,123.17) --
	(168.45,123.17) --
	(169.63,123.17) --
	(171.11,123.17) --
	(172.77,123.16) --
	(174.37,123.18) --
	(176.28,123.18) --
	(177.40,123.18) --
	(179.92,123.17) --
	(180.15,123.18) --
	(180.99,123.17) --
	(182.27,123.19) --
	(182.85,123.18) --
	(184.49,123.19) --
	(184.68,123.19) --
	(186.70,123.16) --
	(186.70,121.73) --
	(186.70,121.16) --
	(186.72,120.06) --
	(186.77,119.99) --
	(187.03,118.08) --
	(187.09,117.73) --
	(187.36,115.64) --
	(187.45,114.92) --
	(187.64,113.47) --
	(187.59,110.64) --
	cycle;
\definecolor{fillColor}{RGB}{33,113,181}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 55.30,154.91) --
	( 51.17,154.96) --
	( 46.58,154.96) --
	( 45.15,154.94) --
	( 43.65,154.90) --
	( 41.76,154.94) --
	( 41.04,155.60) --
	( 40.73,156.57) --
	( 40.62,157.79) --
	( 40.85,158.61) --
	( 40.80,159.08) --
	( 40.03,160.47) --
	( 40.39,161.30) --
	( 40.87,163.35) --
	( 40.78,163.61) --
	( 41.42,164.68) --
	( 41.66,165.67) --
	( 41.99,167.38) --
	( 42.19,170.19) --
	( 42.50,172.89) --
	( 42.40,173.94) --
	( 42.73,175.47) --
	( 42.98,177.25) --
	( 42.86,178.59) --
	( 43.08,178.75) --
	( 43.30,178.52) --
	( 43.46,178.69) --
	( 43.00,179.18) --
	( 43.08,180.12) --
	( 42.88,180.63) --
	( 42.98,181.30) --
	( 42.78,181.80) --
	( 43.15,182.30) --
	( 42.88,183.64) --
	( 43.78,183.00) --
	( 43.86,183.23) --
	( 43.64,183.58) --
	( 43.94,183.69) --
	( 44.15,183.41) --
	( 44.38,183.44) --
	( 45.13,183.88) --
	( 45.89,183.23) --
	( 46.17,183.23) --
	( 46.45,183.23) --
	( 46.63,183.41) --
	( 46.80,183.51) --
	( 47.09,183.48) --
	( 47.42,183.31) --
	( 47.79,182.99) --
	( 48.16,182.77) --
	( 48.28,182.40) --
	( 48.61,181.81) --
	( 48.62,181.53) --
	( 48.72,181.28) --
	( 48.72,181.16) --
	( 48.71,180.80) --
	( 48.82,180.52) --
	( 48.78,180.29) --
	( 48.84,179.74) --
	( 49.15,179.62) --
	( 49.38,179.45) --
	( 49.80,179.36) --
	( 50.42,179.15) --
	( 50.82,179.16) --
	( 51.08,179.00) --
	( 51.37,179.04) --
	( 52.16,179.33) --
	( 52.57,179.52) --
	( 52.70,179.65) --
	( 52.92,179.69) --
	( 53.11,179.94) --
	( 53.49,180.10) --
	( 53.75,180.03) --
	( 54.00,180.02) --
	( 54.87,180.24) --
	( 55.30,180.06) --
	( 55.40,180.03) --
	( 55.66,180.10) --
	( 55.90,180.08) --
	( 56.11,179.95) --
	( 56.42,179.86) --
	( 56.47,179.80) --
	( 56.52,179.49) --
	( 56.61,179.40) --
	( 56.85,179.45) --
	( 57.10,179.72) --
	( 57.30,179.77) --
	( 57.62,179.71) --
	( 57.72,179.75) --
	( 57.92,179.65) --
	( 58.14,179.85) --
	( 58.95,180.17) --
	( 59.14,180.33) --
	( 59.31,180.41) --
	( 59.57,180.39) --
	( 59.92,180.07) --
	( 60.19,180.02) --
	( 60.97,180.22) --
	( 61.35,180.24) --
	( 61.60,180.53) --
	( 62.03,180.66) --
	( 62.39,180.88) --
	( 63.00,181.02) --
	( 63.18,181.09) --
	( 63.94,181.17) --
	( 64.22,181.50) --
	( 64.38,181.60) --
	( 64.75,181.50) --
	( 65.11,181.61) --
	( 65.40,181.63) --
	( 65.78,181.73) --
	( 66.39,181.66) --
	( 66.58,181.69) --
	( 67.11,181.97) --
	( 67.35,182.20) --
	( 72.20,182.22) --
	( 72.25,182.21) --
	( 74.11,182.21) --
	( 74.70,182.21) --
	( 77.46,182.18) --
	( 77.56,182.07) --
	( 77.76,181.53) --
	( 78.08,181.12) --
	( 78.17,180.94) --
	( 78.52,180.94) --
	( 78.75,180.67) --
	( 79.21,180.43) --
	( 79.37,180.17) --
	( 79.44,179.85) --
	( 79.66,179.44) --
	( 79.62,179.16) --
	( 79.24,178.65) --
	( 79.19,178.42) --
	( 78.67,177.55) --
	( 78.59,177.04) --
	( 78.35,176.17) --
	( 78.23,175.96) --
	( 78.15,175.91) --
	( 78.10,175.74) --
	( 78.01,175.56) --
	( 77.77,175.34) --
	( 77.81,175.22) --
	( 77.77,175.08) --
	( 77.81,175.02) --
	( 77.89,175.03) --
	( 77.81,174.91) --
	( 77.87,174.67) --
	( 77.71,174.31) --
	( 77.56,174.17) --
	( 77.50,174.04) --
	( 77.30,173.67) --
	( 76.87,173.48) --
	( 76.74,173.13) --
	( 76.67,173.07) --
	( 76.42,172.27) --
	( 76.36,172.18) --
	( 76.35,172.01) --
	( 76.14,171.85) --
	( 76.06,171.67) --
	( 75.96,171.58) --
	( 76.00,171.27) --
	( 75.90,171.01) --
	( 76.07,170.67) --
	( 76.00,170.40) --
	( 76.02,170.29) --
	( 76.23,170.08) --
	( 76.36,170.06) --
	( 76.51,170.19) --
	( 76.57,170.17) --
	( 76.66,170.01) --
	( 76.81,169.93) --
	( 76.91,170.05) --
	( 77.10,170.04) --
	( 77.18,169.89) --
	( 77.15,169.70) --
	( 77.49,169.56) --
	( 77.54,169.35) --
	( 77.32,168.98) --
	( 77.24,168.97) --
	( 77.18,168.85) --
	( 77.39,168.45) --
	( 77.22,168.10) --
	( 77.26,167.86) --
	( 77.17,167.70) --
	( 77.17,167.49) --
	( 77.13,167.39) --
	( 76.98,167.35) --
	( 77.01,167.26) --
	( 76.93,167.20) --
	( 76.88,166.99) --
	( 76.95,166.68) --
	( 76.93,166.17) --
	( 76.95,160.50) --
	( 76.97,154.92) --
	( 71.25,154.93) --
	( 65.74,154.88) --
	( 65.54,154.88) --
	( 62.40,154.88) --
	( 58.09,154.87) --
	( 55.30,154.91) --
	cycle;
\definecolor{fillColor}{RGB}{107,174,214}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (270.70,140.18) --
	(267.66,140.21) --
	(266.49,140.20) --
	(266.25,140.20) --
	(264.12,140.20) --
	(263.57,140.19) --
	(261.29,140.17) --
	(260.88,140.18) --
	(259.48,140.19) --
	(258.73,140.19) --
	(256.23,140.18) --
	(255.76,140.19) --
	(255.76,141.70) --
	(255.76,142.11) --
	(255.76,143.01) --
	(255.77,144.55) --
	(255.76,145.04) --
	(255.78,146.06) --
	(255.78,147.46) --
	(255.78,147.74) --
	(255.77,149.25) --
	(255.78,151.60) --
	(255.77,151.64) --
	(255.77,153.97) --
	(255.78,154.86) --
	(259.49,156.72) --
	(259.50,154.97) --
	(260.23,154.95) --
	(262.94,154.96) --
	(263.63,154.95) --
	(266.64,154.95) --
	(267.13,154.94) --
	(269.38,154.93) --
	(270.03,154.94) --
	(273.18,154.97) --
	(273.38,154.97) --
	(275.17,154.97) --
	(277.22,154.95) --
	(277.42,154.95) --
	(280.48,154.93) --
	(280.95,154.94) --
	(281.14,154.90) --
	(281.24,154.70) --
	(281.44,154.61) --
	(281.58,154.09) --
	(281.99,154.08) --
	(282.10,154.00) --
	(282.22,153.96) --
	(282.25,153.88) --
	(282.44,153.73) --
	(282.35,153.62) --
	(282.35,153.50) --
	(282.53,153.44) --
	(282.55,153.15) --
	(282.51,153.07) --
	(282.58,152.57) --
	(282.47,152.41) --
	(282.49,152.35) --
	(282.71,152.10) --
	(282.76,151.93) --
	(282.97,151.56) --
	(283.16,151.56) --
	(283.33,151.42) --
	(283.34,151.31) --
	(283.49,151.32) --
	(283.84,151.21) --
	(284.03,151.21) --
	(284.10,151.16) --
	(284.10,151.02) --
	(284.27,150.85) --
	(284.30,150.69) --
	(283.85,150.44) --
	(283.84,150.33) --
	(283.68,150.25) --
	(283.48,149.88) --
	(283.50,149.75) --
	(283.25,149.33) --
	(283.07,149.14) --
	(282.90,149.05) --
	(282.88,148.94) --
	(282.99,148.95) --
	(282.82,148.81) --
	(282.66,148.59) --
	(282.49,148.48) --
	(282.26,148.41) --
	(282.15,148.26) --
	(282.16,148.17) --
	(282.44,147.78) --
	(282.47,147.66) --
	(282.55,147.58) --
	(282.56,147.47) --
	(282.34,147.37) --
	(282.39,147.25) --
	(282.34,147.06) --
	(282.19,146.94) --
	(281.99,146.95) --
	(281.88,146.78) --
	(281.91,146.62) --
	(281.82,146.38) --
	(281.93,146.27) --
	(281.80,146.15) --
	(281.86,146.04) --
	(281.85,145.92) --
	(281.88,145.72) --
	(281.86,145.63) --
	(281.94,145.54) --
	(282.22,145.59) --
	(282.44,145.47) --
	(282.52,145.31) --
	(282.48,144.89) --
	(282.55,144.66) --
	(282.72,144.54) --
	(282.83,144.59) --
	(282.96,144.56) --
	(283.07,144.18) --
	(283.16,144.11) --
	(283.21,143.98) --
	(283.41,143.89) --
	(283.60,143.56) --
	(284.11,143.10) --
	(284.17,142.92) --
	(284.07,142.76) --
	(283.67,142.71) --
	(283.46,142.47) --
	(283.04,142.34) --
	(282.91,142.18) --
	(282.60,142.01) --
	(282.50,141.87) --
	(282.41,141.81) --
	(282.28,141.82) --
	(282.14,141.68) --
	(282.11,141.55) --
	(282.16,141.31) --
	(282.13,141.21) --
	(281.92,141.18) --
	(281.62,141.01) --
	(281.59,140.98) --
	(281.13,141.00) --
	(280.77,140.68) --
	(280.53,140.86) --
	(279.97,140.94) --
	(279.67,140.93) --
	(279.42,140.82) --
	(279.18,140.53) --
	(279.03,140.21) --
	(278.95,140.20) --
	(277.25,140.19) --
	(276.79,140.19) --
	(275.14,140.18) --
	(274.06,140.19) --
	(273.05,140.18) --
	(271.95,140.18) --
	(270.75,140.18) --
	(270.70,140.18) --
	cycle;
\definecolor{fillColor}{RGB}{189,215,231}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (298.55,152.33) --
	(298.54,152.60) --
	(298.56,153.12) --
	(298.52,154.98) --
	(299.99,155.01) --
	(300.57,155.04) --
	(300.55,154.81) --
	(300.54,154.22) --
	(300.79,154.27) --
	(300.75,154.13) --
	(300.79,154.01) --
	(300.73,153.72) --
	(300.76,153.53) --
	(300.86,153.45) --
	(301.12,153.30) --
	(301.30,153.03) --
	(301.03,152.84) --
	(300.63,153.25) --
	(300.50,153.38) --
	(300.62,153.00) --
	(300.37,152.66) --
	(300.33,151.58) --
	(300.03,150.96) --
	(298.89,150.54) --
	(298.18,150.51) --
	(298.27,150.53) --
	(298.33,150.63) --
	(298.28,151.04) --
	(298.49,151.12) --
	(298.55,152.33) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (301.45,152.84) --
	(301.73,152.68) --
	(301.85,151.62) --
	(301.45,151.43) --
	(301.45,152.84) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (301.11,152.46) --
	(301.35,152.56) --
	(301.26,151.50) --
	(301.01,151.56) --
	(300.71,151.31) --
	(301.11,152.46) --
	cycle;
\definecolor{fillColor}{RGB}{239,243,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (249.71,100.39) --
	(249.66,100.50) --
	(249.61,100.52) --
	(249.51,100.46) --
	(249.46,100.57) --
	(249.25,100.67) --
	(249.33,100.77) --
	(249.32,100.85) --
	(249.38,100.82) --
	(249.22,100.99) --
	(249.32,101.05) --
	(249.19,101.10) --
	(249.14,101.04) --
	(249.06,101.21) --
	(248.96,101.19) --
	(248.97,101.29) --
	(248.84,101.30) --
	(248.80,101.46) --
	(248.90,101.45) --
	(248.83,101.64) --
	(248.96,101.68) --
	(248.89,101.80) --
	(248.94,101.89) --
	(248.85,102.01) --
	(248.63,102.12) --
	(248.55,102.30) --
	(248.44,102.40) --
	(248.35,102.46) --
	(248.21,102.61) --
	(247.96,102.73) --
	(247.85,102.73) --
	(247.72,102.85) --
	(247.59,102.91) --
	(247.48,103.24) --
	(247.38,103.30) --
	(247.23,103.72) --
	(247.04,103.84) --
	(247.01,103.97) --
	(246.81,104.15) --
	(246.74,104.15) --
	(246.62,104.26) --
	(246.45,104.30) --
	(246.30,104.40) --
	(246.00,104.72) --
	(245.71,104.88) --
	(245.72,104.94) --
	(245.61,105.20) --
	(245.58,105.33) --
	(245.30,105.76) --
	(244.93,106.13) --
	(244.90,106.34) --
	(244.82,106.50) --
	(244.79,106.79) --
	(244.70,106.84) --
	(244.57,107.14) --
	(244.44,107.32) --
	(244.40,107.57) --
	(244.28,107.83) --
	(244.10,107.96) --
	(243.72,107.95) --
	(243.60,107.91) --
	(243.37,108.03) --
	(243.25,108.20) --
	(243.11,108.29) --
	(242.96,108.49) --
	(242.86,108.54) --
	(242.83,108.68) --
	(242.47,108.76) --
	(242.17,109.06) --
	(241.97,109.14) --
	(241.92,109.33) --
	(241.92,109.44) --
	(242.05,109.59) --
	(242.05,109.80) --
	(242.15,109.91) --
	(242.31,109.96) --
	(242.32,110.11) --
	(242.41,110.11) --
	(242.41,110.17) --
	(242.48,110.25) --
	(242.44,110.34) --
	(242.49,110.31) --
	(242.56,110.41) --
	(242.64,110.38) --
	(242.74,110.53) --
	(242.86,110.58) --
	(242.88,110.66) --
	(242.96,110.65) --
	(243.02,110.71) --
	(243.08,110.69) --
	(243.01,110.80) --
	(243.04,110.83) --
	(243.07,110.80) --
	(243.14,110.97) --
	(243.11,111.07) --
	(243.60,111.21) --
	(244.19,111.40) --
	(244.76,111.58) --
	(245.12,111.61) --
	(245.16,111.65) --
	(245.17,111.80) --
	(245.33,111.78) --
	(245.74,111.96) --
	(245.96,111.99) --
	(246.25,112.11) --
	(246.39,112.08) --
	(246.63,112.32) --
	(246.72,112.16) --
	(246.77,112.16) --
	(246.82,112.22) --
	(246.96,112.17) --
	(247.17,112.24) --
	(247.51,112.23) --
	(248.67,112.20) --
	(249.17,112.17) --
	(249.68,112.16) --
	(251.66,112.04) --
	(251.85,112.05) --
	(253.19,111.98) --
	(253.19,111.86) --
	(253.29,111.70) --
	(253.11,111.47) --
	(253.24,111.29) --
	(253.79,111.67) --
	(253.95,111.43) --
	(254.22,111.08) --
	(254.48,110.71) --
	(254.41,109.97) --
	(255.58,109.96) --
	(256.74,109.96) --
	(258.73,109.92) --
	(259.87,109.91) --
	(259.96,109.88) --
	(261.00,108.89) --
	(261.04,108.80) --
	(262.87,106.93) --
	(264.92,104.82) --
	(265.29,104.43) --
	(265.08,104.33) --
	(265.26,104.26) --
	(263.94,103.45) --
	(263.23,102.60) --
	(262.64,101.77) --
	(262.50,101.10) --
	(262.46,101.25) --
	(261.90,100.99) --
	(262.24,100.32) --
	(262.11,100.08) --
	(261.52,100.15) --
	(261.77,100.06) --
	(261.82, 99.86) --
	(261.22, 99.33) --
	(260.38, 99.34) --
	(260.21, 99.14) --
	(260.35, 98.81) --
	(260.26, 98.66) --
	(259.55, 98.05) --
	(258.79, 98.03) --
	(259.31, 98.84) --
	(258.79, 98.43) --
	(258.67, 98.75) --
	(258.52, 98.69) --
	(258.59, 98.14) --
	(258.86, 97.70) --
	(258.84, 97.37) --
	(258.35, 96.95) --
	(257.30, 96.69) --
	(256.91, 96.36) --
	(256.63, 96.40) --
	(256.42, 97.24) --
	(256.29, 97.32) --
	(256.37, 96.36) --
	(255.98, 96.40) --
	(255.64, 96.67) --
	(255.69, 96.39) --
	(255.17, 96.44) --
	(255.18, 96.33) --
	(255.95, 95.93) --
	(256.16, 95.60) --
	(256.08, 95.28) --
	(255.27, 95.02) --
	(255.01, 95.09) --
	(254.70, 95.52) --
	(254.42, 96.18) --
	(254.49, 96.36) --
	(254.26, 96.43) --
	(254.08, 96.53) --
	(254.31, 95.76) --
	(254.51, 94.87) --
	(253.96, 93.83) --
	(252.92, 94.05) --
	(252.85, 94.12) --
	(252.87, 94.54) --
	(252.71, 94.74) --
	(252.71, 94.93) --
	(252.83, 95.04) --
	(252.79, 95.36) --
	(252.74, 95.46) --
	(252.66, 95.40) --
	(252.56, 95.59) --
	(252.56, 95.68) --
	(252.45, 95.87) --
	(252.48, 96.13) --
	(252.28, 96.45) --
	(252.12, 96.53) --
	(252.09, 96.65) --
	(251.97, 96.73) --
	(251.77, 96.75) --
	(251.71, 96.82) --
	(251.64, 96.81) --
	(251.64, 96.85) --
	(251.55, 96.89) --
	(251.41, 97.07) --
	(251.48, 97.21) --
	(251.44, 97.42) --
	(251.37, 97.51) --
	(251.44, 97.74) --
	(251.36, 97.79) --
	(251.39, 97.83) --
	(251.33, 98.00) --
	(251.37, 98.14) --
	(251.33, 98.20) --
	(251.36, 98.27) --
	(251.32, 98.32) --
	(251.20, 98.34) --
	(251.19, 98.50) --
	(251.07, 98.52) --
	(251.15, 98.65) --
	(251.10, 98.65) --
	(250.93, 98.94) --
	(250.94, 98.99) --
	(250.99, 99.01) --
	(251.02, 99.28) --
	(250.94, 99.32) --
	(250.84, 99.50) --
	(250.75, 99.50) --
	(250.69, 99.60) --
	(250.51, 99.66) --
	(250.44, 99.76) --
	(249.98, 99.97) --
	(249.81,100.09) --
	(249.69,100.24) --
	(249.71,100.39) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (254.57, 94.94) --
	(254.81, 95.01) --
	(255.07, 94.71) --
	(254.32, 94.04) --
	(254.57, 94.94) --
	cycle;
\definecolor{fillColor}{RGB}{33,113,181}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (146.69,161.56) --
	(145.62,161.59) --
	(143.19,161.59) --
	(140.48,161.62) --
	(140.46,164.82) --
	(140.47,164.98) --
	(140.46,167.35) --
	(140.46,169.34) --
	(140.45,169.59) --
	(140.46,172.28) --
	(140.46,175.20) --
	(140.54,175.20) --
	(140.54,176.70) --
	(140.51,181.39) --
	(140.51,181.81) --
	(145.68,181.79) --
	(145.91,181.80) --
	(150.54,181.80) --
	(157.83,181.79) --
	(160.96,181.81) --
	(161.73,181.81) --
	(165.21,181.78) --
	(166.57,181.77) --
	(170.07,181.73) --
	(170.25,181.72) --
	(173.90,181.76) --
	(177.17,181.74) --
	(177.06,180.93) --
	(176.98,180.86) --
	(176.72,180.37) --
	(175.87,179.75) --
	(175.76,179.46) --
	(175.81,179.29) --
	(176.18,178.82) --
	(176.33,178.41) --
	(176.55,178.07) --
	(176.98,177.98) --
	(177.34,177.83) --
	(177.61,177.50) --
	(177.70,177.30) --
	(177.72,177.13) --
	(177.71,175.03) --
	(177.71,173.85) --
	(177.71,172.66) --
	(177.72,172.03) --
	(177.70,169.71) --
	(177.71,167.32) --
	(177.69,164.96) --
	(177.01,164.96) --
	(177.08,164.84) --
	(177.06,164.52) --
	(177.21,164.29) --
	(177.37,164.18) --
	(177.38,163.99) --
	(177.30,163.66) --
	(177.11,163.54) --
	(177.15,163.37) --
	(177.20,163.30) --
	(177.17,163.20) --
	(177.21,163.11) --
	(177.56,163.06) --
	(177.63,163.00) --
	(177.73,162.44) --
	(177.69,162.18) --
	(177.68,162.10) --
	(177.60,162.01) --
	(177.40,161.94) --
	(177.50,161.68) --
	(177.41,161.51) --
	(177.42,161.28) --
	(177.28,161.02) --
	(177.31,160.91) --
	(177.22,160.57) --
	(177.14,160.49) --
	(177.07,160.49) --
	(177.00,160.26) --
	(176.84,160.10) --
	(176.81,159.92) --
	(176.88,159.65) --
	(177.19,159.38) --
	(177.29,159.34) --
	(177.43,159.12) --
	(177.55,158.80) --
	(177.49,158.75) --
	(177.55,158.69) --
	(177.59,158.37) --
	(177.79,158.19) --
	(177.52,158.18) --
	(177.26,158.40) --
	(177.08,158.38) --
	(176.98,158.31) --
	(176.86,158.41) --
	(176.83,158.60) --
	(176.45,159.01) --
	(176.44,159.07) --
	(176.54,159.20) --
	(176.52,159.31) --
	(176.40,159.38) --
	(176.03,159.39) --
	(175.97,159.47) --
	(175.98,159.62) --
	(175.50,159.80) --
	(175.19,159.73) --
	(175.15,159.77) --
	(175.19,159.94) --
	(175.15,159.98) --
	(174.97,159.99) --
	(174.41,160.08) --
	(174.26,160.25) --
	(174.01,160.34) --
	(173.95,160.53) --
	(173.85,160.60) --
	(173.72,160.59) --
	(173.52,160.67) --
	(173.14,160.71) --
	(172.81,160.60) --
	(172.68,160.64) --
	(172.57,160.66) --
	(172.25,160.58) --
	(171.94,160.67) --
	(171.69,160.50) --
	(171.49,160.65) --
	(171.26,160.57) --
	(171.14,160.59) --
	(171.04,160.70) --
	(170.69,160.63) --
	(170.69,160.47) --
	(170.49,160.21) --
	(170.33,160.08) --
	(170.17,160.04) --
	(169.98,160.05) --
	(169.55,160.31) --
	(169.54,160.39) --
	(169.44,160.50) --
	(169.32,160.52) --
	(168.63,160.80) --
	(168.23,161.06) --
	(167.91,161.18) --
	(167.71,161.54) --
	(164.00,161.54) --
	(162.64,161.54) --
	(159.38,161.54) --
	(154.31,161.51) --
	(150.13,161.53) --
	(146.69,161.56) --
	cycle;
\definecolor{fillColor}{RGB}{189,215,231}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (238.96,113.80) --
	(238.67,113.51) --
	(238.71,113.30) --
	(238.59,113.02) --
	(238.58,112.82) --
	(238.53,112.70) --
	(238.24,112.54) --
	(237.86,112.51) --
	(237.63,112.64) --
	(237.31,112.33) --
	(237.15,111.00) --
	(235.70,111.00) --
	(234.96,111.01) --
	(234.81,111.03) --
	(233.99,111.02) --
	(233.97,111.02) --
	(232.52,111.00) --
	(232.07,111.01) --
	(231.55,111.01) --
	(230.85,111.01) --
	(229.58,111.02) --
	(227.45,111.04) --
	(227.40,111.04) --
	(225.10,111.05) --
	(224.85,111.06) --
	(223.02,111.12) --
	(222.95,111.11) --
	(221.06,111.13) --
	(219.21,111.16) --
	(218.18,111.15) --
	(218.19,111.09) --
	(217.42,111.09) --
	(217.26,111.10) --
	(215.29,111.09) --
	(215.16,111.08) --
	(214.21,111.07) --
	(213.27,111.07) --
	(212.56,111.07) --
	(211.07,111.07) --
	(210.73,111.06) --
	(207.84,111.07) --
	(207.91,111.36) --
	(208.38,111.31) --
	(208.51,111.53) --
	(208.47,111.72) --
	(208.53,111.84) --
	(208.64,111.89) --
	(208.93,111.82) --
	(209.02,111.95) --
	(209.03,112.07) --
	(208.98,112.22) --
	(209.00,112.34) --
	(208.90,112.59) --
	(208.82,112.65) --
	(208.59,112.65) --
	(208.51,112.76) --
	(208.57,112.90) --
	(208.82,112.95) --
	(208.86,113.14) --
	(208.82,113.26) --
	(208.91,113.36) --
	(208.97,113.51) --
	(208.92,113.58) --
	(208.79,113.57) --
	(208.69,113.51) --
	(208.65,113.36) --
	(208.52,113.37) --
	(208.49,113.61) --
	(208.67,113.72) --
	(208.84,113.91) --
	(208.94,113.94) --
	(208.97,113.90) --
	(208.98,113.63) --
	(209.04,113.55) --
	(209.11,113.57) --
	(209.34,113.74) --
	(209.14,114.14) --
	(209.14,114.33) --
	(209.18,114.38) --
	(209.39,114.44) --
	(209.52,114.26) --
	(209.60,114.23) --
	(209.68,114.24) --
	(209.72,114.35) --
	(209.55,114.54) --
	(209.55,114.69) --
	(209.94,114.87) --
	(210.01,114.85) --
	(210.08,114.94) --
	(210.04,115.10) --
	(210.00,115.11) --
	(209.86,115.01) --
	(209.68,115.13) --
	(209.57,115.35) --
	(209.58,115.48) --
	(209.78,115.60) --
	(210.03,115.56) --
	(210.19,115.62) --
	(210.32,115.72) --
	(210.37,115.91) --
	(210.52,115.98) --
	(210.63,115.92) --
	(210.81,116.04) --
	(210.80,116.13) --
	(210.53,116.31) --
	(210.49,116.39) --
	(210.50,116.46) --
	(210.62,116.57) --
	(210.74,116.55) --
	(210.98,116.39) --
	(211.06,116.45) --
	(211.08,116.56) --
	(210.99,116.71) --
	(210.75,116.88) --
	(210.70,117.09) --
	(210.86,117.24) --
	(210.92,117.59) --
	(210.97,117.69) --
	(211.35,117.87) --
	(211.35,118.01) --
	(211.21,118.20) --
	(210.92,118.43) --
	(210.83,118.55) --
	(210.84,118.62) --
	(210.95,118.63) --
	(211.21,118.55) --
	(211.59,118.65) --
	(211.62,118.69) --
	(211.58,118.79) --
	(211.27,118.96) --
	(211.19,119.12) --
	(211.27,119.24) --
	(211.57,119.18) --
	(211.69,119.25) --
	(211.69,119.52) --
	(211.57,119.76) --
	(211.71,119.95) --
	(211.63,120.11) --
	(211.91,120.11) --
	(211.83,119.91) --
	(211.93,119.79) --
	(212.04,119.86) --
	(212.21,120.14) --
	(212.54,120.14) --
	(215.07,120.12) --
	(215.09,120.12) --
	(215.17,120.12) --
	(216.63,120.12) --
	(216.71,120.11) --
	(218.93,120.10) --
	(218.97,120.36) --
	(218.94,120.63) --
	(218.79,121.22) --
	(219.77,121.16) --
	(219.86,120.99) --
	(220.64,121.00) --
	(220.90,121.01) --
	(222.34,121.03) --
	(223.49,121.05) --
	(223.70,121.04) --
	(225.16,121.05) --
	(226.44,121.07) --
	(226.90,121.04) --
	(227.96,121.00) --
	(229.03,120.94) --
	(229.99,120.90) --
	(231.69,120.84) --
	(232.37,120.89) --
	(232.50,120.89) --
	(233.84,120.86) --
	(234.86,120.77) --
	(234.91,120.76) --
	(237.48,120.71) --
	(237.49,120.71) --
	(238.70,120.69) --
	(239.05,120.68) --
	(240.23,120.64) --
	(240.33,120.73) --
	(241.36,120.73) --
	(242.29,120.74) --
	(242.42,120.67) --
	(242.60,120.66) --
	(243.70,120.68) --
	(244.37,120.68) --
	(245.54,120.68) --
	(247.08,120.68) --
	(247.47,120.70) --
	(247.78,120.70) --
	(248.88,120.71) --
	(248.93,120.82) --
	(249.37,120.80) --
	(250.24,120.78) --
	(250.15,120.67) --
	(249.99,120.24) --
	(250.01,119.95) --
	(249.80,119.47) --
	(249.81,119.28) --
	(249.96,119.11) --
	(249.86,119.09) --
	(249.36,119.12) --
	(248.97,118.85) --
	(248.86,118.68) --
	(248.43,117.87) --
	(248.15,117.69) --
	(247.96,117.67) --
	(247.78,117.93) --
	(247.52,117.98) --
	(247.25,117.82) --
	(247.01,117.83) --
	(246.70,117.68) --
	(246.53,117.54) --
	(246.21,117.05) --
	(246.05,116.92) --
	(245.82,116.82) --
	(245.60,116.86) --
	(245.57,117.11) --
	(245.63,117.22) --
	(245.57,117.35) --
	(245.46,117.42) --
	(245.38,117.40) --
	(244.80,117.08) --
	(244.74,117.01) --
	(244.73,116.82) --
	(244.57,116.61) --
	(244.34,116.77) --
	(244.15,116.77) --
	(244.06,116.65) --
	(244.09,116.31) --
	(243.82,115.83) --
	(243.70,115.72) --
	(243.34,115.77) --
	(243.06,115.66) --
	(242.93,115.65) --
	(242.73,115.45) --
	(242.44,115.38) --
	(242.39,115.28) --
	(242.37,115.22) --
	(242.17,115.01) --
	(241.95,114.99) --
	(241.74,114.82) --
	(241.39,114.65) --
	(241.16,114.43) --
	(240.89,114.40) --
	(240.63,114.50) --
	(240.34,114.46) --
	(239.83,114.38) --
	(239.57,114.18) --
	(239.32,114.13) --
	(239.18,113.93) --
	(238.96,113.80) --
	cycle;
\definecolor{fillColor}{RGB}{239,243,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (130.96, 89.95) --
	(129.91, 90.43) --
	(129.07, 91.90) --
	(128.31, 92.21) --
	(127.94, 92.39) --
	(127.93, 92.54) --
	(127.80, 92.83) --
	(127.85, 92.94) --
	(127.85, 93.28) --
	(127.77, 93.33) --
	(127.90, 93.44) --
	(129.10, 93.44) --
	(130.94, 93.45) --
	(136.23, 93.46) --
	(136.58, 93.46) --
	(140.66, 93.48) --
	(140.84, 93.47) --
	(142.08, 93.47) --
	(144.02, 93.46) --
	(145.36, 93.45) --
	(145.38, 93.93) --
	(145.36, 96.43) --
	(145.41, 98.98) --
	(145.44,101.46) --
	(145.46,102.56) --
	(145.49,104.10) --
	(145.51,106.95) --
	(145.54,109.55) --
	(145.53,110.86) --
	(145.52,112.13) --
	(145.54,114.81) --
	(145.54,115.53) --
	(145.53,117.43) --
	(145.52,120.07) --
	(145.66,120.08) --
	(149.74,120.06) --
	(150.38,120.08) --
	(152.41,120.07) --
	(155.01,120.05) --
	(155.66,120.06) --
	(157.65,120.06) --
	(160.31,120.09) --
	(160.34,120.08) --
	(160.36,117.43) --
	(160.36,116.38) --
	(160.35,114.78) --
	(160.37,113.61) --
	(160.36,112.16) --
	(160.37,111.25) --
	(160.35,109.56) --
	(160.37,108.46) --
	(160.48,108.45) --
	(160.62,108.56) --
	(160.68,108.56) --
	(160.93,108.37) --
	(161.03,108.20) --
	(161.18,108.10) --
	(161.44,107.75) --
	(161.89,107.36) --
	(162.30,107.31) --
	(162.38,107.40) --
	(162.41,107.55) --
	(162.53,107.58) --
	(162.79,107.52) --
	(162.90,107.40) --
	(163.10,107.28) --
	(163.24,107.31) --
	(163.31,107.47) --
	(163.32,107.67) --
	(163.46,107.79) --
	(163.66,107.57) --
	(163.94,107.48) --
	(164.00,107.30) --
	(164.24,107.09) --
	(164.28,106.93) --
	(164.24,106.64) --
	(164.31,106.45) --
	(164.38,106.38) --
	(164.62,106.32) --
	(164.86,106.36) --
	(165.07,106.30) --
	(165.26,106.36) --
	(165.48,106.27) --
	(165.78,106.07) --
	(166.17,105.99) --
	(166.33,105.90) --
	(166.69,105.90) --
	(166.80,106.01) --
	(166.90,105.99) --
	(167.08,106.06) --
	(167.17,106.02) --
	(167.32,105.96) --
	(167.41,105.75) --
	(167.70,105.52) --
	(167.95,105.45) --
	(168.08,105.51) --
	(168.15,105.61) --
	(168.23,105.64) --
	(168.26,105.81) --
	(168.43,105.96) --
	(168.57,105.95) --
	(168.79,105.85) --
	(169.30,105.81) --
	(169.47,105.94) --
	(169.58,106.00) --
	(169.68,105.92) --
	(169.60,105.54) --
	(169.72,105.16) --
	(169.87,105.06) --
	(170.03,105.05) --
	(170.23,105.13) --
	(170.39,104.95) --
	(170.40,104.89) --
	(170.33,104.82) --
	(170.39,104.73) --
	(170.26,104.60) --
	(170.26,104.55) --
	(170.37,104.44) --
	(170.59,104.38) --
	(170.78,104.27) --
	(170.87,104.28) --
	(171.17,104.48) --
	(171.34,104.72) --
	(171.47,104.77) --
	(171.59,104.96) --
	(171.76,105.06) --
	(172.10,104.94) --
	(172.14,104.64) --
	(172.22,104.55) --
	(172.33,104.56) --
	(172.51,104.63) --
	(172.70,104.58) --
	(172.78,104.55) --
	(172.81,104.48) --
	(172.83,104.16) --
	(173.04,104.07) --
	(173.26,104.13) --
	(173.37,104.31) --
	(173.50,104.36) --
	(173.51,104.51) --
	(173.71,104.37) --
	(173.75,104.29) --
	(173.82,104.37) --
	(173.84,104.50) --
	(174.01,104.57) --
	(174.12,104.53) --
	(174.24,104.32) --
	(174.22,104.23) --
	(174.09,104.16) --
	(174.02,104.06) --
	(174.12,103.66) --
	(174.30,103.52) --
	(174.48,103.51) --
	(174.60,103.54) --
	(174.64,103.60) --
	(174.61,103.99) --
	(174.80,104.08) --
	(174.66,104.17) --
	(174.64,104.24) --
	(174.70,104.28) --
	(174.92,104.18) --
	(175.02,104.24) --
	(175.10,104.39) --
	(175.10,104.79) --
	(175.20,104.75) --
	(175.36,104.82) --
	(175.39,104.90) --
	(175.54,104.83) --
	(175.62,104.68) --
	(175.64,104.44) --
	(175.73,104.31) --
	(175.81,104.29) --
	(175.96,104.37) --
	(176.04,104.36) --
	(176.28,104.13) --
	(176.46,104.14) --
	(176.55,104.23) --
	(176.62,104.56) --
	(176.68,104.61) --
	(177.08,104.51) --
	(176.93,104.31) --
	(177.00,104.20) --
	(177.19,104.09) --
	(177.44,104.04) --
	(177.49,103.87) --
	(177.56,103.81) --
	(177.89,103.87) --
	(178.13,103.59) --
	(178.24,103.39) --
	(178.39,103.36) --
	(178.47,103.44) --
	(178.52,103.72) --
	(178.58,103.79) --
	(178.90,103.69) --
	(179.03,103.70) --
	(179.12,103.76) --
	(179.15,103.93) --
	(179.25,104.06) --
	(179.19,104.08) --
	(179.06,103.99) --
	(179.05,104.04) --
	(179.11,104.11) --
	(179.21,104.15) --
	(179.41,104.12) --
	(179.50,104.21) --
	(179.71,104.19) --
	(179.81,104.27) --
	(179.87,104.20) --
	(179.94,104.28) --
	(179.93,104.38) --
	(179.97,104.39) --
	(180.05,104.28) --
	(180.15,104.33) --
	(180.22,104.47) --
	(180.27,104.48) --
	(180.70,104.19) --
	(180.80,104.20) --
	(180.95,104.32) --
	(181.08,104.25) --
	(181.10,104.41) --
	(181.12,104.49) --
	(181.18,104.55) --
	(181.42,104.50) --
	(181.74,104.65) --
	(181.84,104.65) --
	(181.83,104.75) --
	(181.87,104.80) --
	(182.09,104.75) --
	(182.17,104.56) --
	(182.30,104.57) --
	(182.26,104.52) --
	(182.16,104.49) --
	(182.18,104.45) --
	(182.33,104.52) --
	(182.40,104.43) --
	(182.55,104.45) --
	(182.63,104.33) --
	(183.23,104.36) --
	(183.20,104.52) --
	(183.36,104.45) --
	(183.44,104.46) --
	(183.48,104.64) --
	(183.55,104.52) --
	(183.61,104.56) --
	(183.61,104.75) --
	(183.70,104.92) --
	(184.12,104.79) --
	(184.22,104.77) --
	(184.22,104.63) --
	(184.26,104.61) --
	(184.38,104.66) --
	(184.44,104.64) --
	(184.40,104.51) --
	(184.43,104.46) --
	(184.53,104.64) --
	(184.53,104.51) --
	(184.63,104.44) --
	(184.66,104.34) --
	(184.78,104.36) --
	(184.90,104.27) --
	(185.00,104.33) --
	(185.04,104.23) --
	(185.14,104.18) --
	(185.14,104.04) --
	(185.24,104.04) --
	(185.29,103.96) --
	(185.27,103.88) --
	(185.42,103.80) --
	(185.54,103.64) --
	(185.73,103.64) --
	(185.81,103.59) --
	(185.90,103.67) --
	(186.00,103.67) --
	(185.91,103.60) --
	(185.91,103.55) --
	(186.07,103.57) --
	(186.01,103.45) --
	(186.11,103.47) --
	(186.05,103.40) --
	(186.11,103.36) --
	(186.36,103.30) --
	(186.47,103.33) --
	(186.53,103.31) --
	(186.59,103.22) --
	(186.47,103.19) --
	(186.46,103.15) --
	(186.52,103.14) --
	(186.61,103.18) --
	(186.65,103.26) --
	(186.80,103.15) --
	(186.88,103.23) --
	(186.91,103.18) --
	(187.00,103.19) --
	(186.97,103.14) --
	(186.88,103.13) --
	(186.86,103.09) --
	(186.92,103.07) --
	(187.07,103.13) --
	(187.09,103.05) --
	(186.99,103.02) --
	(186.99,102.97) --
	(187.05,102.96) --
	(187.20,103.02) --
	(187.17,102.89) --
	(187.24,102.95) --
	(187.29,102.90) --
	(187.41,102.95) --
	(187.61,102.98) --
	(187.60,102.86) --
	(187.53,102.79) --
	(187.57,102.74) --
	(187.64,102.75) --
	(187.75,102.61) --
	(187.82,102.62) --
	(187.89,102.73) --
	(187.93,102.71) --
	(187.92,102.60) --
	(187.81,102.53) --
	(187.93,102.46) --
	(188.13,102.61) --
	(188.26,102.51) --
	(188.28,102.65) --
	(188.38,102.70) --
	(188.41,102.67) --
	(188.40,102.54) --
	(188.58,102.72) --
	(188.65,102.68) --
	(188.59,102.54) --
	(188.71,102.52) --
	(188.74,102.68) --
	(188.96,102.73) --
	(188.98,102.57) --
	(189.26,102.61) --
	(189.32,102.67) --
	(189.44,102.63) --
	(189.57,102.51) --
	(189.56,100.83) --
	(189.55, 99.38) --
	(189.54, 98.56) --
	(189.55, 97.47) --
	(189.57, 95.69) --
	(189.57, 94.59) --
	(189.57, 93.41) --
	(189.69, 93.38) --
	(189.72, 93.31) --
	(189.85, 93.13) --
	(189.89, 93.00) --
	(190.06, 92.92) --
	(190.14, 92.92) --
	(190.12, 92.82) --
	(190.24, 92.83) --
	(190.27, 92.69) --
	(190.32, 92.70) --
	(190.34, 92.57) --
	(190.40, 92.39) --
	(190.55, 92.30) --
	(190.61, 92.14) --
	(190.57, 92.02) --
	(190.67, 91.88) --
	(190.65, 91.78) --
	(190.68, 91.75) --
	(190.76, 91.78) --
	(190.66, 91.56) --
	(190.69, 91.44) --
	(190.65, 91.41) --
	(190.63, 91.24) --
	(190.55, 91.22) --
	(190.56, 91.08) --
	(190.64, 91.00) --
	(190.67, 90.90) --
	(190.82, 90.75) --
	(190.90, 90.74) --
	(190.98, 90.78) --
	(191.06, 90.68) --
	(191.18, 90.68) --
	(191.12, 90.53) --
	(190.97, 90.50) --
	(190.96, 90.48) --
	(191.08, 90.33) --
	(191.22, 90.34) --
	(191.20, 90.25) --
	(191.28, 90.20) --
	(191.23, 90.14) --
	(191.24, 90.08) --
	(191.27, 90.02) --
	(191.39, 89.98) --
	(191.40, 89.83) --
	(191.53, 89.83) --
	(191.32, 89.57) --
	(191.30, 89.48) --
	(191.43, 89.33) --
	(191.48, 89.36) --
	(191.55, 89.26) --
	(191.62, 89.27) --
	(191.64, 89.24) --
	(191.65, 89.08) --
	(191.75, 89.01) --
	(191.69, 88.83) --
	(191.73, 88.72) --
	(191.82, 88.68) --
	(191.94, 88.79) --
	(192.05, 88.76) --
	(192.06, 88.71) --
	(192.01, 88.70) --
	(192.05, 88.63) --
	(191.98, 88.60) --
	(192.01, 88.45) --
	(192.05, 88.41) --
	(192.02, 88.36) --
	(191.91, 88.32) --
	(191.90, 88.27) --
	(191.98, 88.24) --
	(191.98, 88.16) --
	(192.11, 88.12) --
	(192.07, 88.02) --
	(192.16, 87.92) --
	(191.96, 87.77) --
	(191.87, 87.80) --
	(191.86, 87.77) --
	(191.85, 87.68) --
	(191.89, 87.65) --
	(191.84, 87.56) --
	(191.95, 87.52) --
	(192.01, 87.45) --
	(192.03, 87.47) --
	(192.07, 87.33) --
	(192.05, 87.28) --
	(191.95, 87.26) --
	(191.96, 87.15) --
	(191.88, 87.13) --
	(191.86, 87.04) --
	(191.89, 86.96) --
	(191.93, 86.90) --
	(191.87, 86.81) --
	(191.92, 86.79) --
	(191.94, 86.71) --
	(191.79, 86.56) --
	(191.77, 86.39) --
	(191.61, 86.24) --
	(191.66, 86.16) --
	(191.62, 86.17) --
	(191.64, 86.04) --
	(191.62, 85.91) --
	(191.41, 85.83) --
	(191.32, 85.64) --
	(191.25, 85.64) --
	(191.29, 85.55) --
	(191.25, 85.50) --
	(191.35, 85.40) --
	(191.24, 85.41) --
	(191.13, 85.34) --
	(191.12, 85.23) --
	(191.04, 85.10) --
	(191.19, 84.97) --
	(191.14, 84.87) --
	(191.18, 84.82) --
	(191.14, 84.78) --
	(191.22, 84.67) --
	(191.20, 84.63) --
	(191.23, 84.52) --
	(191.11, 84.46) --
	(191.00, 84.33) --
	(190.94, 84.17) --
	(190.98, 84.09) --
	(190.92, 84.01) --
	(190.92, 83.94) --
	(191.07, 83.74) --
	(191.22, 83.69) --
	(191.18, 83.36) --
	(191.14, 83.26) --
	(191.19, 83.03) --
	(191.23, 83.00) --
	(191.21, 82.86) --
	(191.30, 82.85) --
	(191.28, 82.81) --
	(191.22, 82.81) --
	(191.23, 82.68) --
	(191.17, 82.66) --
	(191.13, 82.55) --
	(191.15, 82.35) --
	(190.92, 82.04) --
	(190.44, 81.95) --
	(190.45, 81.81) --
	(189.98, 80.98) --
	(190.55, 80.17) --
	(189.42, 80.17) --
	(187.99, 79.52) --
	(187.90, 79.48) --
	(186.40, 78.81) --
	(185.99, 78.42) --
	(185.90, 78.53) --
	(186.40, 79.05) --
	(186.94, 79.37) --
	(187.29, 79.28) --
	(187.44, 79.51) --
	(187.24, 79.44) --
	(187.13, 79.49) --
	(186.98, 79.63) --
	(185.88, 79.40) --
	(186.28, 80.08) --
	(186.31, 80.62) --
	(186.14, 80.84) --
	(185.68, 80.65) --
	(185.40, 80.14) --
	(185.17, 80.21) --
	(184.41, 80.90) --
	(184.65, 80.38) --
	(184.90, 80.20) --
	(184.77, 79.52) --
	(185.28, 79.19) --
	(184.93, 78.96) --
	(185.12, 78.99) --
	(185.08, 78.76) --
	(185.27, 78.74) --
	(185.25, 78.89) --
	(185.38, 78.62) --
	(185.75, 78.46) --
	(185.38, 78.59) --
	(185.34, 78.11) --
	(185.08, 78.21) --
	(184.52, 77.48) --
	(184.06, 77.50) --
	(184.04, 77.04) --
	(183.88, 76.97) --
	(183.63, 76.26) --
	(182.26, 75.28) --
	(181.50, 74.85) --
	(181.55, 75.00) --
	(180.99, 74.92) --
	(180.25, 74.65) --
	(180.16, 74.27) --
	(181.40, 74.81) --
	(178.93, 73.52) --
	(179.98, 74.12) --
	(180.02, 74.44) --
	(178.78, 73.98) --
	(178.77, 74.13) --
	(179.17, 74.21) --
	(178.77, 74.34) --
	(179.20, 75.05) --
	(178.90, 74.63) --
	(178.54, 74.49) --
	(178.62, 74.75) --
	(178.35, 74.33) --
	(178.16, 74.24) --
	(178.02, 74.53) --
	(178.02, 74.85) --
	(177.85, 74.77) --
	(177.74, 75.01) --
	(177.83, 74.69) --
	(177.97, 74.81) --
	(177.89, 74.36) --
	(178.10, 74.20) --
	(177.54, 73.90) --
	(177.80, 74.13) --
	(177.72, 74.45) --
	(177.58, 74.13) --
	(177.44, 74.19) --
	(177.44, 74.42) --
	(177.15, 74.35) --
	(177.15, 74.66) --
	(177.14, 75.31) --
	(177.12, 74.65) --
	(177.05, 74.80) --
	(176.78, 74.78) --
	(176.71, 74.58) --
	(176.97, 74.27) --
	(176.95, 73.91) --
	(177.17, 74.00) --
	(177.56, 73.62) --
	(177.18, 73.42) --
	(177.40, 73.37) --
	(177.61, 73.58) --
	(178.03, 73.22) --
	(176.70, 72.51) --
	(176.50, 72.69) --
	(176.50, 73.00) --
	(176.31, 73.05) --
	(176.09, 73.46) --
	(175.91, 73.30) --
	(176.08, 73.29) --
	(176.22, 73.09) --
	(176.15, 72.98) --
	(175.76, 73.06) --
	(176.08, 72.76) --
	(176.09, 72.54) --
	(176.06, 72.31) --
	(176.13, 72.08) --
	(176.01, 71.98) --
	(175.29, 71.44) --
	(175.47, 72.23) --
	(175.17, 71.97) --
	(175.33, 71.84) --
	(175.17, 71.44) --
	(174.88, 71.57) --
	(174.93, 71.91) --
	(174.40, 71.53) --
	(174.38, 71.70) --
	(174.22, 71.69) --
	(174.28, 71.45) --
	(173.77, 71.16) --
	(173.86, 71.07) --
	(173.72, 70.95) --
	(173.89, 71.03) --
	(174.44, 71.11) --
	(174.92, 71.40) --
	(174.93, 70.92) --
	(174.48, 70.33) --
	(174.09, 69.76) --
	(173.83, 69.82) --
	(174.00, 69.87) --
	(173.66, 70.09) --
	(173.28, 69.92) --
	(173.35, 70.10) --
	(172.70, 69.99) --
	(172.61, 70.11) --
	(172.49, 70.05) --
	(172.60, 69.94) --
	(172.69, 69.81) --
	(173.14, 69.87) --
	(173.10, 69.53) --
	(173.49, 69.21) --
	(173.33, 69.23) --
	(173.48, 69.09) --
	(173.31, 68.81) --
	(173.09, 68.77) --
	(173.34, 68.76) --
	(173.53, 69.19) --
	(173.82, 69.08) --
	(173.42, 68.38) --
	(173.02, 67.05) --
	(172.59, 67.04) --
	(172.56, 67.70) --
	(172.46, 67.18) --
	(172.10, 66.93) --
	(171.37, 67.59) --
	(171.71, 66.90) --
	(171.20, 66.87) --
	(172.36, 66.55) --
	(172.95, 66.74) --
	(172.58, 65.73) --
	(172.70, 65.26) --
	(172.26, 65.16) --
	(172.31, 64.44) --
	(172.62, 64.15) --
	(172.83, 63.09) --
	(172.96, 62.64) --
	(172.72, 62.41) --
	(172.98, 61.91) --
	(173.24, 61.77) --
	(173.31, 60.80) --
	(173.80, 60.18) --
	(173.69, 59.82) --
	(174.00, 59.86) --
	(174.20, 59.56) --
	(173.54, 59.62) --
	(173.55, 59.47) --
	(173.18, 59.35) --
	(173.16, 58.96) --
	(172.92, 58.96) --
	(172.15, 59.44) --
	(172.23, 59.56) --
	(172.04, 59.60) --
	(171.87, 59.93) --
	(170.79, 60.13) --
	(169.95, 60.13) --
	(169.77, 60.00) --
	(169.74, 60.17) --
	(169.16, 60.11) --
	(168.71, 60.34) --
	(168.82, 60.47) --
	(168.71, 60.53) --
	(168.54, 60.42) --
	(168.44, 60.67) --
	(168.26, 60.66) --
	(167.92, 61.01) --
	(167.75, 60.91) --
	(167.21, 61.23) --
	(166.82, 61.13) --
	(166.13, 61.85) --
	(165.69, 61.77) --
	(165.54, 61.97) --
	(164.72, 62.10) --
	(164.75, 62.47) --
	(164.42, 62.79) --
	(164.43, 62.98) --
	(163.85, 64.50) --
	(163.33, 64.99) --
	(163.32, 65.26) --
	(163.02, 65.44) --
	(163.10, 66.38) --
	(162.97, 66.77) --
	(162.58, 67.04) --
	(162.84, 67.99) --
	(162.67, 68.06) --
	(162.56, 68.66) --
	(161.75, 68.93) --
	(161.25, 69.59) --
	(160.96, 69.68) --
	(160.63, 70.73) --
	(160.38, 70.82) --
	(159.87, 71.66) --
	(159.30, 71.93) --
	(159.25, 72.15) --
	(158.89, 72.36) --
	(158.91, 72.58) --
	(158.62, 73.00) --
	(158.50, 73.47) --
	(158.65, 73.59) --
	(158.29, 73.83) --
	(158.37, 74.09) --
	(157.91, 74.48) --
	(157.46, 75.79) --
	(157.18, 75.94) --
	(157.07, 76.83) --
	(156.58, 77.31) --
	(156.44, 77.74) --
	(155.40, 78.47) --
	(155.12, 79.04) --
	(154.17, 79.34) --
	(154.20, 79.91) --
	(153.93, 79.64) --
	(153.95, 80.04) --
	(153.64, 80.07) --
	(153.41, 80.57) --
	(153.48, 80.71) --
	(153.25, 80.65) --
	(153.14, 80.81) --
	(152.81, 80.67) --
	(152.78, 80.93) --
	(152.60, 80.68) --
	(152.31, 80.63) --
	(151.73, 80.80) --
	(151.50, 80.76) --
	(151.43, 80.96) --
	(150.92, 80.81) --
	(150.68, 80.98) --
	(150.23, 80.79) --
	(148.96, 81.33) --
	(148.75, 81.13) --
	(148.66, 80.70) --
	(148.08, 80.80) --
	(147.84, 80.59) --
	(147.72, 80.75) --
	(147.42, 80.50) --
	(147.23, 80.56) --
	(146.61, 79.36) --
	(146.52, 78.69) --
	(146.22, 78.36) --
	(146.10, 77.89) --
	(146.30, 77.66) --
	(145.71, 77.45) --
	(144.90, 76.26) --
	(144.34, 76.42) --
	(144.27, 76.30) --
	(144.00, 76.66) --
	(143.81, 76.56) --
	(143.33, 76.78) --
	(143.07, 77.20) --
	(142.12, 77.45) --
	(142.02, 77.67) --
	(141.82, 77.67) --
	(141.89, 77.96) --
	(141.79, 77.88) --
	(140.53, 78.22) --
	(139.94, 78.63) --
	(139.75, 79.10) --
	(138.90, 79.47) --
	(138.13, 80.20) --
	(137.92, 80.92) --
	(137.45, 81.49) --
	(137.34, 82.33) --
	(137.44, 82.85) --
	(137.31, 83.36) --
	(136.76, 83.99) --
	(136.80, 84.14) --
	(136.57, 84.23) --
	(136.39, 85.24) --
	(135.91, 85.65) --
	(135.86, 85.89) --
	(135.55, 85.91) --
	(134.80, 86.62) --
	(134.58, 86.54) --
	(134.44, 86.73) --
	(134.31, 86.65) --
	(133.94, 86.85) --
	(133.85, 87.14) --
	(133.13, 87.68) --
	(132.89, 88.19) --
	(132.08, 88.67) --
	(130.96, 89.95) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (177.99, 72.73) --
	(175.85, 71.17) --
	(176.01, 71.76) --
	(176.32, 71.82) --
	(177.34, 72.57) --
	(177.68, 72.61) --
	(177.87, 72.98) --
	(177.99, 72.73) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (173.29, 66.84) --
	(173.19, 66.44) --
	(173.20, 66.85) --
	(173.40, 67.71) --
	(173.83, 68.48) --
	(173.78, 68.88) --
	(174.05, 68.66) --
	(174.21, 69.18) --
	(174.68, 69.76) --
	(174.49, 69.80) --
	(174.78, 69.86) --
	(173.95, 68.45) --
	(173.29, 66.84) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (173.57, 63.09) --
	(173.29, 63.67) --
	(173.18, 64.29) --
	(173.11, 64.85) --
	(173.08, 65.89) --
	(173.14, 66.39) --
	(173.19, 66.41) --
	(173.15, 65.82) --
	(173.18, 65.00) --
	(173.29, 64.20) --
	(173.60, 63.09) --
	(173.91, 62.09) --
	(174.09, 61.22) --
	(174.20, 60.23) --
	(174.17, 60.20) --
	(174.02, 61.17) --
	(173.94, 61.71) --
	(173.81, 62.10) --
	(173.74, 62.42) --
	(173.68, 62.76) --
	(173.57, 63.09) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (175.34, 71.06) --
	(175.67, 71.53) --
	(175.84, 71.37) --
	(175.76, 71.08) --
	(174.80, 69.92) --
	(174.92, 70.33) --
	(175.29, 70.72) --
	(175.18, 70.81) --
	(175.34, 71.06) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (185.27, 77.82) --
	(185.98, 78.30) --
	(186.08, 78.17) --
	(184.33, 76.92) --
	(185.27, 77.82) --
	cycle;
\definecolor{fillColor}{RGB}{33,113,181}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 91.53,130.21) --
	( 91.54,132.92) --
	( 91.54,133.60) --
	( 91.56,139.03) --
	( 91.56,141.38) --
	( 91.57,142.68) --
	( 91.57,148.39) --
	( 91.57,154.92) --
	( 96.71,154.96) --
	(100.84,154.94) --
	(101.07,154.97) --
	(104.03,154.95) --
	(106.22,154.93) --
	(106.21,152.18) --
	(106.20,150.09) --
	(106.21,148.39) --
	(111.05,148.40) --
	(111.35,148.39) --
	(116.02,148.40) --
	(116.03,146.24) --
	(116.00,143.31) --
	(116.00,139.78) --
	(115.99,138.90) --
	(116.00,137.90) --
	(115.99,132.44) --
	(115.98,130.88) --
	(116.04,130.31) --
	(116.04,128.66) --
	(116.03,127.07) --
	(116.02,123.16) --
	(111.37,123.13) --
	(109.14,123.13) --
	(108.98,123.20) --
	(107.73,123.20) --
	(104.71,123.19) --
	(100.40,123.15) --
	( 98.90,123.17) --
	( 97.15,123.16) --
	( 91.54,123.16) --
	( 91.53,126.87) --
	( 91.53,130.21) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (291.36,159.90) --
	(291.31,159.91) --
	(291.18,160.28) --
	(291.26,160.51) --
	(291.27,161.20) --
	(291.40,163.68) --
	(291.46,165.05) --
	(291.35,165.36) --
	(291.20,165.47) --
	(291.25,165.59) --
	(291.19,165.77) --
	(291.14,165.80) --
	(290.85,165.74) --
	(290.73,165.43) --
	(290.58,165.52) --
	(290.55,165.85) --
	(290.81,166.41) --
	(290.88,166.70) --
	(290.87,166.84) --
	(290.74,167.02) --
	(290.79,167.57) --
	(290.64,167.77) --
	(290.58,168.27) --
	(290.63,168.47) --
	(290.49,168.66) --
	(290.49,168.79) --
	(290.62,169.08) --
	(290.63,169.28) --
	(290.76,169.52) --
	(290.78,169.72) --
	(291.13,170.13) --
	(291.01,170.86) --
	(291.16,171.12) --
	(291.19,171.31) --
	(290.99,172.07) --
	(290.92,172.14) --
	(290.81,172.31) --
	(290.76,172.59) --
	(290.81,172.69) --
	(290.80,172.88) --
	(290.87,173.01) --
	(290.80,173.31) --
	(291.03,173.83) --
	(290.82,173.97) --
	(290.75,174.17) --
	(290.98,174.75) --
	(290.91,175.09) --
	(290.94,175.26) --
	(291.70,175.28) --
	(294.85,175.26) --
	(298.01,175.27) --
	(299.95,175.31) --
	(299.78,175.06) --
	(299.89,174.83) --
	(299.94,174.52) --
	(299.61,173.95) --
	(299.57,173.69) --
	(299.33,173.43) --
	(299.45,172.99) --
	(299.54,172.81) --
	(299.64,172.72) --
	(299.71,172.43) --
	(299.80,172.31) --
	(299.52,172.12) --
	(299.53,172.04) --
	(299.61,171.95) --
	(299.55,171.73) --
	(299.42,171.59) --
	(299.31,171.61) --
	(299.25,171.56) --
	(299.21,171.36) --
	(299.11,171.23) --
	(298.67,171.07) --
	(298.52,170.98) --
	(298.40,170.74) --
	(298.34,170.70) --
	(297.88,170.65) --
	(297.83,170.58) --
	(297.55,170.59) --
	(297.35,170.39) --
	(297.23,170.13) --
	(297.31,169.95) --
	(297.24,169.59) --
	(297.31,169.42) --
	(297.35,169.17) --
	(297.28,169.03) --
	(297.37,169.01) --
	(297.36,168.92) --
	(297.15,168.57) --
	(297.11,168.41) --
	(296.99,168.28) --
	(296.97,168.19) --
	(297.08,168.06) --
	(296.97,167.94) --
	(296.93,167.73) --
	(296.69,167.53) --
	(296.62,167.00) --
	(296.52,166.75) --
	(296.45,166.66) --
	(296.25,166.55) --
	(296.04,166.30) --
	(295.89,165.62) --
	(295.70,165.45) --
	(295.59,165.08) --
	(295.65,164.86) --
	(295.58,164.35) --
	(295.51,164.13) --
	(295.58,163.95) --
	(295.52,163.77) --
	(295.55,163.66) --
	(295.39,163.15) --
	(295.31,162.64) --
	(295.38,162.38) --
	(295.35,162.13) --
	(295.26,161.91) --
	(295.29,161.59) --
	(295.21,161.44) --
	(295.06,161.37) --
	(294.98,161.27) --
	(294.95,161.01) --
	(294.81,160.66) --
	(294.89,160.31) --
	(295.01,160.19) --
	(295.04,160.05) --
	(295.18,160.00) --
	(295.26,159.90) --
	(295.29,159.76) --
	(293.00,159.84) --
	(292.53,159.86) --
	(291.36,159.90) --
	cycle;
\definecolor{fillColor}{RGB}{189,215,231}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (262.53,120.41) --
	(262.17,120.43) --
	(260.73,120.41) --
	(259.72,120.42) --
	(258.22,120.40) --
	(258.10,120.41) --
	(256.20,120.44) --
	(255.34,120.47) --
	(254.23,120.51) --
	(253.91,120.52) --
	(251.74,120.57) --
	(250.15,120.67) --
	(250.24,120.78) --
	(249.37,120.80) --
	(248.93,120.82) --
	(248.88,120.71) --
	(247.78,120.70) --
	(247.47,120.70) --
	(247.08,120.68) --
	(245.54,120.68) --
	(244.37,120.68) --
	(243.70,120.68) --
	(242.60,120.66) --
	(242.42,120.67) --
	(242.29,120.74) --
	(241.36,120.73) --
	(240.33,120.73) --
	(240.47,120.84) --
	(241.03,121.11) --
	(241.38,121.11) --
	(241.65,121.17) --
	(241.74,121.27) --
	(242.06,121.40) --
	(242.64,121.55) --
	(242.96,121.59) --
	(243.03,121.66) --
	(243.01,121.83) --
	(243.30,122.27) --
	(243.41,122.32) --
	(243.88,122.35) --
	(244.23,122.53) --
	(244.32,122.76) --
	(244.29,123.02) --
	(244.55,123.22) --
	(244.99,123.39) --
	(245.01,123.59) --
	(245.06,123.64) --
	(245.00,123.75) --
	(245.01,123.86) --
	(245.75,124.37) --
	(245.84,124.41) --
	(246.55,124.72) --
	(246.80,124.78) --
	(247.12,125.05) --
	(248.73,126.45) --
	(248.85,126.30) --
	(248.79,126.22) --
	(248.65,126.15) --
	(248.59,126.05) --
	(248.92,125.74) --
	(248.89,125.47) --
	(249.04,125.27) --
	(249.20,125.18) --
	(249.23,125.07) --
	(249.32,124.94) --
	(249.44,124.90) --
	(249.55,124.95) --
	(249.75,124.85) --
	(249.82,124.72) --
	(250.00,124.63) --
	(250.17,124.44) --
	(250.71,124.45) --
	(250.96,124.62) --
	(251.01,124.73) --
	(251.10,124.74) --
	(251.46,124.92) --
	(251.52,125.09) --
	(251.68,125.26) --
	(251.91,124.99) --
	(252.34,124.66) --
	(252.74,124.87) --
	(253.31,124.94) --
	(253.50,125.06) --
	(253.54,125.00) --
	(253.59,124.97) --
	(253.76,125.03) --
	(254.14,125.27) --
	(254.18,125.34) --
	(254.03,125.57) --
	(254.17,125.79) --
	(254.41,125.72) --
	(254.42,125.59) --
	(254.56,125.56) --
	(254.59,125.46) --
	(254.67,125.51) --
	(254.68,125.57) --
	(254.76,125.60) --
	(254.88,125.57) --
	(255.41,125.93) --
	(255.67,126.07) --
	(255.84,126.10) --
	(255.94,126.01) --
	(255.95,125.85) --
	(256.01,125.78) --
	(256.25,125.86) --
	(256.43,126.05) --
	(256.61,126.11) --
	(256.63,126.20) --
	(256.92,126.33) --
	(256.96,126.48) --
	(256.82,126.43) --
	(256.74,126.46) --
	(256.78,126.67) --
	(257.13,126.86) --
	(257.26,127.03) --
	(257.09,127.13) --
	(256.86,127.13) --
	(256.84,127.20) --
	(256.88,127.32) --
	(256.85,127.39) --
	(257.11,127.66) --
	(257.08,127.85) --
	(257.25,127.98) --
	(257.24,128.13) --
	(257.49,128.38) --
	(257.49,128.49) --
	(257.55,128.59) --
	(257.75,128.68) --
	(257.81,128.83) --
	(258.06,129.08) --
	(258.33,129.29) --
	(258.50,129.60) --
	(258.54,129.78) --
	(258.68,130.00) --
	(258.65,130.11) --
	(258.77,130.37) --
	(258.74,130.47) --
	(259.16,130.91) --
	(259.34,131.03) --
	(259.38,131.13) --
	(259.30,131.22) --
	(259.31,131.31) --
	(259.49,131.56) --
	(259.64,131.55) --
	(259.70,131.82) --
	(259.88,132.04) --
	(259.84,132.48) --
	(259.97,132.61) --
	(259.95,132.79) --
	(260.08,133.05) --
	(260.60,132.81) --
	(260.85,132.24) --
	(261.68,131.93) --
	(261.90,132.08) --
	(262.10,132.35) --
	(262.61,133.47) --
	(262.64,133.50) --
	(262.80,133.47) --
	(262.80,133.77) --
	(262.95,134.12) --
	(262.96,134.30) --
	(263.07,134.36) --
	(263.29,134.65) --
	(263.89,134.13) --
	(264.13,134.57) --
	(264.25,134.86) --
	(264.46,135.06) --
	(264.52,135.17) --
	(264.58,135.18) --
	(264.61,135.02) --
	(264.80,135.12) --
	(264.96,135.30) --
	(265.04,135.49) --
	(265.20,135.41) --
	(265.42,135.70) --
	(265.44,135.76) --
	(265.37,135.84) --
	(265.50,135.98) --
	(265.67,136.21) --
	(265.75,136.32) --
	(265.94,136.37) --
	(266.02,136.55) --
	(266.16,136.69) --
	(266.05,136.86) --
	(266.06,136.96) --
	(266.18,137.16) --
	(266.10,137.24) --
	(266.46,137.77) --
	(266.45,137.83) --
	(266.34,137.90) --
	(266.41,138.02) --
	(266.43,138.51) --
	(266.77,138.29) --
	(267.01,138.09) --
	(267.97,137.29) --
	(268.96,136.45) --
	(269.01,136.51) --
	(269.08,136.86) --
	(269.27,137.17) --
	(269.31,137.41) --
	(269.47,137.62) --
	(269.70,137.63) --
	(270.01,137.51) --
	(270.24,137.50) --
	(270.38,137.32) --
	(270.61,137.20) --
	(270.75,137.06) --
	(270.77,137.00) --
	(270.69,136.73) --
	(270.50,136.61) --
	(270.52,136.35) --
	(270.68,136.27) --
	(270.78,136.13) --
	(270.91,136.04) --
	(271.33,136.05) --
	(271.44,136.01) --
	(271.78,135.79) --
	(271.84,135.47) --
	(272.29,135.40) --
	(272.43,135.19) --
	(272.64,135.09) --
	(272.70,134.90) --
	(272.84,134.75) --
	(272.83,134.60) --
	(272.81,134.54) --
	(272.86,134.45) --
	(272.81,134.28) --
	(272.80,133.85) --
	(272.75,133.81) --
	(272.63,133.83) --
	(272.58,133.75) --
	(272.42,133.59) --
	(272.39,133.40) --
	(272.07,133.24) --
	(272.08,133.48) --
	(271.92,133.42) --
	(271.54,132.49) --
	(271.37,132.08) --
	(271.61,131.62) --
	(271.45,131.50) --
	(271.85,131.42) --
	(272.76,131.70) --
	(273.03,131.10) --
	(273.34,130.62) --
	(275.01,130.11) --
	(275.24,129.82) --
	(275.20,129.51) --
	(275.12,129.38) --
	(275.36,129.44) --
	(276.13,129.09) --
	(276.66,128.67) --
	(276.70,128.43) --
	(276.34,128.11) --
	(276.41,127.61) --
	(276.18,127.50) --
	(276.35,127.36) --
	(276.24,127.02) --
	(275.45,127.23) --
	(275.09,127.93) --
	(274.84,128.09) --
	(274.15,128.84) --
	(273.92,128.86) --
	(274.34,128.11) --
	(274.59,127.96) --
	(275.14,127.14) --
	(276.39,126.58) --
	(276.22,126.41) --
	(275.42,126.58) --
	(275.80,126.35) --
	(276.19,126.36) --
	(276.68,125.58) --
	(276.58,125.21) --
	(276.46,125.24) --
	(276.27,125.60) --
	(275.74,126.00) --
	(275.66,125.76) --
	(275.89,125.72) --
	(275.95,125.48) --
	(275.70,125.50) --
	(276.01,124.99) --
	(275.67,124.75) --
	(274.73,125.72) --
	(274.48,125.76) --
	(274.65,125.47) --
	(275.02,124.97) --
	(275.85,124.45) --
	(275.91,124.12) --
	(275.99,124.24) --
	(276.15,124.08) --
	(276.28,124.27) --
	(276.53,123.93) --
	(275.99,123.84) --
	(276.56,123.64) --
	(276.49,123.31) --
	(276.05,123.12) --
	(275.84,122.97) --
	(275.33,123.60) --
	(275.41,123.72) --
	(275.17,123.90) --
	(275.15,123.67) --
	(274.87,123.99) --
	(274.94,124.28) --
	(274.76,124.57) --
	(274.52,124.61) --
	(274.28,124.37) --
	(274.03,124.66) --
	(273.73,124.68) --
	(273.64,125.17) --
	(273.63,124.78) --
	(273.32,124.64) --
	(273.52,124.42) --
	(274.02,124.46) --
	(274.36,124.11) --
	(274.57,124.40) --
	(274.64,124.09) --
	(274.67,123.51) --
	(275.10,123.33) --
	(274.93,123.15) --
	(275.21,123.22) --
	(275.53,122.95) --
	(275.40,122.64) --
	(275.57,122.69) --
	(275.55,122.54) --
	(275.18,122.21) --
	(275.18,121.93) --
	(275.45,122.38) --
	(275.92,122.58) --
	(276.23,122.65) --
	(276.26,122.32) --
	(276.00,122.18) --
	(275.97,122.12) --
	(276.38,122.24) --
	(276.50,122.13) --
	(276.42,122.83) --
	(276.54,122.95) --
	(276.94,122.78) --
	(276.99,122.60) --
	(277.35,122.76) --
	(277.95,122.71) --
	(278.53,120.47) --
	(278.41,120.47) --
	(278.46,120.73) --
	(278.17,121.48) --
	(277.94,120.47) --
	(277.80,120.47) --
	(277.63,120.76) --
	(277.71,120.47) --
	(277.31,120.47) --
	(276.31,120.47) --
	(275.49,120.46) --
	(275.17,120.46) --
	(273.42,120.45) --
	(273.40,120.45) --
	(272.16,120.47) --
	(271.46,120.45) --
	(269.29,120.45) --
	(268.63,120.45) --
	(267.88,120.44) --
	(266.56,120.40) --
	(265.88,120.38) --
	(264.52,120.41) --
	(264.23,120.39) --
	(262.53,120.41) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (278.58,126.58) --
	(278.22,126.64) --
	(278.28,126.79) --
	(278.48,126.76) --
	(278.39,126.83) --
	(278.91,127.57) --
	(279.00,128.05) --
	(279.42,128.27) --
	(279.47,128.48) --
	(279.23,128.93) --
	(279.60,128.99) --
	(279.65,129.17) --
	(279.76,129.33) --
	(281.00,129.46) --
	(279.80,127.48) --
	(279.94,127.35) --
	(279.40,126.81) --
	(279.64,126.63) --
	(279.27,126.62) --
	(279.12,126.32) --
	(279.37,126.22) --
	(278.85,126.07) --
	(278.81,125.80) --
	(278.96,125.69) --
	(278.78,125.75) --
	(278.44,125.44) --
	(278.27,124.06) --
	(278.07,123.96) --
	(277.84,125.08) --
	(278.25,126.16) --
	(278.10,126.13) --
	(278.15,126.39) --
	(278.27,126.61) --
	(278.58,126.58) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (281.50,129.53) --
	(281.64,129.53) --
	(281.37,129.13) --
	(281.17,128.67) --
	(280.94,128.58) --
	(281.14,128.75) --
	(280.98,128.74) --
	(281.13,128.85) --
	(281.50,129.53) --
	cycle;
\definecolor{fillColor}{RGB}{33,113,181}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 50.60,198.23) --
	( 50.30,198.25) --
	( 50.34,197.52) --
	( 50.80,197.02) --
	( 50.05,197.56) --
	( 49.91,198.12) --
	( 50.07,198.44) --
	( 50.58,198.39) --
	( 50.71,198.71) --
	( 49.80,199.62) --
	( 49.30,199.61) --
	( 49.14,200.22) --
	( 49.59,200.40) --
	( 50.00,199.95) --
	( 50.24,199.98) --
	( 50.09,200.70) --
	( 50.46,200.99) --
	( 50.18,201.28) --
	( 49.99,201.83) --
	( 50.03,202.17) --
	( 49.15,202.50) --
	( 48.87,203.30) --
	( 48.54,203.61) --
	( 48.92,203.64) --
	( 48.82,203.97) --
	( 53.49,203.97) --
	( 58.17,203.97) --
	( 63.10,203.97) --
	( 68.03,203.97) --
	( 71.18,203.97) --
	( 74.91,203.97) --
	( 76.90,203.97) --
	( 76.92,202.77) --
	( 76.87,196.92) --
	( 76.88,196.37) --
	( 76.86,191.93) --
	( 76.85,191.19) --
	( 76.86,190.18) --
	( 76.86,186.01) --
	( 76.87,185.24) --
	( 76.84,184.96) --
	( 76.75,184.68) --
	( 76.92,184.58) --
	( 77.05,184.35) --
	( 77.20,183.97) --
	( 77.22,183.60) --
	( 77.41,183.38) --
	( 77.25,182.90) --
	( 77.12,182.76) --
	( 77.27,182.67) --
	( 77.46,182.18) --
	( 74.70,182.21) --
	( 74.11,182.21) --
	( 72.25,182.21) --
	( 72.20,182.22) --
	( 67.35,182.20) --
	( 67.11,181.97) --
	( 66.58,181.69) --
	( 66.39,181.66) --
	( 65.78,181.73) --
	( 65.40,181.63) --
	( 65.11,181.61) --
	( 64.75,181.50) --
	( 64.38,181.60) --
	( 64.22,181.50) --
	( 63.94,181.17) --
	( 63.18,181.09) --
	( 63.00,181.02) --
	( 62.39,180.88) --
	( 62.03,180.66) --
	( 61.60,180.53) --
	( 61.35,180.24) --
	( 60.97,180.22) --
	( 60.19,180.02) --
	( 59.92,180.07) --
	( 59.57,180.39) --
	( 59.31,180.41) --
	( 59.14,180.33) --
	( 58.95,180.17) --
	( 58.14,179.85) --
	( 57.92,179.65) --
	( 57.72,179.75) --
	( 57.62,179.71) --
	( 57.30,179.77) --
	( 57.10,179.72) --
	( 56.85,179.45) --
	( 56.61,179.40) --
	( 56.52,179.49) --
	( 56.47,179.80) --
	( 56.42,179.86) --
	( 56.11,179.95) --
	( 55.90,180.08) --
	( 55.66,180.10) --
	( 55.40,180.03) --
	( 55.30,180.06) --
	( 54.87,180.24) --
	( 54.00,180.02) --
	( 53.75,180.03) --
	( 53.49,180.10) --
	( 53.11,179.94) --
	( 52.92,179.69) --
	( 52.70,179.65) --
	( 52.57,179.52) --
	( 52.16,179.33) --
	( 51.37,179.04) --
	( 51.08,179.00) --
	( 50.82,179.16) --
	( 50.42,179.15) --
	( 49.80,179.36) --
	( 49.38,179.45) --
	( 49.15,179.62) --
	( 48.84,179.74) --
	( 48.78,180.29) --
	( 48.82,180.52) --
	( 48.71,180.80) --
	( 48.72,181.16) --
	( 48.72,181.28) --
	( 48.62,181.53) --
	( 48.61,181.81) --
	( 48.28,182.40) --
	( 48.16,182.77) --
	( 47.79,182.99) --
	( 47.42,183.31) --
	( 47.09,183.48) --
	( 46.80,183.51) --
	( 46.63,183.41) --
	( 46.45,183.23) --
	( 46.17,183.23) --
	( 45.36,184.15) --
	( 44.63,184.04) --
	( 44.11,184.23) --
	( 43.33,183.91) --
	( 42.80,184.40) --
	( 42.38,184.10) --
	( 42.45,186.75) --
	( 42.65,186.35) --
	( 42.70,184.92) --
	( 43.54,185.07) --
	( 43.06,185.62) --
	( 43.29,185.83) --
	( 42.97,186.59) --
	( 43.13,186.99) --
	( 43.55,187.31) --
	( 43.28,187.50) --
	( 42.56,187.29) --
	( 42.32,187.39) --
	( 42.27,187.82) --
	( 42.09,188.61) --
	( 42.25,188.67) --
	( 42.25,188.42) --
	( 42.63,188.06) --
	( 42.54,188.52) --
	( 43.69,189.07) --
	( 42.79,189.16) --
	( 42.60,189.55) --
	( 42.22,189.63) --
	( 41.97,188.82) --
	( 41.82,190.53) --
	( 41.63,191.31) --
	( 41.20,191.84) --
	( 41.06,193.13) --
	( 40.94,193.94) --
	( 40.40,195.18) --
	( 39.80,195.66) --
	( 39.18,197.68) --
	( 39.31,198.28) --
	( 39.25,199.35) --
	( 40.01,199.20) --
	( 42.81,197.75) --
	( 45.72,197.39) --
	( 47.06,197.67) --
	( 48.05,197.27) --
	( 48.03,197.07) --
	( 48.44,197.55) --
	( 48.80,197.63) --
	( 48.63,197.20) --
	( 49.32,195.97) --
	( 49.36,195.59) --
	( 48.91,195.18) --
	( 48.70,195.14) --
	( 48.60,195.53) --
	( 48.36,195.32) --
	( 48.16,194.19) --
	( 47.75,193.70) --
	( 47.11,192.62) --
	( 46.91,191.84) --
	( 47.62,191.87) --
	( 48.48,192.49) --
	( 47.49,191.89) --
	( 47.11,192.01) --
	( 47.54,193.05) --
	( 48.07,193.77) --
	( 48.88,194.10) --
	( 49.02,194.80) --
	( 49.57,195.48) --
	( 49.56,196.11) --
	( 49.96,195.92) --
	( 50.25,194.79) --
	( 49.52,194.37) --
	( 49.69,193.45) --
	( 49.85,193.54) --
	( 49.91,193.10) --
	( 50.09,192.99) --
	( 49.83,192.20) --
	( 49.90,192.02) --
	( 49.68,191.73) --
	( 49.86,191.37) --
	( 49.72,191.14) --
	( 49.57,191.44) --
	( 49.59,191.28) --
	( 49.14,191.43) --
	( 49.49,192.20) --
	( 49.44,192.20) --
	( 48.93,191.79) --
	( 48.79,191.24) --
	( 49.04,190.93) --
	( 48.84,190.50) --
	( 48.52,191.02) --
	( 48.78,191.76) --
	( 48.64,191.93) --
	( 48.25,191.48) --
	( 47.10,190.82) --
	( 47.27,189.97) --
	( 47.51,190.05) --
	( 48.04,189.67) --
	( 48.70,190.23) --
	( 49.00,189.92) --
	( 49.14,190.03) --
	( 49.67,190.62) --
	( 49.97,191.40) --
	( 49.89,191.61) --
	( 50.49,191.20) --
	( 50.64,191.33) --
	( 50.40,191.50) --
	( 50.50,191.62) --
	( 50.97,191.81) --
	( 51.00,192.14) --
	( 50.64,193.01) --
	( 50.69,193.63) --
	( 50.53,194.13) --
	( 50.63,194.93) --
	( 51.08,196.21) --
	( 51.44,196.35) --
	( 51.50,196.63) --
	( 50.76,197.52) --
	( 50.60,198.23) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 48.97,198.61) --
	( 49.30,199.50) --
	( 49.60,199.55) --
	( 49.99,198.94) --
	( 49.98,198.66) --
	( 49.51,198.75) --
	( 48.98,198.23) --
	( 49.57,198.09) --
	( 49.89,197.14) --
	( 50.13,197.27) --
	( 50.70,196.81) --
	( 50.82,196.31) --
	( 50.67,195.88) --
	( 50.40,195.98) --
	( 50.26,196.49) --
	( 49.90,196.34) --
	( 49.58,196.81) --
	( 49.16,197.91) --
	( 48.80,198.18) --
	( 48.97,198.61) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 47.82,199.84) --
	( 47.20,200.11) --
	( 46.88,200.42) --
	( 46.83,200.72) --
	( 46.98,201.17) --
	( 47.16,201.06) --
	( 47.61,200.68) --
	( 47.62,200.51) --
	( 47.82,200.46) --
	( 47.56,200.36) --
	( 47.57,200.18) --
	( 47.82,199.84) --
	cycle;
\definecolor{fillColor}{RGB}{107,174,214}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (262.10,132.35) --
	(261.90,132.08) --
	(261.68,131.93) --
	(260.85,132.24) --
	(260.60,132.81) --
	(260.08,133.05) --
	(259.95,132.79) --
	(259.97,132.61) --
	(259.84,132.48) --
	(259.88,132.04) --
	(259.70,131.82) --
	(259.64,131.55) --
	(259.49,131.56) --
	(259.31,131.31) --
	(259.30,131.22) --
	(259.38,131.13) --
	(259.34,131.03) --
	(259.16,130.91) --
	(258.74,130.47) --
	(258.77,130.37) --
	(258.65,130.11) --
	(258.68,130.00) --
	(258.54,129.78) --
	(258.50,129.60) --
	(258.33,129.29) --
	(258.06,129.08) --
	(257.81,128.83) --
	(257.75,128.68) --
	(257.55,128.59) --
	(257.49,128.49) --
	(257.49,128.38) --
	(257.24,128.13) --
	(257.25,127.98) --
	(257.08,127.85) --
	(257.11,127.66) --
	(256.85,127.39) --
	(256.88,127.32) --
	(256.84,127.20) --
	(256.86,127.13) --
	(257.09,127.13) --
	(257.26,127.03) --
	(257.13,126.86) --
	(256.78,126.67) --
	(256.74,126.46) --
	(256.82,126.43) --
	(256.96,126.48) --
	(256.92,126.33) --
	(256.63,126.20) --
	(256.61,126.11) --
	(256.43,126.05) --
	(256.25,125.86) --
	(256.01,125.78) --
	(255.95,125.85) --
	(255.94,126.01) --
	(255.84,126.10) --
	(255.67,126.07) --
	(255.41,125.93) --
	(254.88,125.57) --
	(254.76,125.60) --
	(254.68,125.57) --
	(254.67,125.51) --
	(254.59,125.46) --
	(254.56,125.56) --
	(254.42,125.59) --
	(254.41,125.72) --
	(254.17,125.79) --
	(254.03,125.57) --
	(254.18,125.34) --
	(254.14,125.27) --
	(253.76,125.03) --
	(253.59,124.97) --
	(253.54,125.00) --
	(253.50,125.06) --
	(253.31,124.94) --
	(252.74,124.87) --
	(252.34,124.66) --
	(251.91,124.99) --
	(251.68,125.26) --
	(251.52,125.09) --
	(251.46,124.92) --
	(251.10,124.74) --
	(251.01,124.73) --
	(250.96,124.62) --
	(250.71,124.45) --
	(250.17,124.44) --
	(250.00,124.63) --
	(249.82,124.72) --
	(249.75,124.85) --
	(249.55,124.95) --
	(249.44,124.90) --
	(249.32,124.94) --
	(249.23,125.07) --
	(249.20,125.18) --
	(249.04,125.27) --
	(248.89,125.47) --
	(248.92,125.74) --
	(248.59,126.05) --
	(248.65,126.15) --
	(248.79,126.22) --
	(248.85,126.30) --
	(248.73,126.45) --
	(248.65,126.53) --
	(248.40,126.45) --
	(248.29,126.58) --
	(248.26,126.41) --
	(248.12,126.56) --
	(247.84,126.61) --
	(247.82,126.67) --
	(247.86,126.69) --
	(247.89,126.82) --
	(247.75,126.84) --
	(247.62,127.13) --
	(247.53,127.02) --
	(247.37,127.23) --
	(247.09,127.30) --
	(246.92,127.77) --
	(246.97,127.86) --
	(246.87,128.02) --
	(246.55,128.19) --
	(246.47,128.56) --
	(246.39,128.70) --
	(246.08,128.87) --
	(246.12,129.00) --
	(246.18,129.07) --
	(246.20,129.21) --
	(245.96,129.45) --
	(245.63,130.04) --
	(245.37,130.27) --
	(245.36,130.41) --
	(245.53,130.46) --
	(245.56,130.56) --
	(245.51,130.84) --
	(245.65,130.88) --
	(245.72,130.95) --
	(245.69,131.18) --
	(245.73,131.27) --
	(245.60,131.65) --
	(245.66,131.93) --
	(245.71,131.87) --
	(245.85,131.85) --
	(246.11,131.89) --
	(246.50,132.04) --
	(246.60,132.03) --
	(246.92,132.11) --
	(246.99,132.26) --
	(247.11,132.98) --
	(247.21,133.07) --
	(247.49,133.01) --
	(247.63,133.07) --
	(247.68,133.30) --
	(247.61,133.59) --
	(247.63,133.79) --
	(247.47,134.23) --
	(247.57,134.39) --
	(247.82,134.60) --
	(247.85,134.98) --
	(248.04,135.31) --
	(248.12,135.47) --
	(248.25,135.55) --
	(248.32,135.71) --
	(248.54,135.71) --
	(248.66,135.57) --
	(248.84,135.56) --
	(248.89,135.52) --
	(249.03,135.19) --
	(248.87,134.95) --
	(248.95,134.89) --
	(249.06,134.82) --
	(249.19,134.90) --
	(249.31,135.23) --
	(249.40,135.29) --
	(249.60,135.13) --
	(249.70,135.18) --
	(249.60,135.42) --
	(249.63,135.72) --
	(249.45,135.89) --
	(249.39,136.04) --
	(249.42,136.10) --
	(249.58,136.10) --
	(249.74,136.21) --
	(249.78,136.41) --
	(249.72,136.73) --
	(249.89,136.96) --
	(250.01,137.01) --
	(250.06,137.26) --
	(250.16,137.32) --
	(250.63,137.30) --
	(250.70,137.72) --
	(250.78,137.85) --
	(251.16,138.19) --
	(251.24,138.22) --
	(251.31,138.18) --
	(251.59,137.80) --
	(251.77,137.85) --
	(252.04,138.06) --
	(252.27,138.07) --
	(252.33,138.20) --
	(252.45,138.25) --
	(252.55,138.39) --
	(252.86,138.58) --
	(252.95,138.76) --
	(253.25,138.99) --
	(253.27,139.06) --
	(253.51,139.30) --
	(253.76,139.46) --
	(253.86,139.46) --
	(254.02,139.57) --
	(254.06,139.81) --
	(254.10,139.93) --
	(254.25,140.07) --
	(254.25,140.17) --
	(254.14,140.28) --
	(254.07,140.43) --
	(254.32,140.75) --
	(254.29,140.94) --
	(254.42,141.05) --
	(254.46,141.15) --
	(254.35,141.36) --
	(254.37,141.43) --
	(254.43,141.45) --
	(254.57,141.41) --
	(254.61,141.46) --
	(254.59,141.63) --
	(254.71,141.86) --
	(254.72,142.19) --
	(254.89,142.95) --
	(254.90,143.04) --
	(255.01,143.21) --
	(255.15,143.54) --
	(255.32,143.74) --
	(255.37,143.93) --
	(255.35,144.36) --
	(255.25,144.46) --
	(255.26,144.52) --
	(255.38,145.05) --
	(255.27,145.20) --
	(255.23,145.43) --
	(255.06,145.62) --
	(255.06,145.70) --
	(255.21,145.91) --
	(255.34,145.95) --
	(255.52,145.92) --
	(255.78,146.06) --
	(255.76,145.04) --
	(255.77,144.55) --
	(255.76,143.01) --
	(255.76,142.11) --
	(255.76,141.70) --
	(255.76,140.19) --
	(256.23,140.18) --
	(258.73,140.19) --
	(259.48,140.19) --
	(260.88,140.18) --
	(260.83,136.86) --
	(260.97,136.96) --
	(261.03,136.96) --
	(261.35,137.32) --
	(261.54,137.46) --
	(261.79,137.52) --
	(261.86,137.67) --
	(261.96,137.82) --
	(262.43,138.10) --
	(262.46,138.23) --
	(262.59,138.25) --
	(262.72,138.45) --
	(262.76,138.56) --
	(262.72,138.59) --
	(262.89,138.59) --
	(262.92,138.69) --
	(262.99,138.68) --
	(263.38,138.39) --
	(263.45,138.53) --
	(263.86,138.94) --
	(264.02,139.18) --
	(264.18,139.20) --
	(264.10,139.32) --
	(264.22,139.51) --
	(264.22,139.61) --
	(264.35,139.70) --
	(264.37,139.58) --
	(264.54,139.59) --
	(264.55,139.55) --
	(264.52,139.47) --
	(264.34,139.43) --
	(264.40,139.30) --
	(264.54,139.27) --
	(264.62,139.16) --
	(264.87,139.01) --
	(264.95,139.02) --
	(265.01,138.97) --
	(265.17,139.01) --
	(265.37,138.91) --
	(265.64,138.94) --
	(265.77,138.91) --
	(265.90,138.99) --
	(265.95,139.09) --
	(266.07,139.09) --
	(265.87,139.29) --
	(265.92,139.37) --
	(266.15,139.34) --
	(266.01,139.55) --
	(266.25,139.51) --
	(266.28,139.61) --
	(266.38,139.62) --
	(266.43,139.67) --
	(266.79,139.53) --
	(266.87,139.68) --
	(267.01,139.79) --
	(267.02,139.89) --
	(267.13,139.90) --
	(267.23,140.02) --
	(267.67,139.90) --
	(268.00,139.56) --
	(268.15,139.41) --
	(268.31,139.49) --
	(268.40,139.33) --
	(268.45,139.36) --
	(268.39,139.51) --
	(268.43,139.53) --
	(268.60,139.39) --
	(268.67,139.42) --
	(268.68,139.52) --
	(268.84,139.43) --
	(268.90,139.45) --
	(268.92,139.24) --
	(268.85,139.20) --
	(268.69,139.19) --
	(268.67,139.15) --
	(268.77,139.07) --
	(268.79,138.87) --
	(268.90,138.98) --
	(268.94,138.94) --
	(268.97,138.97) --
	(268.99,138.86) --
	(268.88,138.79) --
	(268.99,138.74) --
	(269.25,138.77) --
	(269.11,138.66) --
	(269.18,138.52) --
	(269.09,138.55) --
	(269.13,138.47) --
	(269.09,138.40) --
	(269.10,138.35) --
	(269.32,138.30) --
	(269.40,138.17) --
	(269.42,138.12) --
	(269.33,138.01) --
	(269.38,137.89) --
	(269.33,137.76) --
	(269.36,137.68) --
	(269.47,137.62) --
	(269.31,137.41) --
	(269.27,137.17) --
	(269.08,136.86) --
	(269.01,136.51) --
	(268.96,136.45) --
	(267.97,137.29) --
	(267.01,138.09) --
	(266.77,138.29) --
	(266.43,138.51) --
	(266.41,138.02) --
	(266.34,137.90) --
	(266.45,137.83) --
	(266.46,137.77) --
	(266.10,137.24) --
	(266.18,137.16) --
	(266.06,136.96) --
	(266.05,136.86) --
	(266.16,136.69) --
	(266.02,136.55) --
	(265.94,136.37) --
	(265.75,136.32) --
	(265.67,136.21) --
	(265.50,135.98) --
	(265.37,135.84) --
	(265.44,135.76) --
	(265.42,135.70) --
	(265.20,135.41) --
	(265.04,135.49) --
	(264.96,135.30) --
	(264.80,135.12) --
	(264.61,135.02) --
	(264.58,135.18) --
	(264.52,135.17) --
	(264.46,135.06) --
	(264.25,134.86) --
	(264.13,134.57) --
	(263.89,134.13) --
	(263.29,134.65) --
	(263.07,134.36) --
	(262.96,134.30) --
	(262.95,134.12) --
	(262.80,133.77) --
	(262.80,133.47) --
	(262.64,133.50) --
	(262.61,133.47) --
	(262.10,132.35) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (220.37,174.95) --
	(219.92,174.72) --
	(219.97,174.34) --
	(219.21,173.29) --
	(219.22,172.99) --
	(219.07,172.73) --
	(219.26,172.43) --
	(219.07,172.61) --
	(218.94,172.26) --
	(219.30,172.01) --
	(219.50,172.04) --
	(219.78,172.57) --
	(220.29,172.76) --
	(220.49,173.07) --
	(221.03,174.06) --
	(221.33,174.19) --
	(221.34,173.99) --
	(221.91,174.47) --
	(222.24,173.92) --
	(222.50,173.80) --
	(222.21,172.99) --
	(221.72,172.00) --
	(221.40,170.59) --
	(221.50,169.55) --
	(220.88,169.02) --
	(220.48,167.63) --
	(220.60,166.13) --
	(220.19,165.27) --
	(220.10,164.68) --
	(219.75,164.00) --
	(219.68,162.92) --
	(219.82,162.10) --
	(219.67,161.77) --
	(219.94,161.36) --
	(220.02,160.54) --
	(220.33,160.11) --
	(220.16,159.37) --
	(220.13,158.19) --
	(218.18,158.19) --
	(217.68,158.21) --
	(215.68,158.19) --
	(215.39,158.20) --
	(214.54,158.20) --
	(212.48,158.25) --
	(212.28,158.24) --
	(210.15,158.28) --
	(209.71,158.29) --
	(207.28,158.32) --
	(206.21,158.32) --
	(206.27,158.45) --
	(206.21,158.63) --
	(206.09,158.73) --
	(205.94,159.18) --
	(205.69,159.30) --
	(204.97,159.45) --
	(204.84,159.46) --
	(204.45,159.64) --
	(204.12,159.89) --
	(204.04,160.15) --
	(203.98,160.74) --
	(203.76,161.10) --
	(203.70,161.60) --
	(203.66,162.14) --
	(203.62,162.15) --
	(203.65,162.59) --
	(204.10,163.33) --
	(204.12,163.48) --
	(204.06,163.70) --
	(203.57,163.97) --
	(203.47,164.09) --
	(203.41,164.45) --
	(203.29,164.72) --
	(203.35,164.96) --
	(203.26,165.29) --
	(203.30,165.63) --
	(203.18,166.16) --
	(203.17,166.46) --
	(203.21,166.91) --
	(203.01,167.31) --
	(202.61,167.99) --
	(202.35,168.25) --
	(201.85,168.58) --
	(201.65,168.59) --
	(201.49,168.63) --
	(201.25,168.81) --
	(200.75,169.29) --
	(200.28,169.65) --
	(200.09,170.11) --
	(199.92,170.32) --
	(199.92,170.52) --
	(199.84,170.67) --
	(199.68,170.84) --
	(199.09,171.19) --
	(198.53,171.35) --
	(198.32,171.47) --
	(198.09,171.72) --
	(197.97,172.05) --
	(197.87,172.13) --
	(197.05,172.29) --
	(196.56,172.53) --
	(196.45,172.75) --
	(195.93,173.24) --
	(195.60,173.46) --
	(195.81,174.08) --
	(195.80,174.27) --
	(195.76,174.52) --
	(195.85,174.63) --
	(195.87,174.77) --
	(195.78,175.23) --
	(195.80,175.37) --
	(195.64,175.67) --
	(195.89,176.00) --
	(195.89,176.30) --
	(195.81,176.51) --
	(195.84,176.69) --
	(195.88,177.29) --
	(196.08,177.43) --
	(196.19,177.74) --
	(196.36,177.97) --
	(196.38,178.28) --
	(196.33,178.39) --
	(196.18,178.49) --
	(195.97,179.03) --
	(195.81,179.15) --
	(195.45,179.14) --
	(195.25,179.25) --
	(195.20,179.71) --
	(195.33,180.17) --
	(195.46,180.32) --
	(195.72,180.54) --
	(195.87,181.06) --
	(195.95,181.12) --
	(196.08,181.44) --
	(196.28,181.62) --
	(196.83,181.87) --
	(196.97,182.09) --
	(197.28,182.08) --
	(197.46,182.39) --
	(197.75,182.32) --
	(197.85,182.37) --
	(197.94,182.61) --
	(198.12,182.73) --
	(198.13,183.32) --
	(198.13,185.15) --
	(198.13,186.88) --
	(198.52,186.80) --
	(199.07,187.48) --
	(199.52,187.06) --
	(199.93,187.04) --
	(201.72,187.58) --
	(205.12,188.99) --
	(205.55,188.75) --
	(205.53,188.49) --
	(204.80,186.36) --
	(205.76,186.79) --
	(206.69,186.38) --
	(207.34,186.24) --
	(207.45,186.03) --
	(207.80,186.12) --
	(207.86,186.07) --
	(207.87,185.93) --
	(208.02,185.91) --
	(208.07,185.81) --
	(208.30,185.80) --
	(208.55,185.34) --
	(208.65,185.00) --
	(208.78,184.79) --
	(208.79,184.62) --
	(209.71,184.36) --
	(213.75,183.24) --
	(214.31,182.92) --
	(214.61,182.73) --
	(215.20,182.40) --
	(215.25,182.47) --
	(215.33,182.44) --
	(215.35,182.36) --
	(215.58,182.42) --
	(215.69,182.34) --
	(215.82,182.35) --
	(215.99,182.16) --
	(216.12,182.17) --
	(216.21,182.32) --
	(216.32,182.27) --
	(216.45,182.35) --
	(216.61,182.34) --
	(216.72,182.30) --
	(216.77,182.20) --
	(216.91,182.21) --
	(217.16,182.09) --
	(217.33,182.17) --
	(217.56,181.97) --
	(217.67,181.94) --
	(217.88,181.98) --
	(218.09,181.84) --
	(218.26,181.88) --
	(218.40,181.76) --
	(218.59,181.69) --
	(218.68,181.65) --
	(218.67,181.45) --
	(218.82,181.32) --
	(218.54,181.05) --
	(218.50,180.94) --
	(218.70,180.74) --
	(218.89,180.70) --
	(219.19,180.77) --
	(219.29,180.57) --
	(219.76,180.45) --
	(219.91,180.26) --
	(220.11,180.18) --
	(220.11,180.11) --
	(220.23,179.99) --
	(220.21,179.93) --
	(220.04,179.86) --
	(220.02,179.78) --
	(220.24,179.49) --
	(220.24,179.40) --
	(220.19,179.18) --
	(219.98,179.18) --
	(220.09,179.01) --
	(220.17,178.69) --
	(220.05,178.46) --
	(219.82,178.32) --
	(219.88,178.04) --
	(219.71,177.76) --
	(219.76,177.74) --
	(219.78,177.81) --
	(219.81,177.79) --
	(219.92,177.62) --
	(219.98,177.71) --
	(220.31,177.67) --
	(220.66,177.94) --
	(220.88,177.73) --
	(220.88,177.64) --
	(220.59,177.11) --
	(220.58,176.93) --
	(220.51,176.86) --
	(220.50,176.69) --
	(220.43,176.60) --
	(220.46,176.44) --
	(220.74,176.20) --
	(220.78,175.98) --
	(221.19,175.88) --
	(221.01,175.61) --
	(221.00,175.16) --
	(220.37,174.95) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (223.87,177.24) --
	(224.11,177.29) --
	(224.20,176.89) --
	(224.06,176.74) --
	(223.82,176.95) --
	(223.91,176.26) --
	(223.65,176.24) --
	(223.82,175.88) --
	(223.61,175.86) --
	(223.63,175.59) --
	(223.49,175.67) --
	(223.16,175.10) --
	(223.21,174.76) --
	(223.03,174.34) --
	(222.51,173.83) --
	(222.18,174.10) --
	(222.05,174.60) --
	(222.36,175.32) --
	(222.65,175.58) --
	(222.91,176.43) --
	(223.17,176.29) --
	(223.71,177.28) --
	(223.87,177.24) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (140.49,152.97) --
	(140.48,152.09) --
	(140.49,150.94) --
	(140.50,148.43) --
	(136.17,148.37) --
	(134.49,148.39) --
	(129.96,148.41) --
	(129.34,148.42) --
	(126.71,148.40) --
	(124.56,148.41) --
	(121.55,148.43) --
	(116.02,148.40) --
	(111.35,148.39) --
	(111.05,148.40) --
	(106.21,148.39) --
	(106.20,150.09) --
	(106.21,152.18) --
	(106.22,154.93) --
	(106.23,158.28) --
	(106.22,161.73) --
	(106.22,163.51) --
	(106.23,165.06) --
	(106.21,168.23) --
	(106.20,171.59) --
	(106.20,172.90) --
	(106.20,175.19) --
	(109.25,175.17) --
	(109.43,175.21) --
	(111.38,175.24) --
	(112.34,175.22) --
	(118.09,175.20) --
	(119.88,175.22) --
	(121.67,175.22) --
	(125.68,175.21) --
	(129.68,175.19) --
	(130.85,175.20) --
	(135.44,175.22) --
	(135.65,175.23) --
	(140.46,175.20) --
	(140.46,172.28) --
	(140.45,169.59) --
	(140.46,169.34) --
	(140.46,167.35) --
	(140.47,164.98) --
	(140.46,164.82) --
	(140.48,161.62) --
	(140.48,159.02) --
	(140.49,154.95) --
	(140.49,152.97) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.85, 43.75) --
	( 46.03, 43.75) --
	( 49.20, 43.75) --
	( 52.38, 43.75) --
	( 55.56, 43.75) --
	( 58.74, 43.75) --
	( 61.92, 43.75) --
	( 65.09, 43.75) --
	( 68.27, 43.75) --
	( 71.45, 43.75) --
	( 74.63, 43.75) --
	( 77.81, 43.75) --
	( 80.98, 43.75) --
	( 84.16, 43.75) --
	( 87.34, 43.75) --
	( 90.52, 43.75) --
	( 93.70, 43.75) --
	( 96.87, 43.75) --
	(100.05, 43.75) --
	(100.05, 46.89) --
	(100.05, 50.03) --
	(100.05, 53.20) --
	(100.05, 56.37) --
	(100.05, 59.56) --
	(100.05, 62.77) --
	(100.05, 66.00) --
	(100.05, 69.24) --
	(100.05, 72.50) --
	(100.05, 75.77) --
	(100.05, 79.07) --
	(100.05, 82.38) --
	(100.05, 85.72) --
	(100.05, 89.07) --
	( 96.69, 89.07) --
	( 93.32, 89.07) --
	( 89.96, 89.07) --
	( 86.59, 89.07) --
	( 83.23, 89.07) --
	( 79.86, 89.07) --
	( 76.50, 89.07) --
	( 73.13, 89.07) --
	( 69.77, 89.07) --
	( 66.40, 89.07) --
	( 63.04, 89.07) --
	( 59.67, 89.07) --
	( 56.31, 89.07) --
	( 52.94, 89.07) --
	( 49.58, 89.07) --
	( 46.21, 89.07) --
	( 42.85, 89.07) --
	( 42.85, 85.72) --
	( 42.85, 82.38) --
	( 42.85, 79.07) --
	( 42.85, 75.77) --
	( 42.85, 72.50) --
	( 42.85, 69.24) --
	( 42.85, 66.00) --
	( 42.85, 62.77) --
	( 42.85, 59.56) --
	( 42.85, 56.37) --
	( 42.85, 53.20) --
	( 42.85, 50.03) --
	( 42.85, 46.89) --
	( 42.85, 43.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.21, 43.74) --
	(103.25, 43.74) --
	(106.28, 43.74) --
	(109.32, 43.74) --
	(112.35, 43.74) --
	(115.38, 43.74) --
	(118.42, 43.74) --
	(121.45, 43.74) --
	(124.49, 43.74) --
	(127.52, 43.74) --
	(130.56, 43.74) --
	(133.59, 43.74) --
	(136.63, 43.74) --
	(139.66, 43.74) --
	(142.69, 43.74) --
	(145.73, 43.74) --
	(145.73, 47.05) --
	(145.73, 50.38) --
	(145.73, 53.72) --
	(145.73, 57.08) --
	(145.73, 60.46) --
	(145.73, 63.86) --
	(145.73, 67.27) --
	(145.73, 70.71) --
	(145.73, 74.16) --
	(142.48, 74.16) --
	(139.23, 74.16) --
	(135.98, 74.16) --
	(132.72, 74.16) --
	(129.47, 74.16) --
	(126.22, 74.16) --
	(122.97, 74.16) --
	(119.72, 74.16) --
	(116.47, 74.16) --
	(113.22, 74.16) --
	(109.97, 74.16) --
	(106.72, 74.16) --
	(103.46, 74.16) --
	(100.21, 74.16) --
	(100.21, 70.71) --
	(100.21, 67.27) --
	(100.21, 63.86) --
	(100.21, 60.46) --
	(100.21, 57.08) --
	(100.21, 53.72) --
	(100.21, 50.38) --
	(100.21, 47.05) --
	(100.21, 43.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (180.67, 22.46) {Estimated group membership};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{239,243,255}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 67.03,  0.43) rectangle ( 82.07, 15.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{189,215,231}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (125.44,  0.43) rectangle (140.49, 15.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{107,174,214}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (183.85,  0.43) rectangle (198.90, 15.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{33,113,181}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (242.26,  0.43) rectangle (257.31, 15.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 88.00,  4.93) {Group 1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (146.41,  4.93) {Group 2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (204.82,  4.93) {Group 3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (263.24,  4.93) {Group 4};
\end{scope}
\end{tikzpicture}


==> data/derived/figures/figure2.tex <==
% Created by tikzDevice version 0.12.4 on 2023-11-09 14:27:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,368.58);
\begin{scope}
\path[clip] ( 89.28,221.05) rectangle (344.34,368.58);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (260.09,267.40) --
	(259.91,267.05) --
	(259.82,266.80) --
	(259.84,266.47) --
	(259.85,266.44) --
	(259.91,266.22) --
	(259.89,266.11) --
	(259.92,266.00) --
	(260.13,265.70) --
	(260.20,265.39) --
	(260.20,265.22) --
	(260.10,265.02) --
	(260.12,264.85) --
	(260.02,264.50) --
	(260.04,264.34) --
	(260.04,264.20) --
	(259.95,264.05) --
	(259.99,263.85) --
	(259.96,263.70) --
	(259.99,263.59) --
	(260.09,263.54) --
	(260.22,263.38) --
	(260.30,263.16) --
	(260.36,262.79) --
	(258.42,262.79) --
	(258.42,262.79) --
	(256.23,262.75) --
	(255.63,262.76) --
	(254.81,262.74) --
	(253.54,262.77) --
	(253.23,262.77) --
	(251.69,262.80) --
	(249.94,262.79) --
	(249.97,262.57) --
	(249.83,262.21) --
	(249.87,262.07) --
	(250.17,261.78) --
	(250.23,261.61) --
	(250.49,261.41) --
	(250.66,261.35) --
	(250.74,261.23) --
	(250.76,261.01) --
	(250.65,260.71) --
	(250.55,260.59) --
	(250.66,260.36) --
	(250.71,260.17) --
	(250.47,259.79) --
	(249.98,259.60) --
	(249.96,259.41) --
	(249.15,259.21) --
	(248.32,259.21) --
	(249.21,259.39) --
	(249.30,259.51) --
	(248.71,260.08) --
	(248.67,261.01) --
	(248.25,261.59) --
	(247.78,259.69) --
	(247.04,260.00) --
	(246.71,259.95) --
	(246.65,261.55) --
	(246.60,262.78) --
	(246.58,263.35) --
	(246.52,264.83) --
	(246.46,266.08) --
	(246.43,266.96) --
	(246.57,268.57) --
	(246.62,268.96) --
	(246.75,270.25) --
	(246.93,271.89) --
	(246.96,272.19) --
	(247.10,273.63) --
	(247.22,274.84) --
	(247.33,275.82) --
	(247.51,277.35) --
	(247.53,277.50) --
	(247.65,278.64) --
	(247.72,279.32) --
	(247.78,279.88) --
	(247.96,281.42) --
	(247.89,281.44) --
	(247.75,281.59) --
	(247.55,281.96) --
	(247.54,282.00) --
	(248.38,282.01) --
	(249.90,281.99) --
	(251.45,281.97) --
	(251.51,281.97) --
	(253.01,281.93) --
	(253.21,281.92) --
	(255.10,281.91) --
	(255.14,281.91) --
	(256.88,281.90) --
	(257.92,281.89) --
	(258.03,281.26) --
	(258.22,280.09) --
	(258.26,279.90) --
	(258.31,279.60) --
	(258.52,278.47) --
	(258.70,277.48) --
	(258.78,276.87) --
	(258.83,276.61) --
	(259.02,275.40) --
	(259.14,274.60) --
	(259.19,274.29) --
	(259.43,272.87) --
	(259.43,272.82) --
	(259.64,271.64) --
	(259.72,271.33) --
	(259.85,271.18) --
	(259.83,271.08) --
	(259.87,271.03) --
	(259.91,270.98) --
	(259.94,270.77) --
	(260.01,270.70) --
	(259.95,270.56) --
	(260.02,270.47) --
	(260.03,270.35) --
	(260.09,270.25) --
	(260.39,269.95) --
	(260.41,269.65) --
	(260.51,269.53) --
	(260.49,269.37) --
	(260.43,269.33) --
	(260.48,269.25) --
	(260.36,269.14) --
	(260.35,269.05) --
	(260.69,268.88) --
	(260.79,268.76) --
	(260.79,268.72) --
	(260.75,268.67) --
	(260.68,268.66) --
	(260.71,268.57) --
	(260.66,268.52) --
	(260.47,268.50) --
	(260.53,268.40) --
	(260.34,268.34) --
	(260.27,268.28) --
	(260.16,268.09) --
	(260.18,267.92) --
	(260.14,267.82) --
	(260.12,267.73) --
	(260.14,267.57) --
	(260.09,267.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (121.76,239.13) --
	(121.72,239.08) --
	(121.74,239.01) --
	(121.39,238.84) --
	(121.44,238.94) --
	(121.41,239.00) --
	(121.40,238.92) --
	(121.08,239.03) --
	(121.30,239.02) --
	(121.51,239.27) --
	(121.42,239.24) --
	(121.43,239.57) --
	(121.38,239.68) --
	(121.62,239.79) --
	(121.40,239.83) --
	(121.38,239.73) --
	(121.29,239.89) --
	(121.27,240.12) --
	(121.31,240.18) --
	(121.31,240.06) --
	(121.35,240.30) --
	(121.57,240.49) --
	(121.25,241.52) --
	(121.29,241.66) --
	(121.26,241.76) --
	(121.34,241.84) --
	(121.24,241.83) --
	(121.24,241.71) --
	(121.17,241.66) --
	(121.20,241.78) --
	(121.11,241.95) --
	(121.33,242.30) --
	(121.35,242.43) --
	(121.62,242.63) --
	(121.46,242.56) --
	(121.42,242.70) --
	(121.43,242.55) --
	(121.32,242.49) --
	(121.15,242.17) --
	(121.16,242.09) --
	(121.01,242.01) --
	(121.04,241.88) --
	(120.93,241.90) --
	(121.10,241.75) --
	(121.03,241.43) --
	(120.84,241.45) --
	(120.78,241.33) --
	(120.34,241.17) --
	(119.77,241.25) --
	(119.71,241.46) --
	(119.80,241.55) --
	(119.58,241.73) --
	(119.44,242.05) --
	(119.46,242.17) --
	(119.36,242.12) --
	(119.15,242.32) --
	(119.11,242.42) --
	(119.21,242.45) --
	(119.26,242.58) --
	(119.05,242.52) --
	(118.93,242.64) --
	(119.28,242.86) --
	(119.28,243.01) --
	(119.41,243.10) --
	(119.38,243.25) --
	(119.44,243.14) --
	(119.59,243.20) --
	(119.54,243.09) --
	(119.56,243.04) --
	(119.84,242.94) --
	(119.86,242.77) --
	(119.67,242.55) --
	(120.09,242.91) --
	(120.18,242.83) --
	(120.15,242.54) --
	(120.44,242.69) --
	(120.44,242.82) --
	(120.48,242.81) --
	(120.11,243.03) --
	(120.40,243.07) --
	(120.26,243.16) --
	(120.33,243.26) --
	(120.09,243.04) --
	(119.64,243.08) --
	(119.60,243.23) --
	(119.43,243.28) --
	(119.39,243.30) --
	(119.34,243.27) --
	(119.27,243.23) --
	(119.25,243.26) --
	(119.20,243.34) --
	(119.55,243.56) --
	(119.38,243.59) --
	(119.33,243.50) --
	(119.24,243.63) --
	(119.35,243.77) --
	(119.31,243.86) --
	(119.34,243.78) --
	(119.28,243.68) --
	(119.12,243.78) --
	(119.26,243.88) --
	(119.28,243.98) --
	(119.24,243.99) --
	(119.32,244.04) --
	(119.34,244.14) --
	(119.58,244.25) --
	(119.71,244.47) --
	(119.34,244.17) --
	(119.22,244.01) --
	(119.25,243.90) --
	(119.10,243.80) --
	(119.14,243.70) --
	(119.09,243.55) --
	(118.93,243.65) --
	(118.93,243.87) --
	(118.97,243.95) --
	(118.79,244.05) --
	(118.77,244.21) --
	(118.89,244.28) --
	(118.90,244.39) --
	(118.83,244.46) --
	(118.65,244.38) --
	(118.62,244.55) --
	(118.68,244.77) --
	(118.68,244.63) --
	(118.96,244.68) --
	(118.80,244.78) --
	(118.75,244.94) --
	(119.13,244.95) --
	(119.05,245.22) --
	(119.12,245.43) --
	(119.67,246.11) --
	(119.82,246.10) --
	(119.82,245.98) --
	(119.98,245.89) --
	(119.86,245.80) --
	(120.01,245.87) --
	(119.94,245.95) --
	(119.98,246.03) --
	(119.83,246.00) --
	(119.88,246.10) --
	(119.84,246.15) --
	(120.15,246.44) --
	(119.90,246.23) --
	(119.87,246.54) --
	(119.96,246.54) --
	(119.89,246.63) --
	(120.06,246.93) --
	(120.34,246.89) --
	(120.18,247.13) --
	(120.34,247.27) --
	(120.52,247.32) --
	(120.80,247.20) --
	(120.85,247.07) --
	(120.82,247.02) --
	(120.90,247.03) --
	(120.69,246.80) --
	(120.90,247.00) --
	(121.02,246.83) --
	(121.23,246.88) --
	(121.53,247.16) --
	(121.58,247.22) --
	(121.87,247.59) --
	(121.85,247.68) --
	(122.05,247.56) --
	(121.94,247.47) --
	(122.65,247.56) --
	(122.95,247.95) --
	(122.98,248.15) --
	(122.91,248.54) --
	(122.93,248.85) --
	(122.76,249.14) --
	(122.80,249.17) --
	(122.57,249.14) --
	(122.69,249.40) --
	(122.96,249.35) --
	(122.91,249.41) --
	(123.10,249.51) --
	(123.14,249.69) --
	(122.94,250.08) --
	(123.05,250.10) --
	(122.91,250.10) --
	(122.76,249.85) --
	(122.64,249.78) --
	(122.48,249.93) --
	(122.53,249.87) --
	(122.40,249.74) --
	(122.25,249.76) --
	(121.90,249.44) --
	(121.83,249.21) --
	(121.72,249.13) --
	(121.68,249.35) --
	(121.72,249.42) --
	(121.59,249.53) --
	(121.54,249.73) --
	(121.37,249.63) --
	(121.59,249.47) --
	(121.47,249.29) --
	(121.25,249.60) --
	(120.72,249.69) --
	(120.45,249.55) --
	(120.50,249.61) --
	(120.34,249.57) --
	(120.33,249.66) --
	(120.31,249.52) --
	(120.42,249.54) --
	(120.23,249.51) --
	(119.48,249.90) --
	(119.36,250.17) --
	(119.47,250.44) --
	(119.31,250.66) --
	(119.21,250.93) --
	(119.21,251.07) --
	(119.30,251.19) --
	(119.21,250.95) --
	(119.36,250.87) --
	(119.45,250.89) --
	(119.52,250.97) --
	(119.52,251.06) --
	(119.61,251.11) --
	(119.81,251.05) --
	(119.48,251.31) --
	(118.96,251.50) --
	(118.64,251.86) --
	(118.64,252.04) --
	(118.84,252.16) --
	(118.70,252.05) --
	(118.67,251.96) --
	(118.84,252.08) --
	(119.04,252.07) --
	(119.03,252.19) --
	(119.20,252.33) --
	(119.39,252.27) --
	(119.52,252.35) --
	(119.47,252.43) --
	(119.58,252.43) --
	(119.66,252.57) --
	(119.98,252.73) --
	(120.25,252.54) --
	(120.45,252.59) --
	(120.24,252.76) --
	(120.34,252.92) --
	(120.76,253.09) --
	(120.83,252.99) --
	(121.07,253.24) --
	(121.28,253.28) --
	(121.31,253.29) --
	(121.58,253.28) --
	(121.76,253.18) --
	(121.57,253.23) --
	(121.66,253.10) --
	(121.54,252.89) --
	(121.53,252.68) --
	(121.29,252.55) --
	(121.47,252.56) --
	(121.49,252.38) --
	(121.59,252.29) --
	(122.17,252.29) --
	(122.20,252.09) --
	(122.55,252.20) --
	(122.74,251.99) --
	(122.74,252.06) --
	(122.83,252.18) --
	(122.79,252.18) --
	(122.99,252.50) --
	(123.27,252.43) --
	(123.23,252.24) --
	(123.18,252.21) --
	(123.26,252.23) --
	(123.33,252.44) --
	(123.27,252.61) --
	(122.91,252.75) --
	(122.78,252.70) --
	(122.79,252.54) --
	(122.75,252.53) --
	(122.74,252.64) --
	(122.82,252.82) --
	(122.82,253.00) --
	(122.67,253.33) --
	(122.50,253.40) --
	(122.46,253.63) --
	(122.57,253.79) --
	(122.67,253.78) --
	(122.82,253.44) --
	(122.75,253.23) --
	(123.01,252.82) --
	(123.28,252.96) --
	(123.47,252.66) --
	(123.85,252.67) --
	(123.89,252.89) --
	(123.83,253.04) --
	(123.89,253.11) --
	(123.69,253.02) --
	(123.52,253.17) --
	(123.33,253.16) --
	(123.24,252.99) --
	(123.07,252.97) --
	(122.88,253.35) --
	(122.98,253.65) --
	(123.18,253.79) --
	(122.98,253.92) --
	(122.74,253.87) --
	(122.72,253.98) --
	(122.70,253.86) --
	(122.60,253.85) --
	(122.72,254.13) --
	(122.69,254.16) --
	(122.54,253.89) --
	(121.86,254.16) --
	(121.87,254.60) --
	(121.81,254.96) --
	(121.49,255.53) --
	(121.22,255.91) --
	(121.18,255.97) --
	(120.89,256.18) --
	(120.74,256.51) --
	(120.45,256.67) --
	(120.76,256.71) --
	(120.75,256.78) --
	(120.88,257.01) --
	(120.94,257.23) --
	(120.99,257.55) --
	(122.09,257.48) --
	(122.59,257.80) --
	(122.89,258.27) --
	(122.81,258.05) --
	(122.92,258.20) --
	(123.01,258.53) --
	(122.98,258.59) --
	(123.12,258.74) --
	(123.08,258.81) --
	(123.13,258.90) --
	(123.85,259.78) --
	(123.97,259.71) --
	(123.87,259.69) --
	(123.92,259.62) --
	(123.79,259.58) --
	(123.71,259.52) --
	(123.95,259.56) --
	(124.02,259.67) --
	(124.39,259.70) --
	(124.39,259.76) --
	(124.91,260.23) --
	(125.02,260.20) --
	(125.01,260.10) --
	(124.85,259.99) --
	(125.00,260.00) --
	(124.84,259.71) --
	(124.96,259.78) --
	(125.00,259.47) --
	(124.99,259.83) --
	(125.06,260.02) --
	(125.13,259.96) --
	(125.35,260.06) --
	(125.10,260.01) --
	(125.03,260.27) --
	(124.92,260.23) --
	(125.22,260.56) --
	(125.51,260.69) --
	(125.39,260.63) --
	(125.50,260.58) --
	(125.33,260.51) --
	(125.43,260.34) --
	(125.41,260.47) --
	(125.57,260.48) --
	(125.53,260.56) --
	(125.74,260.50) --
	(125.93,260.55) --
	(125.85,260.61) --
	(126.18,260.60) --
	(126.54,260.94) --
	(126.84,261.38) --
	(127.03,261.57) --
	(127.08,261.51) --
	(126.96,261.47) --
	(127.02,261.31) --
	(127.20,261.27) --
	(127.23,261.21) --
	(127.19,261.14) --
	(127.28,261.23) --
	(127.43,261.16) --
	(127.47,261.04) --
	(127.35,260.83) --
	(127.10,260.68) --
	(127.20,260.65) --
	(127.18,260.39) --
	(127.22,260.41) --
	(127.24,260.52) --
	(127.41,260.54) --
	(127.45,260.71) --
	(127.54,260.83) --
	(127.64,260.81) --
	(127.61,260.98) --
	(127.71,260.98) --
	(127.71,261.09) --
	(127.74,261.06) --
	(127.70,260.85) --
	(127.74,260.86) --
	(127.76,261.04) --
	(127.96,260.85) --
	(127.92,260.68) --
	(127.83,260.60) --
	(128.15,260.42) --
	(128.31,260.63) --
	(128.69,260.71) --
	(128.91,260.64) --
	(128.96,260.50) --
	(128.98,260.59) --
	(128.94,260.63) --
	(129.11,260.62) --
	(129.22,260.51) --
	(129.05,260.30) --
	(129.05,260.21) --
	(129.28,260.10) --
	(128.98,260.04) --
	(129.46,260.07) --
	(129.39,259.99) --
	(129.44,259.96) --
	(129.33,259.86) --
	(129.73,259.75) --
	(129.76,259.76) --
	(129.75,259.87) --
	(129.98,260.00) --
	(130.21,259.99) --
	(130.19,259.85) --
	(130.47,260.06) --
	(130.69,260.09) --
	(131.18,259.91) --
	(131.24,259.76) --
	(131.39,259.87) --
	(131.60,259.80) --
	(131.70,259.63) --
	(132.73,259.69) --
	(132.87,259.52) --
	(133.24,259.41) --
	(133.71,259.65) --
	(133.75,259.52) --
	(133.77,259.63) --
	(133.74,259.68) --
	(133.90,259.75) --
	(134.14,259.81) --
	(134.18,259.69) --
	(134.17,259.83) --
	(134.58,259.70) --
	(134.79,259.46) --
	(135.11,259.39) --
	(135.33,259.20) --
	(135.40,259.20) --
	(135.42,259.27) --
	(135.36,259.30) --
	(135.55,259.25) --
	(135.55,259.25) --
	(135.80,257.14) --
	(136.37,252.66) --
	(136.85,249.28) --
	(137.33,245.92) --
	(137.75,243.23) --
	(137.75,243.23) --
	(138.14,243.17) --
	(138.17,243.33) --
	(138.57,243.21) --
	(138.76,243.53) --
	(139.23,243.66) --
	(139.22,243.20) --
	(139.66,242.99) --
	(139.76,242.79) --
	(140.75,242.11) --
	(140.97,241.58) --
	(141.40,242.16) --
	(141.58,242.21) --
	(141.62,242.40) --
	(141.63,242.45) --
	(141.57,242.75) --
	(141.73,242.89) --
	(141.61,242.99) --
	(142.05,243.37) --
	(142.22,243.53) --
	(142.67,243.25) --
	(142.71,243.09) --
	(142.67,243.00) --
	(142.76,242.96) --
	(142.79,242.90) --
	(142.84,242.79) --
	(143.06,242.80) --
	(143.20,242.64) --
	(143.29,242.66) --
	(143.45,242.43) --
	(143.57,242.28) --
	(143.96,242.17) --
	(144.39,241.84) --
	(144.52,241.57) --
	(144.73,241.42) --
	(144.77,241.39) --
	(145.75,240.32) --
	(145.93,240.14) --
	(145.89,239.92) --
	(146.17,239.92) --
	(146.19,239.63) --
	(146.42,239.59) --
	(146.55,239.28) --
	(146.77,239.36) --
	(147.27,239.19) --
	(147.29,239.19) --
	(147.54,239.22) --
	(147.72,239.10) --
	(147.87,239.11) --
	(147.96,238.96) --
	(148.24,239.04) --
	(148.41,238.73) --
	(148.35,238.44) --
	(148.35,238.44) --
	(148.48,238.11) --
	(148.74,237.74) --
	(148.67,237.62) --
	(148.61,237.03) --
	(148.47,236.77) --
	(148.45,236.88) --
	(148.40,236.69) --
	(148.25,237.00) --
	(148.33,236.76) --
	(148.26,236.65) --
	(148.17,236.69) --
	(148.08,236.93) --
	(148.00,236.97) --
	(148.10,237.19) --
	(148.22,237.18) --
	(148.31,237.66) --
	(148.18,237.20) --
	(148.10,237.26) --
	(148.03,237.13) --
	(147.90,237.15) --
	(147.86,237.25) --
	(147.92,237.43) --
	(148.20,237.57) --
	(148.14,237.63) --
	(147.98,237.51) --
	(147.77,238.13) --
	(147.67,238.22) --
	(147.69,238.29) --
	(147.62,238.25) --
	(147.37,238.46) --
	(147.47,238.74) --
	(147.27,238.41) --
	(147.17,238.45) --
	(146.81,238.06) --
	(146.98,238.03) --
	(146.92,237.86) --
	(146.99,237.79) --
	(146.97,237.65) --
	(146.83,237.72) --
	(146.93,237.63) --
	(146.94,237.47) --
	(146.72,237.55) --
	(146.56,237.79) --
	(146.60,237.78) --
	(146.66,237.76) --
	(146.62,237.89) --
	(146.72,237.94) --
	(146.65,238.14) --
	(146.74,238.23) --
	(146.63,238.54) --
	(147.00,238.77) --
	(146.65,238.66) --
	(146.53,238.85) --
	(146.37,238.82) --
	(146.30,238.95) --
	(146.14,239.01) --
	(146.12,239.20) --
	(145.92,239.11) --
	(145.98,239.21) --
	(145.90,239.26) --
	(145.99,239.48) --
	(145.91,239.32) --
	(145.64,239.40) --
	(145.45,239.57) --
	(145.59,239.59) --
	(145.51,239.79) --
	(145.47,239.65) --
	(145.21,239.67) --
	(145.22,239.79) --
	(145.18,239.81) --
	(145.10,239.80) --
	(145.09,239.66) --
	(144.87,239.71) --
	(144.84,239.72) --
	(144.86,239.91) --
	(145.06,239.96) --
	(145.18,240.17) --
	(145.05,240.03) --
	(144.87,240.03) --
	(144.91,240.20) --
	(144.80,240.16) --
	(144.73,240.32) --
	(144.86,240.46) --
	(144.65,240.35) --
	(144.55,240.43) --
	(144.54,240.55) --
	(145.15,240.41) --
	(144.59,240.68) --
	(144.53,240.91) --
	(144.90,240.94) --
	(144.55,240.93) --
	(144.51,240.93) --
	(144.46,240.67) --
	(144.26,240.90) --
	(144.31,240.98) --
	(144.41,240.92) --
	(144.39,241.05) --
	(144.29,241.09) --
	(144.33,241.27) --
	(144.22,240.93) --
	(144.03,241.06) --
	(143.95,241.37) --
	(144.01,241.46) --
	(143.95,241.58) --
	(143.98,241.77) --
	(144.09,241.85) --
	(143.93,241.75) --
	(143.90,241.21) --
	(143.56,241.38) --
	(143.35,241.37) --
	(143.29,241.54) --
	(143.05,241.78) --
	(143.12,241.78) --
	(143.02,242.03) --
	(142.99,241.88) --
	(142.85,242.02) --
	(142.79,242.24) --
	(142.78,242.27) --
	(142.51,242.68) --
	(142.49,242.80) --
	(142.45,243.01) --
	(142.46,242.82) --
	(142.47,242.72) --
	(142.34,242.71) --
	(142.54,242.57) --
	(142.63,242.38) --
	(142.50,242.54) --
	(142.38,242.56) --
	(142.57,242.38) --
	(142.61,242.16) --
	(142.92,241.68) --
	(142.89,241.59) --
	(143.06,241.37) --
	(143.14,241.04) --
	(142.92,241.03) --
	(142.73,241.34) --
	(142.73,241.34) --
	(142.77,241.17) --
	(142.62,241.21) --
	(142.41,241.08) --
	(142.42,241.22) --
	(142.36,241.20) --
	(142.44,241.24) --
	(142.36,241.41) --
	(142.40,241.46) --
	(142.12,241.76) --
	(142.33,241.97) --
	(142.17,241.95) --
	(142.13,241.83) --
	(142.11,241.93) --
	(141.97,242.09) --
	(142.02,241.96) --
	(141.96,241.90) --
	(142.05,241.93) --
	(142.09,241.82) --
	(142.02,241.61) --
	(141.87,241.66) --
	(141.96,241.72) --
	(141.78,241.70) --
	(141.73,241.91) --
	(141.67,241.80) --
	(141.54,241.94) --
	(141.66,241.78) --
	(141.62,241.74) --
	(141.24,241.94) --
	(141.41,241.75) --
	(141.32,241.69) --
	(141.27,241.52) --
	(141.36,241.67) --
	(141.71,241.68) --
	(141.80,241.62) --
	(141.67,241.63) --
	(141.80,241.46) --
	(141.88,241.42) --
	(141.80,241.55) --
	(141.96,241.48) --
	(141.83,241.31) --
	(141.99,241.33) --
	(142.00,241.45) --
	(142.18,241.31) --
	(142.12,241.22) --
	(142.23,241.25) --
	(142.32,241.05) --
	(142.29,240.97) --
	(142.14,240.87) --
	(142.08,241.01) --
	(141.91,241.04) --
	(141.94,240.94) --
	(141.89,240.91) --
	(141.97,240.86) --
	(142.01,240.95) --
	(142.08,240.83) --
	(141.86,240.87) --
	(141.83,240.83) --
	(141.93,240.72) --
	(141.87,240.63) --
	(141.81,240.67) --
	(141.82,240.76) --
	(141.68,240.75) --
	(141.64,240.85) --
	(141.63,240.78) --
	(141.57,240.86) --
	(141.45,240.80) --
	(140.95,241.04) --
	(141.07,241.18) --
	(140.90,241.07) --
	(140.63,241.30) --
	(140.57,241.47) --
	(140.24,241.69) --
	(139.99,241.69) --
	(140.07,241.72) --
	(140.09,241.85) --
	(139.96,241.72) --
	(139.45,241.90) --
	(139.52,241.90) --
	(139.41,242.00) --
	(139.36,241.93) --
	(138.88,242.14) --
	(139.06,242.32) --
	(139.11,242.50) --
	(138.94,242.77) --
	(139.02,242.97) --
	(139.21,242.78) --
	(139.21,242.56) --
	(139.30,242.40) --
	(139.25,242.36) --
	(139.30,242.31) --
	(139.33,242.40) --
	(139.23,242.75) --
	(139.54,242.78) --
	(139.25,242.82) --
	(138.97,243.07) --
	(138.95,242.88) --
	(138.79,242.63) --
	(138.38,242.31) --
	(137.88,242.38) --
	(137.50,242.43) --
	(137.63,242.62) --
	(137.59,242.78) --
	(137.48,242.87) --
	(137.42,242.82) --
	(137.52,242.68) --
	(137.28,242.50) --
	(136.45,242.60) --
	(135.56,242.22) --
	(135.35,242.25) --
	(135.46,242.29) --
	(135.24,242.43) --
	(135.28,242.54) --
	(134.98,242.46) --
	(134.87,242.60) --
	(134.68,242.60) --
	(134.76,242.88) --
	(134.76,242.95) --
	(134.69,242.91) --
	(134.75,243.25) --
	(134.85,243.36) --
	(134.74,243.27) --
	(134.71,243.12) --
	(134.44,242.68) --
	(134.35,242.64) --
	(134.09,242.79) --
	(133.87,242.76) --
	(134.08,243.15) --
	(133.90,243.03) --
	(133.94,243.10) --
	(133.89,243.08) --
	(133.90,243.16) --
	(133.80,243.03) --
	(133.84,243.17) --
	(133.60,243.01) --
	(133.76,243.22) --
	(133.74,243.32) --
	(133.57,243.16) --
	(133.54,243.24) --
	(133.41,243.06) --
	(133.28,243.07) --
	(133.25,243.15) --
	(133.69,243.37) --
	(133.58,243.45) --
	(133.48,243.32) --
	(133.28,243.28) --
	(133.28,243.38) --
	(133.17,243.49) --
	(133.30,243.49) --
	(133.20,243.54) --
	(133.22,243.65) --
	(133.30,243.66) --
	(133.23,243.71) --
	(133.54,243.79) --
	(133.48,243.86) --
	(133.27,243.82) --
	(133.01,243.45) --
	(132.95,243.47) --
	(132.98,243.56) --
	(132.89,243.56) --
	(132.86,243.44) --
	(132.81,243.56) --
	(132.76,243.53) --
	(132.79,243.41) --
	(132.71,243.31) --
	(132.64,243.34) --
	(132.68,243.48) --
	(132.63,243.43) --
	(132.64,243.53) --
	(132.57,243.34) --
	(132.59,243.63) --
	(132.53,243.76) --
	(132.51,243.53) --
	(132.46,243.51) --
	(132.50,243.50) --
	(132.53,243.26) --
	(132.43,243.28) --
	(132.43,243.39) --
	(132.37,243.25) --
	(132.42,243.19) --
	(132.33,243.17) --
	(132.17,243.36) --
	(132.41,243.83) --
	(132.36,243.84) --
	(132.38,243.96) --
	(132.16,243.48) --
	(132.08,243.64) --
	(131.89,243.50) --
	(131.93,243.49) --
	(131.89,243.38) --
	(132.08,243.55) --
	(132.02,243.34) --
	(131.96,243.36) --
	(132.00,243.28) --
	(131.98,243.14) --
	(131.92,243.16) --
	(131.97,243.09) --
	(131.69,243.02) --
	(131.88,243.07) --
	(131.75,242.96) --
	(131.74,242.92) --
	(131.73,242.81) --
	(131.74,242.82) --
	(131.95,243.02) --
	(131.93,242.76) --
	(132.06,243.02) --
	(132.10,242.78) --
	(132.00,242.61) --
	(131.88,242.67) --
	(131.76,242.47) --
	(131.74,242.43) --
	(131.76,242.45) --
	(131.91,242.61) --
	(132.08,242.46) --
	(132.08,242.59) --
	(132.12,242.67) --
	(132.14,242.57) --
	(132.18,242.75) --
	(132.32,242.53) --
	(132.21,242.39) --
	(132.14,242.42) --
	(132.18,242.32) --
	(132.09,242.35) --
	(132.12,242.28) --
	(132.05,242.13) --
	(131.99,242.17) --
	(132.02,242.09) --
	(131.97,241.98) --
	(132.13,242.14) --
	(132.10,242.08) --
	(132.16,242.04) --
	(132.15,241.96) --
	(132.21,242.10) --
	(132.15,241.92) --
	(132.05,241.99) --
	(131.98,241.72) --
	(132.00,241.60) --
	(131.90,241.72) --
	(131.91,241.60) --
	(131.88,241.57) --
	(131.83,241.52) --
	(131.49,241.55) --
	(131.45,241.59) --
	(131.51,241.71) --
	(131.45,241.70) --
	(131.34,241.37) --
	(131.31,241.63) --
	(131.20,241.79) --
	(131.24,241.59) --
	(131.07,241.27) --
	(131.16,241.09) --
	(131.07,241.13) --
	(131.04,241.40) --
	(130.98,241.50) --
	(130.96,241.27) --
	(130.88,241.28) --
	(130.96,241.18) --
	(130.99,240.97) --
	(130.75,241.18) --
	(130.85,241.05) --
	(130.82,240.97) --
	(130.77,240.89) --
	(130.68,241.00) --
	(130.73,240.82) --
	(130.65,240.82) --
	(130.66,240.71) --
	(130.51,240.58) --
	(130.60,241.03) --
	(130.42,240.57) --
	(130.36,240.67) --
	(130.41,240.80) --
	(130.28,240.70) --
	(130.35,240.61) --
	(130.30,240.55) --
	(130.33,240.51) --
	(130.09,240.29) --
	(130.12,240.19) --
	(130.07,240.08) --
	(129.99,240.24) --
	(129.82,240.26) --
	(129.94,240.09) --
	(129.70,240.15) --
	(129.45,239.96) --
	(129.42,240.06) --
	(129.25,240.14) --
	(129.27,240.27) --
	(129.37,240.29) --
	(129.30,240.38) --
	(129.47,240.51) --
	(129.72,240.47) --
	(129.66,240.63) --
	(129.87,240.75) --
	(129.85,240.84) --
	(130.00,241.08) --
	(129.66,240.85) --
	(129.63,240.80) --
	(129.68,240.75) --
	(129.31,240.96) --
	(129.41,241.46) --
	(129.62,241.79) --
	(129.65,242.06) --
	(129.71,242.11) --
	(129.73,242.38) --
	(129.61,242.70) --
	(129.89,242.83) --
	(130.34,243.29) --
	(130.64,243.11) --
	(130.82,243.24) --
	(131.43,243.09) --
	(131.43,243.09) --
	(131.32,243.25) --
	(131.18,243.20) --
	(130.62,243.54) --
	(130.88,243.98) --
	(131.21,244.19) --
	(131.21,244.19) --
	(130.87,244.12) --
	(130.74,243.95) --
	(130.66,243.69) --
	(130.28,243.68) --
	(130.22,243.87) --
	(130.21,243.73) --
	(129.94,243.57) --
	(129.93,243.54) --
	(129.78,243.28) --
	(129.35,243.01) --
	(129.31,242.86) --
	(129.38,242.68) --
	(129.26,242.72) --
	(129.12,242.57) --
	(128.92,242.25) --
	(128.92,242.13) --
	(128.99,242.07) --
	(128.85,241.89) --
	(128.70,241.75) --
	(128.49,241.79) --
	(128.47,241.89) --
	(128.32,241.85) --
	(128.45,241.85) --
	(128.46,241.76) --
	(128.73,241.51) --
	(128.64,241.23) --
	(128.24,241.11) --
	(128.20,241.05) --
	(128.41,241.05) --
	(128.38,240.84) --
	(128.24,240.72) --
	(128.08,240.72) --
	(128.16,240.85) --
	(128.06,240.96) --
	(128.03,240.71) --
	(127.98,240.68) --
	(127.95,240.79) --
	(127.86,240.68) --
	(127.97,240.64) --
	(127.95,240.55) --
	(127.73,240.52) --
	(127.82,240.48) --
	(127.83,240.33) --
	(127.52,240.22) --
	(127.67,240.19) --
	(127.54,240.09) --
	(127.53,239.91) --
	(127.43,239.80) --
	(127.50,239.77) --
	(127.51,239.60) --
	(127.60,239.70) --
	(127.87,239.70) --
	(128.10,239.56) --
	(128.21,239.38) --
	(128.15,239.36) --
	(128.24,239.35) --
	(128.23,239.35) --
	(128.15,239.32) --
	(128.09,239.09) --
	(127.96,238.95) --
	(127.73,238.90) --
	(127.67,238.75) --
	(127.70,238.71) --
	(127.56,238.66) --
	(127.65,238.48) --
	(127.36,238.31) --
	(127.56,238.31) --
	(127.45,238.26) --
	(127.53,238.21) --
	(127.48,238.15) --
	(127.41,238.14) --
	(127.47,238.06) --
	(127.38,238.08) --
	(127.38,237.95) --
	(127.25,238.15) --
	(127.28,237.97) --
	(127.16,238.02) --
	(127.21,237.92) --
	(127.19,237.84) --
	(127.11,237.92) --
	(127.02,237.80) --
	(126.81,237.82) --
	(126.74,237.70) --
	(126.77,237.58) --
	(126.57,237.50) --
	(126.58,237.32) --
	(126.34,237.41) --
	(126.32,237.29) --
	(126.35,237.20) --
	(126.20,237.15) --
	(126.23,236.99) --
	(125.98,237.03) --
	(126.00,236.95) --
	(125.93,236.94) --
	(125.99,236.79) --
	(125.84,236.86) --
	(125.56,236.57) --
	(125.55,236.49) --
	(125.73,236.52) --
	(125.64,236.41) --
	(125.69,236.36) --
	(125.72,236.34) --
	(125.70,236.27) --
	(125.61,236.23) --
	(125.59,236.11) --
	(125.47,236.11) --
	(125.55,235.98) --
	(125.36,236.10) --
	(125.33,235.84) --
	(125.21,235.98) --
	(125.22,235.86) --
	(125.09,235.71) --
	(125.01,235.75) --
	(125.04,235.70) --
	(124.98,235.62) --
	(124.79,235.75) --
	(124.83,235.60) --
	(124.66,235.52) --
	(124.76,235.44) --
	(124.76,235.34) --
	(124.59,235.33) --
	(124.50,235.45) --
	(124.23,235.26) --
	(124.21,235.19) --
	(124.45,235.24) --
	(124.42,235.09) --
	(124.20,235.17) --
	(124.20,235.07) --
	(123.96,235.05) --
	(123.76,234.74) --
	(123.85,234.71) --
	(123.83,234.79) --
	(123.92,234.87) --
	(124.13,234.77) --
	(123.97,234.68) --
	(124.02,234.58) --
	(124.20,234.68) --
	(124.00,234.49) --
	(123.96,234.58) --
	(123.95,234.39) --
	(123.87,234.44) --
	(123.92,234.27) --
	(123.82,234.32) --
	(123.87,234.38) --
	(123.79,234.34) --
	(123.79,234.44) --
	(123.90,234.60) --
	(123.77,234.63) --
	(123.82,234.56) --
	(123.74,234.47) --
	(123.71,234.53) --
	(123.74,234.38) --
	(123.67,234.34) --
	(123.75,234.31) --
	(123.73,234.20) --
	(123.57,234.30) --
	(123.50,234.13) --
	(123.13,234.07) --
	(123.07,233.92) --
	(123.04,234.11) --
	(122.97,234.09) --
	(123.00,233.87) --
	(122.95,233.72) --
	(122.89,233.55) --
	(122.78,233.61) --
	(122.90,233.66) --
	(122.82,233.71) --
	(122.89,233.76) --
	(122.85,233.84) --
	(122.90,233.97) --
	(122.72,234.04) --
	(122.69,233.92) --
	(122.54,233.94) --
	(122.52,233.78) --
	(122.44,233.84) --
	(122.44,233.71) --
	(122.20,233.70) --
	(122.25,233.62) --
	(122.12,233.41) --
	(122.06,233.64) --
	(121.91,233.53) --
	(121.99,233.46) --
	(121.98,233.39) --
	(121.86,233.37) --
	(121.79,233.49) --
	(121.48,233.21) --
	(121.25,233.24) --
	(121.28,233.45) --
	(121.38,233.61) --
	(121.58,233.53) --
	(121.22,233.70) --
	(121.09,233.52) --
	(121.09,233.33) --
	(120.89,233.00) --
	(120.77,233.05) --
	(120.83,232.82) --
	(120.72,232.78) --
	(120.68,232.84) --
	(120.72,232.93) --
	(120.61,232.85) --
	(120.60,232.70) --
	(120.41,232.72) --
	(120.35,232.86) --
	(120.49,232.84) --
	(120.30,233.14) --
	(120.33,233.18) --
	(120.26,233.19) --
	(120.19,233.06) --
	(120.28,232.96) --
	(120.23,232.79) --
	(120.30,232.59) --
	(120.23,232.76) --
	(120.15,232.59) --
	(120.02,232.57) --
	(119.94,232.69) --
	(120.00,232.73) --
	(119.78,232.95) --
	(119.73,232.88) --
	(119.74,232.74) --
	(119.88,232.59) --
	(119.59,232.39) --
	(119.57,232.47) --
	(119.67,232.56) --
	(119.61,232.58) --
	(119.63,232.65) --
	(119.71,232.64) --
	(119.66,232.93) --
	(119.94,233.12) --
	(119.88,233.00) --
	(120.05,233.01) --
	(120.09,233.08) --
	(120.05,233.15) --
	(120.40,233.32) --
	(120.40,233.44) --
	(120.31,233.42) --
	(121.06,234.18) --
	(121.57,234.36) --
	(121.42,234.27) --
	(121.53,234.25) --
	(121.84,234.31) --
	(121.85,234.21) --
	(121.71,234.16) --
	(121.79,234.12) --
	(121.77,234.03) --
	(121.89,233.82) --
	(122.01,233.86) --
	(121.93,233.94) --
	(121.91,234.12) --
	(122.15,234.09) --
	(122.18,233.96) --
	(122.36,233.91) --
	(122.31,234.00) --
	(122.38,234.04) --
	(122.10,234.20) --
	(122.30,234.78) --
	(122.77,235.24) --
	(123.30,235.49) --
	(123.26,235.50) --
	(123.28,235.55) --
	(123.61,235.84) --
	(123.47,235.67) --
	(123.53,235.74) --
	(123.66,235.67) --
	(123.79,235.60) --
	(123.75,235.98) --
	(123.79,236.11) --
	(124.11,236.58) --
	(124.30,236.65) --
	(124.41,236.87) --
	(124.62,237.00) --
	(124.64,236.84) --
	(124.86,236.87) --
	(124.86,236.99) --
	(124.81,236.96) --
	(124.84,236.87) --
	(124.69,236.86) --
	(124.69,237.10) --
	(124.60,237.13) --
	(124.70,237.91) --
	(124.88,238.12) --
	(125.09,238.04) --
	(124.93,238.17) --
	(124.83,238.12) --
	(124.75,238.28) --
	(124.77,238.44) --
	(125.01,238.82) --
	(125.04,238.87) --
	(125.27,239.04) --
	(125.17,239.09) --
	(125.28,239.33) --
	(125.35,239.50) --
	(125.42,239.77) --
	(125.35,239.68) --
	(125.33,239.52) --
	(125.14,239.28) --
	(125.11,239.26) --
	(124.25,238.82) --
	(124.15,238.91) --
	(124.13,239.07) --
	(123.98,239.18) --
	(124.04,239.42) --
	(124.10,239.46) --
	(124.05,239.51) --
	(124.30,239.52) --
	(124.41,239.28) --
	(124.44,239.34) --
	(124.34,239.56) --
	(124.11,239.64) --
	(124.02,239.82) --
	(124.09,239.61) --
	(123.85,239.29) --
	(123.81,239.45) --
	(123.85,239.50) --
	(123.78,239.47) --
	(123.83,239.37) --
	(123.80,239.11) --
	(123.71,239.05) --
	(123.78,239.15) --
	(123.75,239.19) --
	(123.69,239.11) --
	(123.84,238.62) --
	(123.73,238.47) --
	(123.55,238.51) --
	(123.28,239.15) --
	(123.11,239.25) --
	(123.14,239.45) --
	(123.03,239.42) --
	(123.02,239.28) --
	(122.89,239.14) --
	(122.82,239.35) --
	(122.64,239.37) --
	(122.59,239.47) --
	(122.65,239.52) --
	(122.60,239.66) --
	(122.17,239.29) --
	(122.12,239.38) --
	(121.80,239.26) --
	(121.82,239.20) --
	(121.76,239.13) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (128.20,236.40) --
	(128.14,236.31) --
	(128.07,236.41) --
	(128.11,236.23) --
	(127.89,236.19) --
	(128.03,236.20) --
	(127.97,236.13) --
	(128.07,236.08) --
	(128.02,236.00) --
	(127.96,236.06) --
	(127.89,235.92) --
	(127.95,235.88) --
	(127.72,235.64) --
	(127.58,235.65) --
	(127.88,236.09) --
	(127.72,236.08) --
	(127.91,236.33) --
	(127.85,236.37) --
	(127.61,236.03) --
	(127.60,236.17) --
	(127.72,236.30) --
	(127.30,236.29) --
	(127.30,236.19) --
	(127.37,236.16) --
	(127.46,236.29) --
	(127.60,236.29) --
	(127.56,236.01) --
	(127.45,235.92) --
	(127.45,235.84) --
	(127.50,235.88) --
	(127.45,235.82) --
	(127.42,235.95) --
	(127.25,236.06) --
	(127.24,236.33) --
	(127.17,236.52) --
	(127.01,236.56) --
	(127.05,236.59) --
	(127.01,236.65) --
	(127.09,236.65) --
	(127.07,236.80) --
	(127.22,237.02) --
	(127.25,236.97) --
	(127.24,237.08) --
	(127.34,237.06) --
	(127.30,237.08) --
	(127.38,237.20) --
	(127.49,237.24) --
	(127.67,237.19) --
	(127.69,237.07) --
	(127.58,237.02) --
	(127.72,237.03) --
	(127.77,236.80) --
	(127.99,236.58) --
	(127.84,236.80) --
	(127.79,237.08) --
	(127.94,237.05) --
	(127.77,237.21) --
	(128.02,237.17) --
	(127.74,237.32) --
	(127.72,237.50) --
	(127.96,237.65) --
	(128.08,237.20) --
	(128.06,237.36) --
	(128.14,237.33) --
	(128.08,237.45) --
	(128.23,237.38) --
	(128.10,237.58) --
	(128.32,237.50) --
	(128.35,237.35) --
	(128.29,237.68) --
	(128.45,237.58) --
	(128.25,237.87) --
	(128.64,237.74) --
	(128.56,237.58) --
	(128.60,237.41) --
	(128.61,237.60) --
	(128.80,237.65) --
	(128.80,237.77) --
	(129.05,237.59) --
	(128.87,237.38) --
	(128.95,237.43) --
	(128.92,237.30) --
	(129.00,237.37) --
	(128.97,237.22) --
	(129.21,237.24) --
	(129.06,236.92) --
	(128.54,237.05) --
	(128.58,236.99) --
	(128.47,236.89) --
	(128.67,236.97) --
	(128.84,236.82) --
	(128.82,236.72) --
	(128.65,236.62) --
	(128.61,236.75) --
	(128.38,236.74) --
	(128.37,236.65) --
	(128.56,236.59) --
	(128.20,236.48) --
	(128.20,236.40) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (146.50,237.31) --
	(146.71,237.29) --
	(146.56,237.13) --
	(146.73,237.24) --
	(146.84,237.19) --
	(146.95,237.05) --
	(146.82,236.99) --
	(146.84,236.89) --
	(146.97,236.95) --
	(147.01,237.09) --
	(147.06,237.03) --
	(147.10,236.82) --
	(147.01,236.79) --
	(147.06,236.70) --
	(146.96,236.58) --
	(147.16,236.71) --
	(147.15,236.60) --
	(147.22,236.50) --
	(147.15,236.46) --
	(147.29,236.33) --
	(147.24,236.30) --
	(147.28,236.16) --
	(147.02,236.11) --
	(147.05,236.26) --
	(146.93,236.23) --
	(146.99,236.32) --
	(146.84,236.42) --
	(146.80,236.57) --
	(146.78,236.36) --
	(146.75,236.50) --
	(146.71,236.39) --
	(146.64,236.42) --
	(146.67,236.52) --
	(146.63,236.54) --
	(146.72,236.59) --
	(146.60,236.68) --
	(146.58,236.57) --
	(146.58,236.75) --
	(146.47,236.86) --
	(146.54,236.74) --
	(146.50,236.68) --
	(146.38,236.71) --
	(146.32,236.84) --
	(146.18,236.68) --
	(146.23,236.83) --
	(145.95,236.75) --
	(145.89,236.82) --
	(145.93,236.92) --
	(146.25,236.97) --
	(146.11,236.96) --
	(146.02,237.02) --
	(146.09,237.08) --
	(145.94,237.11) --
	(145.95,237.26) --
	(146.07,237.39) --
	(145.80,237.21) --
	(145.69,237.24) --
	(145.63,237.41) --
	(145.73,237.49) --
	(145.76,237.74) --
	(145.66,237.74) --
	(145.54,238.14) --
	(145.21,238.13) --
	(145.16,238.23) --
	(145.21,238.29) --
	(145.15,238.36) --
	(145.40,238.40) --
	(145.44,238.31) --
	(145.52,238.45) --
	(145.66,238.34) --
	(145.72,238.25) --
	(145.65,238.12) --
	(145.73,238.03) --
	(146.06,238.03) --
	(146.34,237.82) --
	(146.48,237.53) --
	(146.50,237.62) --
	(146.64,237.43) --
	(146.79,237.38) --
	(146.79,237.32) --
	(146.39,237.49) --
	(146.39,237.40) --
	(146.45,237.38) --
	(146.35,237.18) --
	(146.50,237.31) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (142.59,240.44) --
	(143.09,240.25) --
	(143.14,240.20) --
	(143.12,240.13) --
	(143.47,240.30) --
	(143.67,239.88) --
	(143.54,239.78) --
	(142.74,240.09) --
	(142.86,239.97) --
	(142.79,239.88) --
	(143.00,239.86) --
	(142.94,239.78) --
	(143.03,239.78) --
	(143.07,239.65) --
	(142.99,239.46) --
	(142.85,239.46) --
	(142.66,239.62) --
	(142.89,239.56) --
	(142.59,239.75) --
	(142.67,239.81) --
	(142.54,239.77) --
	(142.53,239.88) --
	(142.38,240.02) --
	(142.21,240.03) --
	(142.22,240.06) --
	(142.22,240.33) --
	(142.52,240.16) --
	(142.52,240.16) --
	(142.52,240.16) --
	(142.52,240.16) --
	(142.09,240.50) --
	(142.23,240.54) --
	(142.12,240.69) --
	(142.18,240.72) --
	(142.30,240.51) --
	(142.38,240.50) --
	(142.27,240.68) --
	(142.31,240.76) --
	(142.45,240.70) --
	(142.55,240.94) --
	(142.85,240.81) --
	(142.79,240.60) --
	(142.65,240.56) --
	(142.79,240.54) --
	(142.66,240.45) --
	(142.80,240.42) --
	(142.92,240.81) --
	(143.34,240.75) --
	(143.41,240.59) --
	(143.38,240.50) --
	(143.44,240.44) --
	(143.16,240.53) --
	(143.44,240.38) --
	(143.39,240.31) --
	(143.20,240.26) --
	(142.58,240.44) --
	(142.59,240.44) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (115.83,248.48) --
	(115.53,248.33) --
	(115.37,248.48) --
	(115.34,248.74) --
	(115.48,249.01) --
	(115.54,249.22) --
	(115.58,249.22) --
	(115.57,249.04) --
	(115.70,248.91) --
	(115.63,248.93) --
	(115.59,248.88) --
	(115.62,248.84) --
	(115.75,248.88) --
	(116.00,248.70) --
	(116.21,248.85) --
	(116.46,248.82) --
	(116.57,248.61) --
	(116.57,248.50) --
	(116.52,248.42) --
	(117.06,247.96) --
	(117.40,247.90) --
	(117.24,247.66) --
	(116.92,247.77) --
	(116.61,247.39) --
	(116.57,247.74) --
	(116.46,247.80) --
	(116.34,248.08) --
	(115.99,248.50) --
	(115.83,248.48) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (144.45,239.81) --
	(144.24,239.89) --
	(144.37,239.70) --
	(144.21,239.34) --
	(144.03,239.16) --
	(144.00,239.40) --
	(143.93,239.49) --
	(144.03,239.53) --
	(143.95,239.59) --
	(144.04,239.70) --
	(143.92,239.80) --
	(144.12,239.75) --
	(144.13,239.86) --
	(143.99,239.82) --
	(143.86,239.95) --
	(144.02,240.10) --
	(143.86,239.98) --
	(143.74,240.12) --
	(143.45,240.80) --
	(143.45,241.04) --
	(143.44,240.90) --
	(143.29,241.04) --
	(143.30,241.13) --
	(143.24,241.15) --
	(143.18,241.36) --
	(143.34,241.26) --
	(143.50,241.02) --
	(143.92,241.15) --
	(143.94,241.03) --
	(144.30,240.64) --
	(144.36,240.44) --
	(144.46,240.34) --
	(144.29,240.43) --
	(143.92,240.92) --
	(144.00,240.89) --
	(143.83,241.01) --
	(143.90,240.91) --
	(143.85,240.90) --
	(143.95,240.84) --
	(143.87,240.83) --
	(143.96,240.58) --
	(143.99,240.64) --
	(144.22,240.41) --
	(144.21,240.34) --
	(144.33,240.34) --
	(144.48,240.10) --
	(144.27,240.10) --
	(144.31,240.07) --
	(144.27,240.04) --
	(144.38,240.04) --
	(144.38,239.97) --
	(144.47,240.02) --
	(144.51,239.92) --
	(144.45,239.81) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (118.38,242.46) --
	(118.39,242.31) --
	(118.67,242.21) --
	(118.60,241.99) --
	(118.63,241.86) --
	(118.58,241.81) --
	(118.70,241.64) --
	(118.63,241.51) --
	(118.12,241.48) --
	(118.23,241.40) --
	(118.22,241.31) --
	(117.50,241.84) --
	(117.38,242.00) --
	(117.32,242.25) --
	(117.78,242.18) --
	(117.82,242.31) --
	(118.08,242.45) --
	(118.15,242.37) --
	(118.38,242.46) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (118.85,232.09) --
	(118.65,231.83) --
	(118.41,231.76) --
	(118.24,231.84) --
	(118.17,232.13) --
	(118.40,232.25) --
	(118.62,232.66) --
	(118.85,232.59) --
	(118.93,232.72) --
	(119.26,232.85) --
	(119.47,232.81) --
	(119.58,232.33) --
	(119.77,232.30) --
	(119.84,232.12) --
	(119.57,232.29) --
	(119.50,232.13) --
	(119.36,232.06) --
	(118.85,232.09) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (144.34,237.77) --
	(143.86,238.26) --
	(143.96,238.57) --
	(143.89,238.44) --
	(143.88,238.58) --
	(143.84,238.58) --
	(143.77,238.36) --
	(143.74,238.46) --
	(143.81,238.65) --
	(143.68,238.46) --
	(143.68,238.73) --
	(143.57,238.62) --
	(143.47,238.67) --
	(143.51,238.79) --
	(143.43,238.89) --
	(143.56,239.06) --
	(143.37,239.08) --
	(143.35,239.17) --
	(143.42,239.24) --
	(143.31,239.18) --
	(143.33,239.36) --
	(143.17,239.28) --
	(143.01,239.44) --
	(143.18,239.49) --
	(143.05,239.53) --
	(143.10,239.62) --
	(143.08,239.74) --
	(143.23,239.83) --
	(143.27,239.79) --
	(143.20,239.66) --
	(143.38,239.78) --
	(143.37,239.68) --
	(143.54,239.69) --
	(143.65,239.60) --
	(143.57,239.60) --
	(143.62,239.58) --
	(143.60,239.53) --
	(143.75,239.49) --
	(144.14,238.69) --
	(144.34,237.77) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (147.33,237.29) --
	(147.08,237.44) --
	(147.19,237.64) --
	(147.19,237.73) --
	(147.11,237.74) --
	(147.09,237.84) --
	(147.22,237.97) --
	(147.05,237.92) --
	(147.22,238.08) --
	(147.02,238.09) --
	(147.23,238.18) --
	(147.08,238.24) --
	(147.35,238.42) --
	(147.75,238.02) --
	(147.85,237.61) --
	(147.79,237.61) --
	(147.84,237.38) --
	(147.79,237.24) --
	(147.63,237.25) --
	(147.68,237.39) --
	(147.62,237.55) --
	(147.62,237.31) --
	(147.48,237.27) --
	(147.57,237.58) --
	(147.40,237.89) --
	(147.52,237.54) --
	(147.45,237.35) --
	(147.37,237.68) --
	(147.33,237.57) --
	(147.44,237.39) --
	(147.42,237.27) --
	(147.33,237.29) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (145.35,239.53) --
	(145.50,239.38) --
	(145.47,239.28) --
	(145.60,239.01) --
	(145.54,238.93) --
	(145.16,239.22) --
	(145.24,239.06) --
	(145.33,239.05) --
	(145.34,238.92) --
	(145.47,238.94) --
	(145.41,238.89) --
	(145.52,238.79) --
	(145.48,238.65) --
	(145.24,238.66) --
	(145.27,238.58) --
	(145.14,238.51) --
	(145.08,238.50) --
	(145.03,238.70) --
	(144.99,238.69) --
	(145.02,238.75) --
	(144.93,238.86) --
	(144.88,239.17) --
	(144.83,239.06) --
	(144.68,239.17) --
	(144.81,239.21) --
	(144.52,239.33) --
	(144.61,239.48) --
	(145.11,239.49) --
	(145.19,239.38) --
	(145.13,239.51) --
	(145.35,239.53) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (116.53,230.45) --
	(116.47,230.49) --
	(116.50,230.38) --
	(116.41,230.53) --
	(116.42,230.32) --
	(116.31,230.39) --
	(116.07,230.32) --
	(115.72,230.08) --
	(115.57,230.07) --
	(115.43,230.21) --
	(115.58,230.33) --
	(115.76,230.28) --
	(115.77,230.39) --
	(115.90,230.32) --
	(115.93,230.43) --
	(116.06,230.40) --
	(116.05,230.50) --
	(116.25,230.49) --
	(116.08,230.63) --
	(116.23,230.65) --
	(116.18,230.74) --
	(116.22,230.80) --
	(116.33,230.80) --
	(116.40,230.64) --
	(116.40,230.77) --
	(116.50,230.79) --
	(116.22,230.89) --
	(116.13,231.08) --
	(116.51,231.30) --
	(116.65,231.21) --
	(116.60,231.13) --
	(116.62,230.97) --
	(116.75,231.05) --
	(116.84,231.25) --
	(116.84,231.15) --
	(116.93,231.19) --
	(116.92,231.07) --
	(116.97,231.10) --
	(116.66,230.88) --
	(116.70,230.86) --
	(116.62,230.76) --
	(116.70,230.72) --
	(116.77,230.83) --
	(116.80,230.75) --
	(116.84,230.86) --
	(116.88,230.68) --
	(116.64,230.62) --
	(116.58,230.46) --
	(116.52,230.57) --
	(116.53,230.45) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (144.97,237.83) --
	(144.89,237.84) --
	(144.79,238.18) --
	(144.81,237.94) --
	(144.74,237.92) --
	(144.83,237.87) --
	(144.88,237.65) --
	(144.75,237.73) --
	(144.74,237.88) --
	(144.64,238.03) --
	(144.70,238.14) --
	(144.61,238.08) --
	(144.58,238.18) --
	(144.63,238.34) --
	(144.68,238.24) --
	(144.71,238.31) --
	(144.77,238.25) --
	(144.74,238.45) --
	(144.68,238.57) --
	(144.65,238.44) --
	(144.47,238.51) --
	(144.62,238.70) --
	(144.50,238.61) --
	(144.49,238.74) --
	(144.42,238.66) --
	(144.33,238.75) --
	(144.27,238.96) --
	(144.40,238.90) --
	(144.32,239.05) --
	(144.52,239.02) --
	(144.35,239.13) --
	(144.60,239.11) --
	(144.69,239.01) --
	(144.73,238.87) --
	(144.67,238.73) --
	(144.78,238.90) --
	(144.74,239.03) --
	(144.88,239.01) --
	(144.87,238.86) --
	(144.97,238.74) --
	(144.95,238.67) --
	(144.77,238.70) --
	(144.86,238.65) --
	(144.83,238.52) --
	(144.93,238.44) --
	(144.86,238.40) --
	(144.97,238.18) --
	(144.84,238.27) --
	(144.87,238.12) --
	(144.97,238.08) --
	(144.93,238.02) --
	(144.97,237.83) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (129.21,238.55) --
	(129.17,238.33) --
	(129.29,238.53) --
	(129.32,238.42) --
	(129.23,238.20) --
	(129.14,238.22) --
	(129.08,238.38) --
	(129.03,238.33) --
	(129.05,238.24) --
	(128.99,238.25) --
	(129.07,238.14) --
	(128.85,238.05) --
	(128.83,238.26) --
	(128.78,238.03) --
	(128.66,238.01) --
	(128.66,237.87) --
	(128.28,238.16) --
	(128.32,238.24) --
	(128.55,238.17) --
	(128.38,238.33) --
	(128.46,238.40) --
	(128.67,238.33) --
	(128.66,238.51) --
	(128.56,238.59) --
	(128.71,238.62) --
	(128.74,238.72) --
	(128.87,238.70) --
	(128.85,238.62) --
	(128.96,238.45) --
	(128.99,238.64) --
	(129.21,238.55) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (115.50,230.53) --
	(115.44,230.34) --
	(115.02,230.15) --
	(114.82,229.84) --
	(114.21,229.54) --
	(114.44,229.71) --
	(114.56,229.92) --
	(114.55,230.06) --
	(114.73,230.25) --
	(114.96,230.20) --
	(114.91,230.33) --
	(115.01,230.57) --
	(115.33,230.68) --
	(115.50,230.53) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (109.63,229.75) --
	(109.75,229.55) --
	(109.66,229.39) --
	(109.54,229.42) --
	(109.59,229.19) --
	(109.30,229.27) --
	(109.35,229.24) --
	(109.29,229.15) --
	(109.21,229.26) --
	(109.23,229.16) --
	(109.04,229.23) --
	(109.01,229.15) --
	(108.47,229.32) --
	(108.75,229.26) --
	(108.88,229.38) --
	(109.17,229.29) --
	(109.25,229.34) --
	(109.21,229.42) --
	(109.51,229.46) --
	(109.34,229.63) --
	(109.63,229.75) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (146.19,238.69) --
	(146.24,238.50) --
	(146.18,238.43) --
	(146.28,238.51) --
	(146.53,238.42) --
	(146.47,238.34) --
	(146.60,238.11) --
	(146.54,238.15) --
	(146.43,238.02) --
	(146.33,238.06) --
	(146.34,238.19) --
	(146.11,238.15) --
	(146.03,238.23) --
	(145.98,238.41) --
	(146.06,238.46) --
	(146.08,238.65) --
	(146.19,238.69) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (133.12,242.33) --
	(132.91,242.03) --
	(132.82,241.84) --
	(132.84,241.75) --
	(132.74,241.68) --
	(132.76,241.55) --
	(132.43,241.37) --
	(132.55,241.57) --
	(132.50,241.61) --
	(132.59,241.71) --
	(132.57,241.75) --
	(132.93,242.23) --
	(132.91,242.42) --
	(133.06,242.42) --
	(133.00,242.29) --
	(133.12,242.33) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (146.07,236.72) --
	(146.28,236.47) --
	(146.16,236.47) --
	(146.57,236.14) --
	(146.63,236.06) --
	(146.60,236.01) --
	(146.71,235.91) --
	(146.55,235.90) --
	(146.41,236.03) --
	(146.43,236.12) --
	(146.17,236.22) --
	(146.04,236.44) --
	(146.12,236.48) --
	(146.01,236.57) --
	(146.07,236.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (106.91,228.97) --
	(106.91,229.10) --
	(107.08,229.26) --
	(107.01,229.34) --
	(107.19,229.25) --
	(107.13,229.34) --
	(107.21,229.37) --
	(107.18,229.55) --
	(107.38,229.56) --
	(107.37,229.43) --
	(107.26,229.36) --
	(107.45,229.27) --
	(107.41,229.09) --
	(107.35,229.15) --
	(107.04,228.96) --
	(107.05,229.16) --
	(106.91,228.97) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (146.17,238.94) --
	(146.38,238.78) --
	(146.52,238.80) --
	(146.65,238.60) --
	(146.58,238.42) --
	(146.31,238.55) --
	(146.25,238.61) --
	(146.17,238.94) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (106.06,229.24) --
	(105.91,229.42) --
	(106.07,229.55) --
	(105.89,229.81) --
	(106.14,229.81) --
	(106.20,229.63) --
	(106.40,229.61) --
	(106.22,229.55) --
	(106.06,229.24) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (145.64,239.30) --
	(145.96,239.04) --
	(145.79,238.93) --
	(145.83,238.87) --
	(145.79,238.83) --
	(145.65,238.81) --
	(145.60,238.94) --
	(145.64,239.03) --
	(145.50,239.27) --
	(145.64,239.30) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (145.87,238.79) --
	(145.97,238.72) --
	(145.98,238.49) --
	(145.85,238.39) --
	(145.62,238.50) --
	(145.67,238.71) --
	(145.87,238.79) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (143.00,239.38) --
	(143.15,239.27) --
	(143.09,239.26) --
	(143.20,239.11) --
	(143.18,238.89) --
	(143.01,238.81) --
	(142.99,238.97) --
	(143.05,239.12) --
	(142.96,239.11) --
	(142.88,239.34) --
	(143.00,239.38) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (113.76,243.16) --
	(113.53,243.26) --
	(113.27,243.64) --
	(113.29,243.72) --
	(113.41,243.81) --
	(113.42,243.59) --
	(113.71,243.34) --
	(113.82,243.17) --
	(113.76,243.16) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (133.76,242.61) --
	(133.39,242.29) --
	(133.32,242.36) --
	(133.46,242.52) --
	(133.27,242.51) --
	(133.37,242.71) --
	(133.76,242.61) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (145.52,238.09) --
	(145.56,237.87) --
	(145.41,237.87) --
	(145.33,237.66) --
	(145.18,237.61) --
	(145.21,237.88) --
	(145.37,237.97) --
	(145.24,238.00) --
	(145.52,238.09) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (147.49,237.20) --
	(147.59,237.17) --
	(147.69,236.91) --
	(147.60,236.82) --
	(147.50,236.95) --
	(147.54,236.86) --
	(147.49,236.77) --
	(147.45,236.95) --
	(147.50,237.01) --
	(147.38,237.19) --
	(147.49,237.20) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (147.10,237.37) --
	(147.34,237.23) --
	(147.23,237.13) --
	(147.32,236.96) --
	(147.20,237.05) --
	(147.09,237.29) --
	(147.10,237.37) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (143.56,241.36) --
	(143.83,241.19) --
	(143.53,241.17) --
	(143.44,241.26) --
	(143.56,241.36) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (116.93,230.71) --
	(116.88,230.88) --
	(117.07,230.94) --
	(116.93,230.71) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (141.86,272.38) --
	(141.71,272.43) --
	(141.51,272.38) --
	(141.41,272.41) --
	(141.36,272.46) --
	(141.29,272.44) --
	(141.10,272.71) --
	(141.11,272.84) --
	(141.23,273.05) --
	(141.22,273.33) --
	(141.19,273.40) --
	(141.23,273.53) --
	(141.00,273.72) --
	(141.13,273.94) --
	(141.04,274.22) --
	(141.37,274.26) --
	(141.42,274.36) --
	(141.46,274.50) --
	(141.55,274.58) --
	(141.60,274.69) --
	(141.83,274.94) --
	(141.79,275.04) --
	(141.84,275.24) --
	(141.85,275.45) --
	(141.80,275.53) --
	(141.96,275.65) --
	(141.91,275.82) --
	(141.93,275.96) --
	(141.86,276.22) --
	(141.90,276.30) --
	(141.86,276.40) --
	(141.95,276.70) --
	(141.84,276.83) --
	(141.87,276.89) --
	(142.23,277.21) --
	(142.25,277.44) --
	(142.31,277.56) --
	(142.66,277.75) --
	(142.81,277.89) --
	(143.01,277.97) --
	(143.35,278.36) --
	(143.45,278.39) --
	(143.42,278.59) --
	(143.34,278.70) --
	(143.22,278.84) --
	(142.92,279.03) --
	(142.82,279.06) --
	(142.74,279.18) --
	(142.62,279.27) --
	(142.44,279.30) --
	(142.41,279.38) --
	(142.44,279.67) --
	(142.31,279.90) --
	(142.21,279.97) --
	(142.26,280.03) --
	(142.09,280.52) --
	(141.96,280.69) --
	(141.85,280.71) --
	(141.78,280.76) --
	(141.67,281.11) --
	(141.44,281.33) --
	(141.42,281.54) --
	(141.46,281.66) --
	(141.42,281.92) --
	(141.46,281.93) --
	(141.41,282.14) --
	(141.56,282.31) --
	(141.40,282.52) --
	(141.44,282.59) --
	(141.62,282.58) --
	(141.66,282.62) --
	(141.70,282.79) --
	(141.71,283.02) --
	(141.59,283.43) --
	(141.59,283.69) --
	(141.36,284.15) --
	(141.26,284.47) --
	(141.35,284.62) --
	(141.33,284.81) --
	(141.39,284.94) --
	(141.33,285.12) --
	(141.27,285.16) --
	(141.28,285.35) --
	(141.19,285.54) --
	(141.21,285.70) --
	(141.19,286.11) --
	(141.30,286.23) --
	(141.30,286.27) --
	(141.15,286.43) --
	(141.00,286.80) --
	(141.07,287.05) --
	(141.03,287.16) --
	(141.03,287.29) --
	(141.09,287.39) --
	(141.46,287.57) --
	(141.55,287.55) --
	(141.82,287.64) --
	(142.08,287.48) --
	(142.17,287.47) --
	(142.43,287.62) --
	(142.57,287.55) --
	(142.69,287.42) --
	(142.73,287.30) --
	(142.72,287.17) --
	(143.02,286.96) --
	(143.12,286.95) --
	(143.44,287.07) --
	(143.52,287.47) --
	(143.77,287.83) --
	(143.80,287.94) --
	(143.78,291.07) --
	(143.78,291.84) --
	(148.37,291.84) --
	(149.81,291.85) --
	(151.03,291.84) --
	(154.57,291.87) --
	(157.04,291.87) --
	(158.07,291.88) --
	(158.20,291.82) --
	(160.02,291.82) --
	(163.83,291.84) --
	(163.83,286.85) --
	(163.84,281.71) --
	(163.83,279.94) --
	(163.82,276.02) --
	(163.82,273.23) --
	(163.82,271.20) --
	(163.83,269.59) --
	(163.84,264.39) --
	(161.02,264.38) --
	(158.20,264.37) --
	(155.71,264.36) --
	(154.51,264.81) --
	(151.89,265.77) --
	(149.27,266.73) --
	(146.65,267.70) --
	(143.65,268.75) --
	(140.66,269.80) --
	(140.71,270.42) --
	(141.06,270.92) --
	(141.09,270.98) --
	(141.17,271.01) --
	(141.53,270.94) --
	(141.53,270.99) --
	(141.66,270.99) --
	(141.66,271.05) --
	(141.70,271.05) --
	(141.70,271.11) --
	(141.77,271.11) --
	(141.77,271.16) --
	(141.83,271.16) --
	(141.81,271.24) --
	(141.84,271.34) --
	(142.10,271.51) --
	(142.04,271.94) --
	(142.07,272.14) --
	(141.86,272.38) --
	cycle;
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (222.39,278.02) --
	(222.42,279.53) --
	(222.45,280.64) --
	(222.48,281.59) --
	(222.52,283.90) --
	(222.36,285.09) --
	(222.29,285.68) --
	(222.06,287.40) --
	(222.02,287.68) --
	(221.80,289.25) --
	(221.76,289.30) --
	(223.92,289.31) --
	(224.81,289.30) --
	(225.86,289.30) --
	(226.94,289.31) --
	(227.06,289.31) --
	(228.85,289.30) --
	(229.15,289.30) --
	(230.17,289.31) --
	(231.68,289.31) --
	(231.76,289.31) --
	(233.52,289.31) --
	(234.46,289.31) --
	(234.63,289.31) --
	(235.75,289.29) --
	(237.07,289.30) --
	(237.96,289.31) --
	(239.40,289.32) --
	(239.69,289.31) --
	(239.75,289.14) --
	(239.83,289.12) --
	(239.80,288.97) --
	(239.83,288.88) --
	(239.98,288.84) --
	(240.09,288.77) --
	(240.10,288.67) --
	(240.03,288.48) --
	(240.10,288.36) --
	(240.03,288.22) --
	(239.86,288.15) --
	(239.77,287.92) --
	(239.65,287.84) --
	(239.42,287.72) --
	(239.37,287.67) --
	(239.35,287.55) --
	(239.24,287.46) --
	(239.15,287.44) --
	(239.03,287.32) --
	(238.78,286.81) --
	(239.16,286.82) --
	(240.45,286.85) --
	(241.41,286.87) --
	(241.45,286.70) --
	(241.65,286.56) --
	(241.72,286.44) --
	(241.71,286.34) --
	(241.64,286.30) --
	(241.44,286.43) --
	(241.35,286.44) --
	(241.25,286.35) --
	(241.24,286.29) --
	(241.27,286.23) --
	(241.50,286.08) --
	(241.50,286.01) --
	(241.36,285.91) --
	(241.26,285.96) --
	(241.14,285.90) --
	(241.10,285.75) --
	(240.99,285.67) --
	(240.86,285.62) --
	(240.66,285.65) --
	(240.49,285.55) --
	(240.49,285.44) --
	(240.58,285.26) --
	(240.73,285.16) --
	(240.84,285.25) --
	(240.87,285.24) --
	(240.90,285.11) --
	(240.84,285.03) --
	(240.79,285.05) --
	(240.47,284.90) --
	(240.47,284.78) --
	(240.61,284.62) --
	(240.57,284.54) --
	(240.51,284.53) --
	(240.45,284.55) --
	(240.34,284.70) --
	(240.16,284.65) --
	(240.13,284.60) --
	(240.13,284.45) --
	(240.30,284.12) --
	(240.11,283.98) --
	(240.06,283.97) --
	(240.00,284.03) --
	(240.00,284.26) --
	(239.97,284.29) --
	(239.89,284.26) --
	(239.75,284.11) --
	(239.60,284.02) --
	(239.62,283.82) --
	(239.73,283.82) --
	(239.77,283.94) --
	(239.85,283.99) --
	(239.96,283.99) --
	(239.99,283.93) --
	(239.95,283.81) --
	(239.87,283.73) --
	(239.90,283.63) --
	(239.87,283.48) --
	(239.67,283.44) --
	(239.62,283.32) --
	(239.69,283.23) --
	(239.87,283.23) --
	(239.94,283.18) --
	(240.02,282.98) --
	(240.00,282.88) --
	(240.05,282.75) --
	(240.04,282.66) --
	(239.96,282.55) --
	(239.72,282.60) --
	(239.64,282.57) --
	(239.58,282.47) --
	(239.62,282.32) --
	(239.51,282.14) --
	(239.13,282.17) --
	(239.07,281.94) --
	(239.09,281.83) --
	(239.30,281.69) --
	(239.33,281.64) --
	(239.32,281.55) --
	(239.23,281.43) --
	(239.11,281.36) --
	(239.10,281.27) --
	(239.09,281.21) --
	(239.00,281.20) --
	(238.93,281.25) --
	(238.68,281.16) --
	(238.60,281.11) --
	(238.56,281.13) --
	(238.58,281.31) --
	(238.54,281.38) --
	(238.41,281.35) --
	(238.39,281.24) --
	(238.48,281.08) --
	(238.42,280.95) --
	(238.50,280.76) --
	(238.49,280.67) --
	(238.35,280.60) --
	(238.27,280.61) --
	(238.22,280.70) --
	(238.30,280.79) --
	(238.28,280.91) --
	(238.23,280.98) --
	(238.18,280.99) --
	(238.10,280.91) --
	(238.16,280.53) --
	(238.24,280.48) --
	(238.41,280.49) --
	(238.43,280.33) --
	(238.25,280.17) --
	(238.13,280.16) --
	(238.10,280.23) --
	(238.13,280.40) --
	(238.05,280.47) --
	(237.97,280.20) --
	(237.94,280.12) --
	(237.98,280.00) --
	(238.17,279.76) --
	(238.14,279.70) --
	(238.03,279.65) --
	(237.97,279.59) --
	(237.93,279.48) --
	(237.99,279.27) --
	(237.97,279.17) --
	(237.87,279.03) --
	(237.66,278.84) --
	(237.66,278.67) --
	(237.57,278.61) --
	(237.53,278.62) --
	(237.56,278.83) --
	(237.54,278.90) --
	(237.27,278.87) --
	(237.24,278.83) --
	(237.30,278.61) --
	(237.25,278.42) --
	(237.12,278.52) --
	(237.06,278.52) --
	(236.99,278.41) --
	(236.96,278.18) --
	(236.83,278.13) --
	(236.57,278.28) --
	(236.55,278.20) --
	(236.60,278.06) --
	(236.99,277.99) --
	(237.06,277.87) --
	(236.97,277.78) --
	(236.90,277.78) --
	(236.57,277.96) --
	(236.47,277.82) --
	(236.51,277.67) --
	(236.66,277.56) --
	(236.82,277.55) --
	(236.74,277.26) --
	(236.48,277.22) --
	(236.39,277.12) --
	(236.38,277.04) --
	(236.44,276.96) --
	(236.42,276.91) --
	(236.34,276.87) --
	(236.28,276.91) --
	(236.24,277.02) --
	(236.16,276.99) --
	(236.00,277.09) --
	(235.93,277.04) --
	(235.98,276.94) --
	(236.21,276.76) --
	(236.04,276.42) --
	(236.06,276.31) --
	(236.17,276.18) --
	(236.32,276.09) --
	(236.35,276.03) --
	(236.30,275.96) --
	(236.21,275.92) --
	(236.11,275.95) --
	(236.02,276.03) --
	(235.86,275.98) --
	(235.73,276.00) --
	(235.71,275.96) --
	(235.73,275.73) --
	(235.77,275.67) --
	(235.86,275.65) --
	(236.06,275.71) --
	(236.13,275.64) --
	(236.13,275.53) --
	(235.95,275.43) --
	(235.80,275.51) --
	(235.63,275.70) --
	(235.43,275.66) --
	(235.42,275.57) --
	(235.46,275.47) --
	(235.66,275.31) --
	(235.68,275.21) --
	(235.61,275.02) --
	(235.53,275.01) --
	(235.37,275.09) --
	(235.37,274.92) --
	(235.43,274.84) --
	(235.46,274.84) --
	(235.55,274.76) --
	(235.56,274.71) --
	(235.45,274.52) --
	(235.37,274.45) --
	(235.35,274.38) --
	(235.55,274.40) --
	(235.59,274.49) --
	(235.58,274.67) --
	(235.62,274.71) --
	(235.77,274.62) --
	(235.81,274.50) --
	(235.80,274.42) --
	(235.76,274.38) --
	(235.48,274.28) --
	(235.46,274.24) --
	(235.54,274.13) --
	(235.73,274.12) --
	(235.89,274.24) --
	(235.94,274.47) --
	(235.99,274.49) --
	(236.04,274.46) --
	(236.04,274.32) --
	(235.97,274.22) --
	(235.85,274.14) --
	(235.76,273.97) --
	(235.71,273.80) --
	(235.79,273.54) --
	(235.87,273.44) --
	(235.98,273.65) --
	(236.07,273.66) --
	(236.12,273.60) --
	(236.06,273.43) --
	(235.91,273.33) --
	(235.94,273.02) --
	(235.90,272.95) --
	(235.80,272.88) --
	(235.57,272.97) --
	(235.50,272.92) --
	(235.52,272.79) --
	(235.69,272.68) --
	(235.81,272.56) --
	(235.79,272.48) --
	(235.65,272.44) --
	(235.64,272.35) --
	(235.63,272.31) --
	(235.26,272.31) --
	(234.57,272.31) --
	(234.46,272.32) --
	(232.01,272.30) --
	(229.39,272.33) --
	(228.34,272.34) --
	(227.32,272.34) --
	(226.33,272.35) --
	(226.20,272.35) --
	(225.00,272.36) --
	(224.08,272.36) --
	(224.09,273.55) --
	(224.10,274.92) --
	(223.99,275.02) --
	(223.89,275.05) --
	(223.84,275.00) --
	(223.62,274.97) --
	(223.60,275.10) --
	(223.42,275.06) --
	(223.39,274.93) --
	(223.29,274.95) --
	(223.34,275.06) --
	(223.29,275.10) --
	(223.14,274.95) --
	(223.15,275.06) --
	(223.12,275.08) --
	(223.04,275.03) --
	(223.03,274.92) --
	(222.92,275.00) --
	(222.75,274.88) --
	(222.65,274.94) --
	(222.75,275.00) --
	(222.75,275.08) --
	(222.72,275.10) --
	(222.66,275.01) --
	(222.61,275.00) --
	(222.52,275.12) --
	(222.46,275.11) --
	(222.43,275.15) --
	(222.49,275.21) --
	(222.49,275.31) --
	(222.33,275.29) --
	(222.36,276.77) --
	(222.39,278.02) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (113.18,297.78) --
	(112.71,297.26) --
	(112.23,297.29) --
	(111.90,297.63) --
	(110.91,297.28) --
	(110.74,297.73) --
	(110.57,297.97) --
	(110.48,297.91) --
	(110.69,297.73) --
	(110.75,297.42) --
	(110.24,297.74) --
	(110.12,297.50) --
	(109.88,297.50) --
	(109.72,297.69) --
	(109.94,297.36) --
	(109.81,297.01) --
	(110.07,296.83) --
	(109.87,296.57) --
	(110.00,296.08) --
	(109.77,296.01) --
	(109.17,296.45) --
	(109.06,296.38) --
	(108.54,296.96) --
	(108.14,297.08) --
	(108.00,296.87) --
	(107.78,296.89) --
	(108.07,297.70) --
	(107.85,298.44) --
	(107.63,298.42) --
	(107.34,299.13) --
	(106.63,299.72) --
	(105.72,300.80) --
	(104.93,301.66) --
	(105.08,302.27) --
	(104.56,303.85) --
	(104.80,304.91) --
	(104.68,305.62) --
	(104.46,306.34) --
	(103.78,307.24) --
	(103.43,307.78) --
	(102.43,308.58) --
	(102.46,308.97) --
	(102.24,309.54) --
	(103.37,312.42) --
	(103.21,313.22) --
	(103.52,314.20) --
	(103.58,314.98) --
	(103.23,316.42) --
	(102.84,316.69) --
	(102.98,317.07) --
	(102.98,317.88) --
	(104.54,317.85) --
	(105.77,317.88) --
	(106.93,317.90) --
	(110.70,317.90) --
	(114.08,317.86) --
	(116.37,317.82) --
	(119.90,317.83) --
	(119.88,313.48) --
	(119.88,309.61) --
	(119.88,305.79) --
	(119.89,304.35) --
	(119.89,303.66) --
	(119.89,302.87) --
	(119.89,302.60) --
	(119.89,302.38) --
	(119.89,302.02) --
	(120.31,301.65) --
	(121.57,300.52) --
	(122.60,299.61) --
	(123.27,299.02) --
	(126.22,296.34) --
	(128.55,294.17) --
	(131.27,291.66) --
	(133.83,289.26) --
	(136.38,286.87) --
	(137.43,285.85) --
	(139.44,283.89) --
	(141.46,281.93) --
	(141.42,281.92) --
	(141.46,281.66) --
	(141.42,281.54) --
	(141.44,281.33) --
	(141.67,281.11) --
	(141.78,280.76) --
	(141.85,280.71) --
	(141.96,280.69) --
	(142.09,280.52) --
	(142.26,280.03) --
	(142.21,279.97) --
	(142.31,279.90) --
	(142.44,279.67) --
	(142.41,279.38) --
	(142.44,279.30) --
	(142.62,279.27) --
	(142.74,279.18) --
	(142.82,279.06) --
	(142.92,279.03) --
	(143.22,278.84) --
	(143.34,278.70) --
	(143.42,278.59) --
	(143.45,278.39) --
	(143.35,278.36) --
	(143.01,277.97) --
	(142.81,277.89) --
	(142.66,277.75) --
	(142.31,277.56) --
	(142.25,277.44) --
	(142.23,277.21) --
	(141.87,276.89) --
	(141.84,276.83) --
	(141.95,276.70) --
	(141.86,276.40) --
	(141.90,276.30) --
	(141.86,276.22) --
	(141.93,275.96) --
	(141.91,275.82) --
	(141.96,275.65) --
	(141.80,275.53) --
	(141.85,275.45) --
	(141.84,275.24) --
	(141.79,275.04) --
	(141.83,274.94) --
	(141.60,274.69) --
	(141.55,274.58) --
	(141.46,274.50) --
	(141.42,274.36) --
	(141.37,274.26) --
	(141.04,274.22) --
	(141.13,273.94) --
	(141.00,273.72) --
	(141.23,273.53) --
	(141.19,273.40) --
	(141.22,273.33) --
	(141.23,273.05) --
	(141.11,272.84) --
	(141.10,272.71) --
	(141.29,272.44) --
	(141.36,272.46) --
	(141.41,272.41) --
	(141.51,272.38) --
	(141.71,272.43) --
	(141.86,272.38) --
	(142.07,272.14) --
	(142.04,271.94) --
	(142.10,271.51) --
	(141.84,271.34) --
	(141.81,271.24) --
	(141.83,271.16) --
	(141.77,271.16) --
	(141.77,271.11) --
	(141.70,271.11) --
	(141.70,271.05) --
	(141.66,271.05) --
	(141.66,270.99) --
	(141.53,270.99) --
	(141.53,270.94) --
	(141.17,271.01) --
	(141.09,270.98) --
	(141.06,270.92) --
	(138.28,270.67) --
	(135.50,270.43) --
	(131.40,270.03) --
	(131.11,270.90) --
	(131.43,270.35) --
	(131.41,270.72) --
	(131.11,271.00) --
	(130.92,270.72) --
	(130.77,271.54) --
	(130.89,271.71) --
	(130.59,272.78) --
	(130.27,273.37) --
	(129.51,274.14) --
	(127.47,275.84) --
	(126.91,275.97) --
	(126.75,275.63) --
	(126.27,275.80) --
	(126.18,275.98) --
	(126.34,276.16) --
	(126.24,276.50) --
	(125.72,277.24) --
	(124.73,277.15) --
	(124.13,277.26) --
	(123.01,277.77) --
	(122.81,278.22) --
	(121.94,278.88) --
	(121.45,279.08) --
	(120.39,279.03) --
	(119.82,279.31) --
	(119.31,279.35) --
	(118.04,279.21) --
	(117.82,279.60) --
	(117.29,279.84) --
	(117.45,280.49) --
	(117.33,280.76) --
	(117.43,281.23) --
	(117.20,281.46) --
	(117.28,281.80) --
	(117.39,282.30) --
	(117.31,282.62) --
	(116.41,282.96) --
	(116.32,283.21) --
	(116.46,283.73) --
	(116.36,284.04) --
	(115.89,284.18) --
	(115.27,285.03) --
	(114.77,285.20) --
	(114.53,285.88) --
	(114.07,286.27) --
	(113.09,287.77) --
	(112.31,288.39) --
	(112.02,289.77) --
	(112.20,290.06) --
	(112.37,289.89) --
	(112.61,290.10) --
	(112.80,290.95) --
	(112.68,291.11) --
	(112.31,291.67) --
	(111.59,291.60) --
	(111.14,291.86) --
	(110.74,292.40) --
	(110.18,293.06) --
	(110.28,293.63) --
	(110.07,294.28) --
	(109.81,294.50) --
	(109.84,295.40) --
	(109.84,295.82) --
	(110.23,295.95) --
	(110.45,295.52) --
	(110.37,295.41) --
	(110.40,294.94) --
	(111.48,294.14) --
	(111.94,294.18) --
	(111.47,294.37) --
	(111.04,295.57) --
	(110.59,295.79) --
	(110.61,296.37) --
	(110.35,296.46) --
	(110.32,296.78) --
	(110.65,296.99) --
	(111.84,297.21) --
	(113.05,297.04) --
	(113.21,297.36) --
	(113.54,297.40) --
	(113.57,297.24) --
	(113.66,297.24) --
	(113.56,297.50) --
	(113.63,297.62) --
	(113.21,297.41) --
	(113.18,297.78) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (120.40,277.43) --
	(121.20,277.17) --
	(121.58,277.33) --
	(121.78,277.23) --
	(121.72,277.09) --
	(121.02,276.90) --
	(120.48,276.91) --
	(120.31,277.09) --
	(120.37,277.22) --
	(120.16,277.35) --
	(120.40,277.43) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (119.20,276.70) --
	(118.91,277.12) --
	(119.68,277.26) --
	(120.02,276.81) --
	(119.43,276.55) --
	(119.20,276.70) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (125.51,274.56) --
	(126.44,274.22) --
	(126.72,273.85) --
	(126.68,273.72) --
	(126.07,273.81) --
	(125.97,274.26) --
	(125.66,274.33) --
	(125.51,274.56) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (126.49,271.38) --
	(126.21,271.32) --
	(125.84,271.73) --
	(125.49,272.35) --
	(125.60,272.42) --
	(125.72,272.19) --
	(126.49,271.38) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (191.95,295.10) --
	(191.96,293.81) --
	(191.98,291.80) --
	(188.12,291.85) --
	(187.80,291.86) --
	(184.12,291.83) --
	(179.50,291.83) --
	(179.23,291.82) --
	(177.22,291.83) --
	(176.10,291.82) --
	(174.17,291.82) --
	(172.61,291.81) --
	(172.49,291.85) --
	(170.41,291.85) --
	(170.16,291.85) --
	(166.55,291.86) --
	(163.83,291.84) --
	(163.84,295.04) --
	(163.85,296.35) --
	(163.85,297.70) --
	(163.80,298.17) --
	(163.81,299.45) --
	(163.82,303.92) --
	(163.81,304.74) --
	(163.82,305.46) --
	(163.82,308.36) --
	(163.84,310.76) --
	(163.83,312.52) --
	(168.37,312.55) --
	(170.83,312.53) --
	(172.59,312.52) --
	(174.75,312.54) --
	(175.25,312.53) --
	(178.96,312.51) --
	(180.35,312.50) --
	(183.89,312.55) --
	(185.81,312.53) --
	(186.57,312.53) --
	(189.51,312.52) --
	(189.63,312.53) --
	(191.93,312.52) --
	(191.94,311.17) --
	(191.94,310.92) --
	(191.94,309.52) --
	(191.94,309.05) --
	(191.92,307.25) --
	(191.93,305.00) --
	(191.93,304.97) --
	(191.93,302.70) --
	(191.93,302.24) --
	(191.94,300.46) --
	(191.94,300.07) --
	(191.94,298.26) --
	(191.94,298.21) --
	(191.95,295.57) --
	(191.95,295.10) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (306.41,315.32) --
	(306.46,316.09) --
	(306.60,318.15) --
	(308.36,318.09) --
	(308.52,318.09) --
	(309.28,318.07) --
	(309.27,317.88) --
	(309.47,317.90) --
	(309.52,318.07) --
	(310.11,318.06) --
	(310.11,318.01) --
	(310.22,318.01) --
	(310.26,318.05) --
	(310.52,318.06) --
	(312.01,318.03) --
	(312.17,318.03) --
	(313.35,317.99) --
	(313.37,317.91) --
	(313.40,316.39) --
	(313.39,315.96) --
	(313.40,315.74) --
	(313.35,314.75) --
	(313.17,314.69) --
	(313.21,314.35) --
	(313.17,314.27) --
	(313.09,314.25) --
	(311.43,314.03) --
	(311.24,314.07) --
	(311.04,314.44) --
	(311.04,314.01) --
	(310.44,313.94) --
	(308.91,313.97) --
	(308.12,313.39) --
	(305.92,312.52) --
	(305.92,312.60) --
	(305.63,313.07) --
	(306.62,313.65) --
	(306.33,314.10) --
	(306.36,314.48) --
	(306.41,315.32) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (297.67,299.77) --
	(297.66,300.24) --
	(297.60,301.17) --
	(297.49,302.78) --
	(297.46,303.33) --
	(297.44,303.58) --
	(297.41,304.03) --
	(297.34,305.81) --
	(297.40,305.81) --
	(297.52,306.07) --
	(297.72,306.31) --
	(297.93,306.41) --
	(298.17,306.41) --
	(298.63,306.34) --
	(298.82,306.20) --
	(298.86,306.15) --
	(298.80,306.09) --
	(298.66,306.01) --
	(298.61,305.90) --
	(298.60,305.79) --
	(298.55,305.76) --
	(298.06,305.23) --
	(298.25,304.99) --
	(298.14,304.45) --
	(298.44,303.95) --
	(298.90,303.38) --
	(298.92,302.43) --
	(299.21,302.11) --
	(299.28,301.77) --
	(299.75,301.06) --
	(300.18,301.02) --
	(300.33,299.22) --
	(300.24,299.22) --
	(300.14,299.22) --
	(299.11,299.25) --
	(297.71,299.29) --
	(297.67,299.77) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (292.45,301.88) --
	(292.84,301.48) --
	(292.30,300.96) --
	(292.34,301.09) --
	(292.30,301.17) --
	(292.32,301.22) --
	(292.33,301.34) --
	(292.21,301.46) --
	(292.17,301.61) --
	(291.99,301.70) --
	(292.31,302.02) --
	(292.45,301.88) --
	cycle;
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (277.29,252.53) --
	(277.38,252.30) --
	(277.10,252.53) --
	(277.03,252.53) --
	(277.44,250.76) --
	(278.46,248.35) --
	(278.40,248.15) --
	(278.51,248.24) --
	(278.83,247.60) --
	(279.01,246.93) --
	(279.48,245.61) --
	(279.68,245.25) --
	(279.54,245.39) --
	(279.28,245.50) --
	(279.13,245.54) --
	(279.27,245.38) --
	(279.55,245.33) --
	(279.85,244.91) --
	(280.08,244.30) --
	(279.98,244.30) --
	(280.24,243.50) --
	(280.10,241.39) --
	(279.93,239.83) --
	(279.67,238.86) --
	(279.23,238.21) --
	(279.12,237.66) --
	(279.23,237.26) --
	(278.77,236.59) --
	(278.75,236.34) --
	(278.23,236.42) --
	(277.66,236.16) --
	(277.00,236.31) --
	(276.52,236.06) --
	(275.95,236.08) --
	(275.83,236.21) --
	(275.69,236.68) --
	(275.86,236.91) --
	(276.38,236.43) --
	(276.62,236.38) --
	(276.77,236.58) --
	(276.53,236.91) --
	(275.85,237.24) --
	(275.39,238.51) --
	(275.62,238.64) --
	(275.40,239.05) --
	(274.30,239.55) --
	(273.54,239.59) --
	(273.59,239.93) --
	(273.24,240.43) --
	(273.16,241.20) --
	(273.02,241.42) --
	(272.96,241.90) --
	(272.64,242.02) --
	(272.54,242.25) --
	(272.70,242.33) --
	(272.88,242.81) --
	(273.32,243.11) --
	(272.83,242.90) --
	(272.63,242.40) --
	(272.33,242.28) --
	(272.08,243.14) --
	(272.14,243.37) --
	(272.20,243.82) --
	(272.02,244.06) --
	(272.45,244.25) --
	(272.50,244.56) --
	(272.44,244.56) --
	(272.36,244.31) --
	(271.80,244.13) --
	(271.38,244.44) --
	(271.28,244.53) --
	(271.38,244.41) --
	(271.70,244.03) --
	(271.79,243.47) --
	(271.25,243.74) --
	(270.99,244.19) --
	(270.81,244.41) --
	(270.93,244.18) --
	(271.03,243.98) --
	(270.89,244.18) --
	(270.38,245.49) --
	(270.28,245.59) --
	(270.35,245.37) --
	(270.12,245.65) --
	(270.27,245.91) --
	(270.14,246.16) --
	(269.66,246.56) --
	(269.85,246.69) --
	(269.74,246.65) --
	(269.68,246.78) --
	(270.45,246.57) --
	(270.35,246.73) --
	(270.70,246.78) --
	(270.10,246.73) --
	(269.85,246.84) --
	(270.13,246.91) --
	(270.19,247.05) --
	(269.90,246.92) --
	(270.24,247.16) --
	(270.19,247.33) --
	(270.79,248.00) --
	(270.81,248.52) --
	(270.56,248.67) --
	(270.47,248.13) --
	(270.36,248.18) --
	(270.25,248.65) --
	(269.82,249.07) --
	(269.80,248.97) --
	(269.61,249.15) --
	(269.71,248.99) --
	(269.60,248.83) --
	(269.82,248.79) --
	(269.50,248.67) --
	(270.15,248.39) --
	(269.91,248.25) --
	(269.82,247.65) --
	(269.69,247.61) --
	(269.23,248.17) --
	(269.49,247.66) --
	(269.44,247.52) --
	(269.02,248.26) --
	(269.28,249.73) --
	(269.71,250.89) --
	(269.86,252.10) --
	(269.68,252.63) --
	(269.86,252.66) --
	(269.86,252.98) --
	(269.38,253.55) --
	(269.19,254.22) --
	(268.25,254.33) --
	(268.10,254.73) --
	(267.83,254.89) --
	(267.96,255.02) --
	(267.70,255.09) --
	(267.46,255.51) --
	(266.87,255.90) --
	(266.77,256.59) --
	(266.19,256.91) --
	(265.77,257.71) --
	(264.50,258.48) --
	(264.08,258.59) --
	(263.79,258.50) --
	(263.45,258.62) --
	(262.96,258.45) --
	(262.94,258.02) --
	(262.63,258.08) --
	(262.64,257.93) --
	(263.02,257.88) --
	(262.99,257.71) --
	(262.52,257.80) --
	(260.94,256.95) --
	(260.66,257.09) --
	(260.42,256.83) --
	(259.51,256.74) --
	(258.90,256.66) --
	(258.72,257.09) --
	(258.71,257.49) --
	(258.79,257.55) --
	(258.75,257.17) --
	(258.93,256.69) --
	(259.14,256.74) --
	(259.16,257.24) --
	(258.82,257.77) --
	(257.85,258.55) --
	(258.09,258.58) --
	(258.48,258.22) --
	(258.70,258.27) --
	(258.63,258.33) --
	(258.83,258.23) --
	(258.83,258.29) --
	(258.78,258.39) --
	(258.51,258.36) --
	(258.24,258.73) --
	(257.52,258.95) --
	(257.70,259.29) --
	(257.96,259.29) --
	(258.08,259.57) --
	(257.49,259.35) --
	(257.35,259.50) --
	(256.96,259.42) --
	(257.04,259.20) --
	(257.33,259.18) --
	(257.45,258.72) --
	(256.41,259.40) --
	(254.80,259.92) --
	(254.33,260.03) --
	(254.80,260.01) --
	(255.39,259.98) --
	(255.39,260.11) --
	(255.89,259.91) --
	(255.86,260.10) --
	(255.47,260.39) --
	(254.80,260.27) --
	(254.54,260.45) --
	(253.91,260.09) --
	(253.18,260.06) --
	(251.56,259.77) --
	(252.61,260.28) --
	(252.28,260.51) --
	(252.40,260.87) --
	(252.26,260.85) --
	(252.06,260.22) --
	(251.84,260.75) --
	(251.65,260.72) --
	(251.70,260.28) --
	(251.24,259.78) --
	(250.64,259.63) --
	(250.70,259.99) --
	(250.95,260.13) --
	(250.95,260.25) --
	(250.66,260.36) --
	(250.55,260.59) --
	(250.65,260.71) --
	(250.76,261.01) --
	(250.74,261.23) --
	(250.66,261.35) --
	(250.49,261.41) --
	(250.23,261.61) --
	(250.17,261.78) --
	(249.87,262.07) --
	(249.83,262.21) --
	(249.97,262.57) --
	(249.94,262.79) --
	(251.69,262.80) --
	(253.23,262.77) --
	(253.54,262.77) --
	(254.81,262.74) --
	(255.63,262.76) --
	(256.23,262.75) --
	(258.42,262.79) --
	(258.42,262.79) --
	(260.36,262.79) --
	(260.37,262.68) --
	(260.48,262.61) --
	(260.49,262.44) --
	(260.62,262.29) --
	(260.66,262.07) --
	(260.64,261.86) --
	(260.66,261.73) --
	(260.71,261.63) --
	(260.82,261.58) --
	(260.91,261.45) --
	(260.92,261.44) --
	(262.88,261.35) --
	(263.25,261.33) --
	(264.08,261.28) --
	(264.38,261.26) --
	(265.44,261.19) --
	(265.95,261.15) --
	(267.15,261.07) --
	(267.19,261.07) --
	(267.87,261.01) --
	(269.62,260.89) --
	(270.07,260.86) --
	(270.55,260.83) --
	(270.76,260.81) --
	(271.52,260.76) --
	(271.45,260.59) --
	(271.53,260.46) --
	(271.61,260.40) --
	(271.59,260.09) --
	(271.69,259.83) --
	(271.75,259.80) --
	(272.20,259.81) --
	(272.26,259.88) --
	(272.23,260.14) --
	(272.27,260.18) --
	(272.32,260.34) --
	(272.39,260.78) --
	(272.36,260.91) --
	(272.23,261.15) --
	(272.28,261.65) --
	(272.36,261.68) --
	(272.35,261.81) --
	(272.49,261.74) --
	(272.57,261.83) --
	(272.60,261.94) --
	(272.64,261.96) --
	(272.78,261.91) --
	(272.82,261.98) --
	(272.92,261.84) --
	(273.20,261.79) --
	(273.31,261.67) --
	(273.38,261.70) --
	(273.47,261.68) --
	(273.55,261.59) --
	(273.85,261.51) --
	(273.91,261.53) --
	(274.00,261.45) --
	(274.01,261.49) --
	(274.27,261.41) --
	(274.30,261.48) --
	(274.42,260.91) --
	(274.35,260.71) --
	(274.59,260.24) --
	(274.50,259.89) --
	(274.65,259.78) --
	(274.69,259.27) --
	(275.21,257.72) --
	(275.16,257.33) --
	(275.45,256.91) --
	(275.49,256.59) --
	(275.99,255.49) --
	(276.04,255.13) --
	(277.29,252.53) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (277.53,252.52) --
	(278.11,251.63) --
	(278.33,251.05) --
	(278.08,250.81) --
	(277.95,250.82) --
	(278.12,251.44) --
	(278.04,251.70) --
	(277.79,251.76) --
	(277.66,251.62) --
	(277.31,251.76) --
	(277.29,252.08) --
	(277.49,252.17) --
	(277.41,252.30) --
	(277.87,251.94) --
	(277.53,252.52) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (277.68,251.59) --
	(277.82,251.68) --
	(278.00,251.56) --
	(277.78,250.89) --
	(277.76,250.32) --
	(278.01,249.60) --
	(277.55,250.70) --
	(277.68,251.59) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (279.44,237.06) --
	(279.01,236.18) --
	(278.08,235.29) --
	(279.02,236.42) --
	(279.11,236.67) --
	(278.99,236.80) --
	(279.44,237.06) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (253.01,259.98) --
	(253.18,260.00) --
	(253.86,260.05) --
	(254.21,260.01) --
	(254.26,259.99) --
	(254.22,259.95) --
	(253.39,259.99) --
	(253.17,259.94) --
	(253.00,259.92) --
	(251.37,259.61) --
	(251.27,259.61) --
	(251.18,259.67) --
	(251.19,259.70) --
	(251.53,259.68) --
	(251.78,259.76) --
	(252.15,259.84) --
	(252.63,259.89) --
	(253.01,259.98) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (272.00,242.55) --
	(272.14,242.16) --
	(272.02,242.14) --
	(271.87,242.81) --
	(271.68,242.99) --
	(271.90,243.04) --
	(272.00,242.55) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (277.49,252.54) --
	(277.38,252.69) --
	(277.16,253.03) --
	(276.86,253.57) --
	(276.76,253.84) --
	(276.83,253.79) --
	(276.98,253.47) --
	(277.49,252.54) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (259.85,266.44) --
	(259.84,266.47) --
	(259.82,266.80) --
	(259.91,267.05) --
	(260.09,267.40) --
	(260.14,267.57) --
	(260.12,267.73) --
	(260.14,267.82) --
	(260.18,267.92) --
	(260.16,268.09) --
	(260.27,268.28) --
	(260.34,268.34) --
	(260.53,268.40) --
	(260.47,268.50) --
	(260.66,268.52) --
	(260.71,268.57) --
	(260.68,268.66) --
	(260.75,268.67) --
	(260.79,268.72) --
	(260.79,268.76) --
	(260.69,268.88) --
	(260.35,269.05) --
	(260.36,269.14) --
	(260.48,269.25) --
	(260.43,269.33) --
	(260.49,269.37) --
	(260.51,269.53) --
	(260.41,269.65) --
	(260.39,269.95) --
	(260.09,270.25) --
	(260.03,270.35) --
	(260.02,270.47) --
	(259.95,270.56) --
	(260.01,270.70) --
	(259.94,270.77) --
	(259.91,270.98) --
	(259.87,271.03) --
	(259.83,271.08) --
	(259.85,271.18) --
	(259.72,271.33) --
	(259.64,271.64) --
	(259.43,272.82) --
	(259.43,272.87) --
	(259.19,274.29) --
	(259.14,274.60) --
	(259.02,275.40) --
	(258.83,276.61) --
	(258.78,276.87) --
	(258.70,277.48) --
	(258.52,278.47) --
	(258.31,279.60) --
	(258.26,279.90) --
	(258.22,280.09) --
	(258.03,281.26) --
	(257.92,281.89) --
	(258.49,281.89) --
	(258.92,281.89) --
	(259.29,281.88) --
	(260.48,281.90) --
	(260.50,281.90) --
	(261.17,281.90) --
	(261.29,281.89) --
	(261.90,281.88) --
	(263.08,281.88) --
	(263.91,281.88) --
	(264.43,281.88) --
	(264.63,281.88) --
	(266.19,281.88) --
	(266.34,281.90) --
	(267.97,281.94) --
	(267.99,281.86) --
	(267.93,281.71) --
	(267.91,281.74) --
	(267.89,281.71) --
	(267.94,281.62) --
	(267.89,281.64) --
	(267.85,281.59) --
	(267.78,281.60) --
	(267.76,281.53) --
	(267.67,281.50) --
	(267.58,281.37) --
	(267.52,281.39) --
	(267.46,281.32) --
	(267.42,281.34) --
	(267.45,281.26) --
	(267.39,281.20) --
	(267.39,281.15) --
	(267.32,281.15) --
	(267.31,281.03) --
	(267.18,280.98) --
	(267.10,280.89) --
	(267.10,280.72) --
	(266.99,280.60) --
	(266.99,280.51) --
	(267.03,280.36) --
	(267.20,280.29) --
	(267.45,280.04) --
	(267.74,279.97) --
	(267.76,279.87) --
	(267.85,279.82) --
	(267.96,279.66) --
	(268.08,279.58) --
	(268.18,279.44) --
	(268.37,279.35) --
	(268.47,279.38) --
	(268.78,279.38) --
	(268.93,279.28) --
	(269.02,279.07) --
	(269.05,278.86) --
	(269.17,278.71) --
	(269.27,278.47) --
	(269.34,278.43) --
	(269.37,278.20) --
	(269.43,278.06) --
	(269.46,277.89) --
	(269.76,277.59) --
	(269.99,277.23) --
	(270.02,277.13) --
	(270.11,276.91) --
	(270.10,276.87) --
	(270.33,276.73) --
	(270.58,276.47) --
	(270.71,276.39) --
	(270.84,276.36) --
	(270.94,276.27) --
	(271.00,276.27) --
	(271.16,276.12) --
	(271.19,276.01) --
	(271.34,275.91) --
	(271.47,275.57) --
	(271.55,275.52) --
	(271.64,275.25) --
	(271.74,275.20) --
	(271.85,275.10) --
	(271.94,275.11) --
	(272.15,275.01) --
	(272.26,274.88) --
	(272.33,274.84) --
	(272.43,274.75) --
	(272.49,274.60) --
	(272.67,274.51) --
	(272.75,274.42) --
	(272.70,274.34) --
	(272.76,274.24) --
	(272.65,274.21) --
	(272.71,274.06) --
	(272.63,274.06) --
	(272.67,273.93) --
	(272.77,273.93) --
	(272.76,273.84) --
	(272.84,273.86) --
	(272.91,273.72) --
	(272.95,273.76) --
	(273.05,273.73) --
	(272.97,273.67) --
	(273.11,273.54) --
	(273.05,273.56) --
	(273.07,273.50) --
	(273.00,273.42) --
	(273.17,273.33) --
	(273.21,273.25) --
	(273.30,273.29) --
	(273.34,273.27) --
	(273.38,273.19) --
	(273.36,273.06) --
	(273.45,272.94) --
	(273.60,272.84) --
	(273.97,272.67) --
	(274.03,272.59) --
	(274.18,272.54) --
	(274.23,272.46) --
	(274.30,272.46) --
	(274.38,272.31) --
	(274.45,272.27) --
	(274.43,272.06) --
	(274.38,272.04) --
	(274.38,272.00) --
	(274.51,271.76) --
	(274.56,271.76) --
	(274.49,271.66) --
	(274.59,271.63) --
	(274.60,271.51) --
	(274.69,271.49) --
	(274.72,271.44) --
	(274.70,271.39) --
	(274.74,271.34) --
	(274.70,271.23) --
	(274.76,271.09) --
	(274.73,271.05) --
	(274.79,271.02) --
	(274.74,270.82) --
	(274.79,270.75) --
	(274.82,270.58) --
	(274.77,270.46) --
	(274.88,270.32) --
	(274.96,270.28) --
	(274.95,270.25) --
	(275.02,270.26) --
	(275.06,270.20) --
	(275.23,270.18) --
	(275.33,270.12) --
	(275.35,270.02) --
	(275.48,269.96) --
	(275.64,269.69) --
	(275.62,269.48) --
	(275.71,269.32) --
	(275.71,269.25) --
	(275.79,269.10) --
	(275.86,269.14) --
	(275.90,269.07) --
	(275.93,268.80) --
	(275.83,268.71) --
	(275.83,268.55) --
	(275.97,268.39) --
	(275.95,268.05) --
	(276.01,267.99) --
	(276.85,267.52) --
	(276.53,267.24) --
	(276.54,266.97) --
	(275.86,266.85) --
	(275.70,267.04) --
	(275.59,267.02) --
	(275.63,267.11) --
	(275.61,267.15) --
	(275.46,267.03) --
	(275.29,267.25) --
	(275.44,266.99) --
	(275.60,267.11) --
	(275.54,266.98) --
	(275.70,267.01) --
	(275.86,266.80) --
	(276.27,266.65) --
	(276.18,266.44) --
	(275.88,266.20) --
	(275.73,266.54) --
	(275.64,266.47) --
	(275.72,266.24) --
	(275.26,266.54) --
	(275.88,265.82) --
	(275.67,265.60) --
	(275.46,265.79) --
	(275.47,265.40) --
	(275.64,265.15) --
	(275.59,264.97) --
	(275.17,264.37) --
	(274.96,264.40) --
	(274.78,264.24) --
	(274.84,264.02) --
	(274.87,264.18) --
	(275.22,264.08) --
	(275.18,263.92) --
	(274.90,263.48) --
	(274.31,263.40) --
	(274.32,263.19) --
	(274.52,262.99) --
	(274.28,263.14) --
	(274.46,262.72) --
	(274.30,262.60) --
	(274.48,262.52) --
	(274.30,262.15) --
	(274.43,261.65) --
	(274.30,261.48) --
	(274.27,261.41) --
	(274.01,261.49) --
	(274.00,261.45) --
	(273.91,261.53) --
	(273.85,261.51) --
	(273.55,261.59) --
	(273.47,261.68) --
	(273.38,261.70) --
	(273.31,261.67) --
	(273.20,261.79) --
	(272.92,261.84) --
	(272.82,261.98) --
	(272.78,261.91) --
	(272.64,261.96) --
	(272.60,261.94) --
	(272.57,261.83) --
	(272.49,261.74) --
	(272.35,261.81) --
	(272.36,261.68) --
	(272.28,261.65) --
	(272.23,261.15) --
	(272.36,260.91) --
	(272.39,260.78) --
	(272.32,260.34) --
	(272.27,260.18) --
	(272.23,260.14) --
	(272.26,259.88) --
	(272.20,259.81) --
	(271.75,259.80) --
	(271.69,259.83) --
	(271.59,260.09) --
	(271.61,260.40) --
	(271.53,260.46) --
	(271.45,260.59) --
	(271.52,260.76) --
	(270.76,260.81) --
	(270.55,260.83) --
	(270.07,260.86) --
	(269.62,260.89) --
	(267.87,261.01) --
	(267.19,261.07) --
	(267.15,261.07) --
	(265.95,261.15) --
	(265.44,261.19) --
	(264.38,261.26) --
	(264.08,261.28) --
	(263.25,261.33) --
	(262.88,261.35) --
	(260.92,261.44) --
	(260.91,261.45) --
	(260.82,261.58) --
	(260.71,261.63) --
	(260.66,261.73) --
	(260.64,261.86) --
	(260.66,262.07) --
	(260.62,262.29) --
	(260.49,262.44) --
	(260.48,262.61) --
	(260.37,262.68) --
	(260.36,262.79) --
	(260.30,263.16) --
	(260.22,263.38) --
	(260.09,263.54) --
	(259.99,263.59) --
	(259.96,263.70) --
	(259.99,263.85) --
	(259.95,264.05) --
	(260.04,264.20) --
	(260.04,264.34) --
	(260.02,264.50) --
	(260.12,264.85) --
	(260.10,265.02) --
	(260.20,265.22) --
	(260.20,265.39) --
	(260.13,265.70) --
	(259.92,266.00) --
	(259.89,266.11) --
	(259.91,266.22) --
	(259.85,266.44) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (274.48,262.33) --
	(274.75,262.64) --
	(274.81,262.49) --
	(274.60,261.46) --
	(274.50,261.55) --
	(274.54,262.13) --
	(274.41,262.23) --
	(274.48,262.33) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (182.02,228.95) --
	(181.29,229.49) --
	(180.85,229.49) --
	(180.44,230.23) --
	(180.33,231.69) --
	(179.80,232.37) --
	(179.49,233.25) --
	(178.91,234.19) --
	(179.22,234.43) --
	(179.63,235.11) --
	(179.85,235.55) --
	(179.74,235.90) --
	(179.30,236.59) --
	(179.37,237.18) --
	(180.11,236.78) --
	(181.18,236.33) --
	(183.36,235.48) --
	(184.08,234.74) --
	(184.39,233.81) --
	(184.91,233.90) --
	(185.01,233.36) --
	(186.17,232.67) --
	(186.13,232.18) --
	(185.55,231.94) --
	(185.16,231.41) --
	(184.47,231.02) --
	(183.66,230.84) --
	(182.59,230.16) --
	(182.59,229.68) --
	(182.02,228.95) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (177.06,239.41) --
	(176.67,239.12) --
	(176.01,239.02) --
	(175.72,239.37) --
	(175.46,240.02) --
	(175.21,240.41) --
	(175.05,240.32) --
	(174.38,240.52) --
	(173.94,241.16) --
	(174.04,241.81) --
	(174.33,241.96) --
	(174.80,241.61) --
	(175.18,241.06) --
	(175.80,241.35) --
	(176.35,241.25) --
	(177.90,240.45) --
	(178.09,240.15) --
	(177.89,239.56) --
	(177.43,239.36) --
	(177.06,239.41) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (167.99,243.58) --
	(167.97,243.43) --
	(167.74,243.48) --
	(167.19,243.28) --
	(166.69,243.78) --
	(166.44,243.63) --
	(165.61,243.53) --
	(165.35,243.93) --
	(164.62,244.68) --
	(164.49,245.08) --
	(164.30,245.39) --
	(165.17,245.33) --
	(165.46,245.93) --
	(165.75,246.08) --
	(166.23,245.68) --
	(166.74,244.88) --
	(167.06,244.43) --
	(167.30,244.58) --
	(167.66,244.13) --
	(167.99,243.58) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (157.84,247.65) --
	(157.35,247.15) --
	(156.56,247.25) --
	(156.12,247.65) --
	(155.56,247.75) --
	(155.11,248.21) --
	(155.46,248.91) --
	(156.15,249.31) --
	(157.18,249.41) --
	(157.49,249.21) --
	(157.85,248.76) --
	(157.77,248.26) --
	(157.84,247.65) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (173.54,242.56) --
	(173.36,242.11) --
	(172.70,242.01) --
	(171.60,242.37) --
	(170.41,242.22) --
	(170.25,242.57) --
	(170.54,242.72) --
	(170.54,243.17) --
	(170.95,242.92) --
	(171.86,242.86) --
	(171.93,242.92) --
	(172.11,243.01) --
	(172.24,242.78) --
	(172.41,242.75) --
	(172.44,242.69) --
	(173.54,242.56) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (171.99,241.27) --
	(172.71,241.27) --
	(173.40,240.72) --
	(173.41,240.42) --
	(173.07,240.08) --
	(172.63,240.03) --
	(172.42,240.43) --
	(172.42,240.68) --
	(171.95,240.97) --
	(171.99,241.27) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (153.61,248.00) --
	(153.76,247.90) --
	(153.63,247.45) --
	(153.24,247.15) --
	(153.15,246.70) --
	(152.91,246.75) --
	(152.89,247.30) --
	(153.39,247.75) --
	(153.61,248.00) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (131.81,327.08) --
	(131.82,327.50) --
	(131.76,327.76) --
	(131.80,327.93) --
	(131.87,327.98) --
	(131.85,328.05) --
	(131.97,328.09) --
	(132.00,328.16) --
	(132.00,328.34) --
	(132.07,328.47) --
	(132.04,328.66) --
	(132.18,328.95) --
	(132.00,329.28) --
	(132.06,329.37) --
	(132.13,329.39) --
	(132.30,329.69) --
	(132.26,329.86) --
	(131.98,329.98) --
	(132.01,330.13) --
	(131.94,330.25) --
	(131.79,330.26) --
	(131.70,330.16) --
	(131.59,330.23) --
	(131.51,330.36) --
	(131.46,330.38) --
	(131.34,330.27) --
	(131.23,330.29) --
	(131.05,330.46) --
	(131.04,330.55) --
	(131.10,330.77) --
	(130.96,331.05) --
	(131.04,331.27) --
	(131.01,331.52) --
	(131.09,331.59) --
	(131.16,331.74) --
	(131.33,331.87) --
	(131.33,332.01) --
	(131.39,332.08) --
	(131.59,332.74) --
	(131.64,332.79) --
	(131.75,333.08) --
	(132.11,333.23) --
	(132.27,333.53) --
	(132.32,333.64) --
	(132.45,333.75) --
	(132.57,334.05) --
	(132.52,334.24) --
	(132.59,334.34) --
	(132.52,334.34) --
	(132.49,334.38) --
	(132.52,334.50) --
	(132.50,334.59) --
	(132.69,334.78) --
	(132.77,334.93) --
	(132.80,335.06) --
	(132.87,335.10) --
	(132.97,335.28) --
	(133.16,335.99) --
	(133.23,336.41) --
	(133.66,337.12) --
	(133.70,337.31) --
	(134.01,337.73) --
	(134.04,337.96) --
	(133.86,338.29) --
	(133.81,338.56) --
	(133.68,338.77) --
	(133.30,338.96) --
	(133.10,339.18) --
	(132.82,339.19) --
	(132.75,339.34) --
	(132.49,339.67) --
	(132.32,340.11) --
	(132.24,340.20) --
	(132.08,340.61) --
	(131.96,340.68) --
	(132.07,340.79) --
	(132.20,341.18) --
	(132.04,341.37) --
	(132.02,341.67) --
	(131.91,341.98) --
	(131.80,342.17) --
	(131.65,342.25) --
	(131.73,342.48) --
	(131.76,342.71) --
	(131.74,343.34) --
	(131.75,346.76) --
	(131.74,347.58) --
	(131.74,348.19) --
	(131.76,351.83) --
	(131.76,352.28) --
	(131.80,357.07) --
	(131.78,358.06) --
	(135.67,358.06) --
	(135.70,355.01) --
	(135.70,353.25) --
	(135.71,351.86) --
	(135.82,351.79) --
	(135.93,351.55) --
	(136.18,351.20) --
	(136.31,351.05) --
	(136.45,350.97) --
	(136.53,350.83) --
	(136.58,350.54) --
	(136.77,350.47) --
	(136.83,350.26) --
	(137.00,350.18) --
	(136.99,349.85) --
	(137.14,349.71) --
	(137.16,349.55) --
	(136.96,349.22) --
	(137.12,349.14) --
	(137.16,348.95) --
	(137.37,348.87) --
	(137.36,348.76) --
	(137.31,348.71) --
	(137.00,348.69) --
	(136.93,348.62) --
	(136.93,348.55) --
	(137.27,348.42) --
	(137.38,348.30) --
	(137.53,348.24) --
	(137.71,348.03) --
	(137.84,347.78) --
	(137.93,347.72) --
	(138.23,347.68) --
	(138.30,347.61) --
	(138.56,347.56) --
	(138.63,347.50) --
	(138.75,347.12) --
	(139.17,346.79) --
	(139.25,346.63) --
	(139.34,346.60) --
	(139.40,346.43) --
	(139.61,346.21) --
	(139.72,345.90) --
	(139.79,345.84) --
	(139.93,345.82) --
	(140.08,345.62) --
	(140.25,345.51) --
	(140.18,345.42) --
	(140.15,345.19) --
	(140.33,344.88) --
	(140.48,344.87) --
	(140.58,344.74) --
	(140.77,344.69) --
	(140.83,344.62) --
	(140.81,344.31) --
	(140.95,344.27) --
	(141.15,344.49) --
	(141.25,344.50) --
	(141.44,344.22) --
	(141.37,344.13) --
	(141.37,344.07) --
	(141.50,343.88) --
	(141.79,343.93) --
	(142.01,343.85) --
	(142.18,343.98) --
	(142.41,344.07) --
	(142.61,344.03) --
	(142.65,343.85) --
	(142.58,343.64) --
	(142.55,343.23) --
	(142.51,343.16) --
	(142.31,343.05) --
	(142.41,342.71) --
	(142.36,342.54) --
	(142.31,342.50) --
	(142.22,341.88) --
	(142.05,341.69) --
	(142.06,341.64) --
	(142.19,341.50) --
	(142.18,341.20) --
	(142.08,341.12) --
	(141.91,341.14) --
	(141.87,341.01) --
	(141.92,340.90) --
	(142.04,340.85) --
	(142.12,340.70) --
	(142.09,340.52) --
	(141.97,340.36) --
	(142.05,340.28) --
	(142.01,340.17) --
	(142.30,340.06) --
	(142.33,339.96) --
	(142.23,339.77) --
	(142.29,339.71) --
	(142.38,339.48) --
	(142.32,339.34) --
	(142.18,339.38) --
	(142.05,339.30) --
	(141.95,339.32) --
	(141.88,339.13) --
	(141.69,338.86) --
	(141.78,338.76) --
	(141.81,338.63) --
	(141.96,338.46) --
	(141.90,338.35) --
	(141.94,338.22) --
	(141.69,338.06) --
	(141.78,337.90) --
	(141.70,337.63) --
	(141.84,337.68) --
	(141.96,337.62) --
	(142.10,337.62) --
	(142.21,337.51) --
	(142.27,337.34) --
	(142.46,337.27) --
	(142.55,337.14) --
	(142.64,337.11) --
	(142.90,337.27) --
	(142.96,337.37) --
	(142.98,337.55) --
	(143.17,337.51) --
	(143.26,337.60) --
	(143.42,337.64) --
	(143.48,337.76) --
	(143.62,337.84) --
	(143.73,338.07) --
	(143.88,338.16) --
	(143.91,338.22) --
	(143.87,338.34) --
	(143.92,338.42) --
	(144.07,338.48) --
	(144.10,338.38) --
	(144.25,338.33) --
	(144.26,338.24) --
	(144.35,338.14) --
	(144.34,338.00) --
	(144.55,337.98) --
	(144.67,337.93) --
	(144.74,337.83) --
	(144.62,337.43) --
	(144.83,337.45) --
	(144.87,337.39) --
	(144.88,337.22) --
	(144.82,337.04) --
	(144.86,336.84) --
	(144.99,336.68) --
	(145.00,336.33) --
	(145.20,336.08) --
	(145.20,335.99) --
	(145.38,335.67) --
	(145.56,335.53) --
	(145.58,335.35) --
	(145.67,335.26) --
	(145.66,335.17) --
	(145.75,335.11) --
	(145.92,335.11) --
	(145.88,334.96) --
	(146.00,334.90) --
	(146.02,334.83) --
	(146.14,334.74) --
	(146.13,334.65) --
	(146.20,334.49) --
	(146.17,334.21) --
	(146.11,334.16) --
	(146.01,334.16) --
	(145.98,334.11) --
	(146.18,333.66) --
	(146.28,333.56) --
	(146.56,333.41) --
	(146.60,333.25) --
	(146.69,333.25) --
	(146.94,333.42) --
	(147.00,333.43) --
	(147.41,333.15) --
	(147.46,333.01) --
	(147.56,332.89) --
	(147.57,332.78) --
	(147.68,332.66) --
	(147.75,332.37) --
	(147.64,332.14) --
	(147.81,331.99) --
	(147.82,331.86) --
	(147.94,331.73) --
	(147.89,331.57) --
	(147.94,331.41) --
	(147.92,331.32) --
	(148.03,331.31) --
	(148.22,331.15) --
	(148.42,331.07) --
	(148.49,330.94) --
	(148.59,330.85) --
	(148.70,330.91) --
	(148.70,331.08) --
	(148.66,331.23) --
	(148.79,331.44) --
	(148.85,331.53) --
	(149.04,331.58) --
	(149.12,331.65) --
	(149.36,331.56) --
	(149.82,331.55) --
	(149.97,331.46) --
	(150.14,331.50) --
	(150.29,331.39) --
	(150.51,331.39) --
	(150.62,331.66) --
	(150.61,331.81) --
	(150.85,331.91) --
	(150.95,332.01) --
	(151.06,332.01) --
	(151.11,331.89) --
	(151.18,331.85) --
	(151.48,331.83) --
	(151.58,331.77) --
	(151.75,331.83) --
	(151.87,331.80) --
	(151.89,331.87) --
	(152.07,331.84) --
	(152.22,331.95) --
	(152.50,331.99) --
	(152.75,331.69) --
	(152.82,331.78) --
	(152.92,331.78) --
	(153.12,331.86) --
	(153.25,331.96) --
	(153.57,331.91) --
	(153.72,331.97) --
	(154.03,331.83) --
	(154.06,331.88) --
	(154.15,331.89) --
	(154.14,331.95) --
	(154.02,331.96) --
	(153.93,332.20) --
	(153.98,332.33) --
	(153.96,332.45) --
	(154.11,332.47) --
	(154.16,332.53) --
	(154.15,332.63) --
	(154.07,332.75) --
	(154.09,332.81) --
	(154.22,332.87) --
	(154.41,332.85) --
	(154.45,333.01) --
	(154.50,333.05) --
	(154.59,332.95) --
	(154.72,332.96) --
	(154.73,332.83) --
	(154.81,332.70) --
	(154.91,332.65) --
	(154.91,332.47) --
	(155.10,332.39) --
	(155.12,332.34) --
	(155.06,332.25) --
	(155.12,332.08) --
	(155.28,332.04) --
	(155.31,331.93) --
	(155.46,331.83) --
	(155.48,331.68) --
	(155.62,331.59) --
	(155.79,331.52) --
	(155.80,328.77) --
	(155.81,326.18) --
	(155.81,324.90) --
	(155.80,323.44) --
	(155.81,320.62) --
	(155.80,317.87) --
	(154.01,317.89) --
	(151.58,317.90) --
	(151.39,317.89) --
	(148.01,317.90) --
	(143.80,317.87) --
	(142.87,317.87) --
	(139.84,317.87) --
	(136.14,317.86) --
	(131.94,317.86) --
	(131.84,317.86) --
	(131.82,322.44) --
	(131.81,327.08) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (248.04,294.44) --
	(247.97,294.26) --
	(247.07,294.09) --
	(246.88,293.92) --
	(246.64,293.98) --
	(246.45,293.88) --
	(246.27,293.35) --
	(246.31,293.16) --
	(246.52,292.89) --
	(246.63,292.65) --
	(246.52,292.36) --
	(246.41,292.22) --
	(246.36,292.20) --
	(246.25,292.19) --
	(246.08,292.23) --
	(245.86,292.41) --
	(245.56,292.54) --
	(245.36,292.57) --
	(245.33,292.63) --
	(244.86,292.88) --
	(244.58,292.96) --
	(244.34,292.97) --
	(244.05,292.80) --
	(243.84,292.42) --
	(243.72,292.33) --
	(243.63,292.18) --
	(243.61,291.99) --
	(243.71,291.85) --
	(243.79,291.80) --
	(243.53,291.79) --
	(243.47,292.01) --
	(243.36,292.07) --
	(243.25,292.30) --
	(243.17,292.32) --
	(243.09,292.29) --
	(243.07,292.17) --
	(243.25,292.00) --
	(243.26,291.90) --
	(243.18,291.86) --
	(243.06,291.91) --
	(242.77,292.11) --
	(242.79,292.36) --
	(242.61,292.55) --
	(242.54,292.69) --
	(242.43,292.99) --
	(242.44,293.14) --
	(242.35,293.15) --
	(242.25,293.25) --
	(242.25,293.40) --
	(242.30,293.52) --
	(242.43,293.57) --
	(242.56,293.65) --
	(242.60,293.93) --
	(242.49,294.14) --
	(242.33,294.34) --
	(242.20,294.75) --
	(242.25,294.97) --
	(242.23,295.14) --
	(242.25,295.29) --
	(242.22,295.37) --
	(241.98,295.43) --
	(241.64,295.63) --
	(241.60,295.82) --
	(241.54,295.93) --
	(241.39,296.11) --
	(240.89,296.44) --
	(240.86,296.44) --
	(240.83,296.37) --
	(240.70,296.29) --
	(240.55,296.30) --
	(240.38,296.47) --
	(240.46,296.73) --
	(240.25,296.76) --
	(240.13,296.89) --
	(239.82,297.08) --
	(239.76,297.19) --
	(239.46,297.37) --
	(239.28,297.54) --
	(239.13,297.77) --
	(238.95,297.88) --
	(238.83,298.12) --
	(238.81,298.57) --
	(238.86,298.79) --
	(238.93,298.92) --
	(239.09,299.10) --
	(239.23,299.57) --
	(239.25,299.64) --
	(239.33,299.80) --
	(239.56,300.04) --
	(239.56,300.29) --
	(239.49,300.50) --
	(239.51,300.63) --
	(239.64,300.88) --
	(239.75,300.94) --
	(239.81,301.02) --
	(239.84,301.17) --
	(239.76,301.29) --
	(239.32,301.61) --
	(239.18,301.66) --
	(239.01,301.66) --
	(238.64,301.85) --
	(238.41,301.84) --
	(238.17,301.49) --
	(238.01,301.39) --
	(237.78,301.43) --
	(237.61,301.72) --
	(237.46,302.24) --
	(237.46,302.35) --
	(237.53,302.53) --
	(237.42,302.79) --
	(237.41,303.06) --
	(237.36,303.21) --
	(237.33,303.33) --
	(237.17,303.59) --
	(236.88,303.86) --
	(236.49,304.12) --
	(236.14,304.35) --
	(236.02,304.51) --
	(235.91,304.79) --
	(235.66,304.91) --
	(235.47,305.16) --
	(235.01,305.61) --
	(234.81,305.81) --
	(234.78,306.00) --
	(234.75,306.23) --
	(234.48,306.53) --
	(234.47,306.65) --
	(234.54,306.74) --
	(234.56,306.84) --
	(234.49,306.97) --
	(234.33,307.28) --
	(234.26,307.60) --
	(234.21,307.96) --
	(234.25,308.30) --
	(234.28,308.57) --
	(234.33,308.88) --
	(234.48,309.21) --
	(234.60,309.28) --
	(234.73,309.31) --
	(234.79,309.37) --
	(234.74,309.60) --
	(234.78,309.90) --
	(234.75,310.03) --
	(234.63,310.14) --
	(234.63,310.27) --
	(234.77,310.43) --
	(235.23,310.62) --
	(235.42,310.64) --
	(235.63,310.71) --
	(235.76,310.84) --
	(235.80,310.97) --
	(235.91,311.27) --
	(235.93,311.65) --
	(236.09,311.89) --
	(236.35,312.13) --
	(236.44,312.27) --
	(236.46,312.91) --
	(236.45,313.09) --
	(236.32,313.30) --
	(236.21,313.41) --
	(236.06,313.47) --
	(235.88,313.76) --
	(235.87,313.96) --
	(235.99,314.32) --
	(236.06,314.67) --
	(236.17,314.79) --
	(236.28,314.83) --
	(236.48,314.78) --
	(236.91,314.90) --
	(237.17,314.93) --
	(237.45,314.93) --
	(237.65,315.00) --
	(237.89,315.25) --
	(238.13,315.34) --
	(238.47,315.35) --
	(238.55,315.43) --
	(238.60,315.56) --
	(238.90,315.67) --
	(238.93,315.75) --
	(238.93,316.00) --
	(238.99,316.40) --
	(239.07,316.58) --
	(239.27,316.71) --
	(239.51,316.85) --
	(239.68,317.52) --
	(239.72,317.80) --
	(239.69,318.07) --
	(239.62,318.22) --
	(239.63,318.45) --
	(239.59,318.54) --
	(239.53,318.55) --
	(239.37,318.75) --
	(239.00,318.96) --
	(238.82,319.03) --
	(238.66,319.20) --
	(238.62,319.32) --
	(238.58,319.74) --
	(238.52,319.84) --
	(238.33,320.00) --
	(238.03,320.18) --
	(237.87,320.39) --
	(237.69,320.47) --
	(237.68,320.57) --
	(237.73,320.65) --
	(238.61,320.65) --
	(240.60,320.62) --
	(240.96,320.62) --
	(242.70,320.59) --
	(242.87,320.59) --
	(244.56,320.55) --
	(245.26,320.55) --
	(245.49,320.55) --
	(247.13,320.56) --
	(247.54,320.55) --
	(249.14,320.54) --
	(248.98,319.59) --
	(249.29,318.74) --
	(249.65,318.21) --
	(249.88,317.07) --
	(250.21,316.40) --
	(250.20,315.04) --
	(250.20,314.14) --
	(250.21,313.46) --
	(250.20,312.58) --
	(250.20,311.18) --
	(250.18,309.85) --
	(250.19,309.79) --
	(250.19,308.12) --
	(250.19,306.66) --
	(250.19,305.21) --
	(250.18,304.52) --
	(250.17,303.86) --
	(249.94,303.80) --
	(249.83,303.64) --
	(249.89,303.59) --
	(249.87,303.51) --
	(249.90,303.39) --
	(249.99,303.34) --
	(249.98,303.13) --
	(249.96,303.07) --
	(249.90,303.06) --
	(249.75,302.92) --
	(249.65,302.81) --
	(249.69,302.72) --
	(249.68,302.64) --
	(249.80,302.59) --
	(249.81,302.51) --
	(249.88,302.49) --
	(249.99,302.37) --
	(250.01,302.03) --
	(249.96,302.02) --
	(250.14,301.93) --
	(250.20,301.86) --
	(250.21,301.70) --
	(250.18,301.56) --
	(250.10,301.38) --
	(250.13,301.32) --
	(250.30,300.99) --
	(250.26,300.90) --
	(250.30,300.86) --
	(250.30,300.69) --
	(250.16,300.43) --
	(249.98,300.36) --
	(249.83,300.21) --
	(249.82,300.11) --
	(249.85,299.98) --
	(249.77,299.95) --
	(249.72,299.85) --
	(249.64,299.72) --
	(249.73,299.55) --
	(249.72,299.48) --
	(249.61,299.50) --
	(249.56,299.38) --
	(249.31,299.30) --
	(249.29,299.26) --
	(249.37,299.20) --
	(249.34,299.06) --
	(249.19,298.85) --
	(248.99,298.72) --
	(248.93,298.38) --
	(248.88,298.38) --
	(248.83,298.54) --
	(248.79,298.53) --
	(248.77,298.45) --
	(248.67,298.35) --
	(248.67,298.46) --
	(248.62,298.48) --
	(248.41,298.15) --
	(248.38,298.12) --
	(248.41,297.94) --
	(248.60,297.79) --
	(248.60,297.72) --
	(248.52,297.62) --
	(248.43,297.59) --
	(248.25,297.45) --
	(248.28,297.39) --
	(248.47,297.41) --
	(248.43,297.29) --
	(248.19,297.20) --
	(248.15,297.15) --
	(248.16,297.11) --
	(248.24,297.09) --
	(248.21,296.96) --
	(248.24,296.79) --
	(248.16,296.70) --
	(248.16,296.59) --
	(248.07,296.56) --
	(248.01,296.63) --
	(247.99,296.53) --
	(248.20,296.50) --
	(248.22,296.44) --
	(248.15,296.39) --
	(247.92,296.44) --
	(247.92,296.39) --
	(248.02,296.25) --
	(248.19,296.12) --
	(248.16,296.04) --
	(247.97,296.06) --
	(247.98,295.99) --
	(248.18,295.93) --
	(248.04,295.57) --
	(247.79,295.40) --
	(247.69,295.20) --
	(247.69,295.03) --
	(247.79,294.80) --
	(248.04,294.44) --
	cycle;
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (254.98,297.82) --
	(254.89,297.91) --
	(254.80,297.91) --
	(254.80,297.78) --
	(254.98,297.71) --
	(255.01,297.65) --
	(254.97,297.60) --
	(254.77,297.55) --
	(254.72,297.47) --
	(254.54,297.58) --
	(254.49,297.58) --
	(254.45,297.49) --
	(254.58,297.37) --
	(254.58,297.31) --
	(254.51,297.22) --
	(254.34,297.18) --
	(254.27,297.16) --
	(254.24,297.01) --
	(254.22,296.86) --
	(254.28,296.63) --
	(254.26,296.55) --
	(254.18,296.52) --
	(254.02,296.54) --
	(253.95,296.52) --
	(253.89,296.20) --
	(253.76,296.14) --
	(253.68,296.14) --
	(253.66,296.21) --
	(253.70,296.42) --
	(253.67,296.48) --
	(253.59,296.47) --
	(253.43,296.38) --
	(253.33,296.40) --
	(253.13,296.81) --
	(253.04,296.88) --
	(252.89,296.85) --
	(252.74,296.68) --
	(252.62,296.60) --
	(252.38,296.57) --
	(252.29,296.54) --
	(252.19,296.45) --
	(252.05,295.94) --
	(251.91,295.82) --
	(251.81,295.85) --
	(251.71,296.04) --
	(251.63,296.10) --
	(251.43,296.15) --
	(251.25,296.26) --
	(251.09,296.38) --
	(250.78,296.59) --
	(250.52,296.60) --
	(250.31,296.49) --
	(249.91,296.77) --
	(249.82,296.53) --
	(249.95,296.36) --
	(249.96,296.23) --
	(249.90,296.12) --
	(249.72,296.05) --
	(249.59,296.09) --
	(249.61,296.40) --
	(249.49,296.41) --
	(249.42,296.38) --
	(249.31,296.40) --
	(249.03,296.30) --
	(248.90,296.36) --
	(248.73,296.54) --
	(248.64,296.51) --
	(248.59,296.43) --
	(248.58,296.28) --
	(248.69,296.10) --
	(248.65,295.95) --
	(248.57,295.90) --
	(248.49,295.78) --
	(248.28,295.91) --
	(248.18,295.93) --
	(247.98,295.99) --
	(247.97,296.06) --
	(248.16,296.04) --
	(248.19,296.12) --
	(248.02,296.25) --
	(247.92,296.39) --
	(247.92,296.44) --
	(248.15,296.39) --
	(248.22,296.44) --
	(248.20,296.50) --
	(247.99,296.53) --
	(248.01,296.63) --
	(248.07,296.56) --
	(248.16,296.59) --
	(248.16,296.70) --
	(248.24,296.79) --
	(248.21,296.96) --
	(248.24,297.09) --
	(248.16,297.11) --
	(248.15,297.15) --
	(248.19,297.20) --
	(248.43,297.29) --
	(248.47,297.41) --
	(248.28,297.39) --
	(248.25,297.45) --
	(248.43,297.59) --
	(248.52,297.62) --
	(248.60,297.72) --
	(248.60,297.79) --
	(248.41,297.94) --
	(248.38,298.12) --
	(248.41,298.15) --
	(248.62,298.48) --
	(248.67,298.46) --
	(248.67,298.35) --
	(248.77,298.45) --
	(248.79,298.53) --
	(248.83,298.54) --
	(248.88,298.38) --
	(248.93,298.38) --
	(248.99,298.72) --
	(249.19,298.85) --
	(249.34,299.06) --
	(249.37,299.20) --
	(249.29,299.26) --
	(249.31,299.30) --
	(249.56,299.38) --
	(249.61,299.50) --
	(249.72,299.48) --
	(249.73,299.55) --
	(249.64,299.72) --
	(249.72,299.85) --
	(249.77,299.95) --
	(249.85,299.98) --
	(249.82,300.11) --
	(249.83,300.21) --
	(249.98,300.36) --
	(250.16,300.43) --
	(250.30,300.69) --
	(250.30,300.86) --
	(250.26,300.90) --
	(250.30,300.99) --
	(250.13,301.32) --
	(250.10,301.38) --
	(250.18,301.56) --
	(250.21,301.70) --
	(250.20,301.86) --
	(250.14,301.93) --
	(249.96,302.02) --
	(250.01,302.03) --
	(249.99,302.37) --
	(249.88,302.49) --
	(249.81,302.51) --
	(249.80,302.59) --
	(249.68,302.64) --
	(249.69,302.72) --
	(249.65,302.81) --
	(249.75,302.92) --
	(249.90,303.06) --
	(249.96,303.07) --
	(249.98,303.13) --
	(249.99,303.34) --
	(249.90,303.39) --
	(249.87,303.51) --
	(249.89,303.59) --
	(249.83,303.64) --
	(249.94,303.80) --
	(250.17,303.86) --
	(250.18,304.52) --
	(250.19,305.21) --
	(250.19,306.66) --
	(250.19,308.12) --
	(250.19,309.79) --
	(250.18,309.85) --
	(250.20,311.18) --
	(250.20,312.58) --
	(250.21,313.46) --
	(250.20,314.14) --
	(250.20,315.04) --
	(250.21,316.40) --
	(250.48,316.12) --
	(250.66,316.15) --
	(250.57,316.05) --
	(250.76,315.92) --
	(251.40,315.88) --
	(252.57,316.36) --
	(253.00,316.63) --
	(254.25,316.63) --
	(255.41,316.62) --
	(256.08,316.62) --
	(257.16,316.62) --
	(257.72,316.61) --
	(259.18,316.62) --
	(259.59,316.61) --
	(261.07,316.61) --
	(261.22,316.60) --
	(261.21,316.26) --
	(261.21,315.36) --
	(261.20,314.81) --
	(261.21,314.04) --
	(261.21,313.88) --
	(261.21,312.47) --
	(261.21,312.20) --
	(261.20,311.09) --
	(261.20,310.35) --
	(261.19,309.11) --
	(261.19,308.93) --
	(261.16,307.32) --
	(261.15,306.82) --
	(261.14,305.86) --
	(261.13,304.97) --
	(261.13,304.71) --
	(261.12,303.67) --
	(261.12,303.62) --
	(261.13,302.58) --
	(261.06,302.59) --
	(260.82,302.39) --
	(260.81,302.31) --
	(260.87,302.22) --
	(260.99,302.08) --
	(261.03,301.96) --
	(260.99,301.81) --
	(260.87,301.68) --
	(260.87,301.58) --
	(260.93,301.54) --
	(261.16,301.52) --
	(261.22,301.45) --
	(261.22,301.36) --
	(261.07,301.19) --
	(261.10,300.98) --
	(260.47,300.92) --
	(260.27,300.83) --
	(260.09,300.76) --
	(259.89,300.58) --
	(259.72,300.48) --
	(259.55,300.48) --
	(259.28,300.73) --
	(259.02,300.69) --
	(258.69,300.70) --
	(258.58,300.63) --
	(258.55,300.48) --
	(258.67,299.91) --
	(258.69,299.79) --
	(258.63,299.67) --
	(258.50,299.57) --
	(258.33,299.33) --
	(257.91,299.20) --
	(257.79,298.88) --
	(257.74,298.64) --
	(257.63,298.46) --
	(257.37,298.30) --
	(257.21,298.36) --
	(257.13,298.38) --
	(257.00,298.33) --
	(256.95,298.14) --
	(256.71,297.84) --
	(256.70,297.25) --
	(256.63,297.09) --
	(256.52,296.98) --
	(256.33,296.93) --
	(256.23,296.88) --
	(256.14,296.75) --
	(255.93,296.98) --
	(255.59,297.01) --
	(255.34,297.13) --
	(255.24,297.22) --
	(255.18,297.32) --
	(255.16,297.69) --
	(254.98,297.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (235.80,310.97) --
	(235.76,310.84) --
	(235.63,310.71) --
	(235.42,310.64) --
	(235.23,310.62) --
	(234.77,310.43) --
	(234.63,310.27) --
	(234.63,310.14) --
	(234.75,310.03) --
	(234.78,309.90) --
	(234.74,309.60) --
	(234.79,309.37) --
	(234.73,309.31) --
	(234.60,309.28) --
	(234.48,309.21) --
	(234.37,309.31) --
	(234.32,309.31) --
	(234.27,309.38) --
	(234.17,309.41) --
	(234.16,309.54) --
	(234.12,309.57) --
	(234.14,309.65) --
	(233.96,309.69) --
	(233.93,309.80) --
	(233.81,309.91) --
	(233.78,310.06) --
	(233.51,310.15) --
	(233.51,310.31) --
	(233.41,310.37) --
	(233.31,310.46) --
	(232.48,310.45) --
	(231.49,310.41) --
	(230.82,310.41) --
	(229.67,310.36) --
	(229.39,310.36) --
	(227.85,310.33) --
	(226.77,310.31) --
	(226.00,310.31) --
	(225.10,310.30) --
	(224.17,310.27) --
	(223.28,310.26) --
	(222.29,310.27) --
	(221.67,310.28) --
	(220.54,310.29) --
	(219.35,310.31) --
	(218.69,310.33) --
	(217.15,310.35) --
	(217.19,310.52) --
	(217.14,310.64) --
	(216.71,311.10) --
	(216.81,311.43) --
	(216.83,311.73) --
	(216.88,311.84) --
	(216.87,312.01) --
	(216.86,312.39) --
	(216.77,312.54) --
	(216.78,312.72) --
	(216.70,312.88) --
	(216.78,313.11) --
	(216.71,313.41) --
	(216.77,313.42) --
	(216.78,313.49) --
	(216.55,313.56) --
	(216.52,313.64) --
	(216.57,313.73) --
	(216.49,314.14) --
	(216.57,314.18) --
	(216.62,314.06) --
	(216.66,314.14) --
	(216.44,314.34) --
	(216.45,314.64) --
	(216.47,315.00) --
	(216.40,315.05) --
	(216.18,315.10) --
	(216.16,315.16) --
	(216.23,315.26) --
	(216.24,315.35) --
	(216.19,315.40) --
	(216.01,315.33) --
	(215.87,315.40) --
	(215.84,315.54) --
	(215.89,315.61) --
	(215.77,315.73) --
	(215.81,316.03) --
	(215.73,316.19) --
	(215.72,316.25) --
	(215.87,316.30) --
	(215.81,316.44) --
	(215.81,316.56) --
	(215.91,316.77) --
	(215.67,317.15) --
	(215.57,317.37) --
	(215.63,317.49) --
	(215.62,317.71) --
	(215.47,317.79) --
	(215.40,317.87) --
	(215.26,317.90) --
	(215.25,318.04) --
	(215.15,318.16) --
	(215.07,318.56) --
	(214.80,318.80) --
	(214.75,319.05) --
	(214.86,319.13) --
	(214.88,319.30) --
	(214.84,319.42) --
	(214.73,319.50) --
	(214.65,319.67) --
	(214.51,319.78) --
	(214.56,319.95) --
	(214.54,320.14) --
	(214.61,320.29) --
	(214.62,320.43) --
	(214.45,320.54) --
	(214.28,320.70) --
	(214.25,320.95) --
	(214.20,321.01) --
	(214.25,321.04) --
	(214.15,321.31) --
	(214.04,321.49) --
	(213.95,321.52) --
	(213.70,321.74) --
	(213.64,321.96) --
	(213.67,322.11) --
	(213.80,322.24) --
	(213.85,322.43) --
	(213.91,322.43) --
	(213.98,322.50) --
	(214.05,322.77) --
	(214.03,322.86) --
	(214.14,323.07) --
	(214.14,323.26) --
	(214.21,323.40) --
	(214.12,323.62) --
	(214.29,323.68) --
	(214.36,323.75) --
	(214.36,323.82) --
	(214.40,324.03) --
	(214.31,324.49) --
	(214.26,324.53) --
	(213.97,324.58) --
	(213.94,324.65) --
	(213.97,324.73) --
	(213.92,324.79) --
	(213.89,324.93) --
	(214.04,325.03) --
	(214.11,325.30) --
	(214.10,325.45) --
	(213.97,325.54) --
	(213.85,325.73) --
	(213.87,325.99) --
	(213.81,326.09) --
	(214.36,326.09) --
	(215.97,326.08) --
	(216.75,326.09) --
	(218.36,326.09) --
	(218.63,326.09) --
	(220.55,326.09) --
	(220.79,326.09) --
	(222.41,326.08) --
	(223.25,326.09) --
	(224.35,326.09) --
	(225.63,326.10) --
	(226.24,326.09) --
	(228.04,326.10) --
	(228.15,326.10) --
	(230.03,326.09) --
	(230.45,326.09) --
	(231.96,326.09) --
	(233.35,326.09) --
	(233.83,326.09) --
	(235.39,326.10) --
	(235.34,325.90) --
	(235.44,325.67) --
	(235.49,325.38) --
	(235.57,325.28) --
	(235.97,325.06) --
	(236.02,324.88) --
	(236.01,324.75) --
	(235.64,324.15) --
	(235.61,323.79) --
	(235.64,323.78) --
	(235.67,323.34) --
	(235.72,322.93) --
	(235.91,322.63) --
	(235.95,322.15) --
	(236.02,321.94) --
	(236.29,321.73) --
	(236.61,321.59) --
	(236.71,321.57) --
	(237.30,321.46) --
	(237.51,321.35) --
	(237.63,320.99) --
	(237.73,320.91) --
	(237.79,320.76) --
	(237.73,320.65) --
	(237.68,320.57) --
	(237.69,320.47) --
	(237.87,320.39) --
	(238.03,320.18) --
	(238.33,320.00) --
	(238.52,319.84) --
	(238.58,319.74) --
	(238.62,319.32) --
	(238.66,319.20) --
	(238.82,319.03) --
	(239.00,318.96) --
	(239.37,318.75) --
	(239.53,318.55) --
	(239.59,318.54) --
	(239.63,318.45) --
	(239.62,318.22) --
	(239.69,318.07) --
	(239.72,317.80) --
	(239.68,317.52) --
	(239.51,316.85) --
	(239.27,316.71) --
	(239.07,316.58) --
	(238.99,316.40) --
	(238.93,316.00) --
	(238.93,315.75) --
	(238.90,315.67) --
	(238.60,315.56) --
	(238.55,315.43) --
	(238.47,315.35) --
	(238.13,315.34) --
	(237.89,315.25) --
	(237.65,315.00) --
	(237.45,314.93) --
	(237.17,314.93) --
	(236.91,314.90) --
	(236.48,314.78) --
	(236.28,314.83) --
	(236.17,314.79) --
	(236.06,314.67) --
	(235.99,314.32) --
	(235.87,313.96) --
	(235.88,313.76) --
	(236.06,313.47) --
	(236.21,313.41) --
	(236.32,313.30) --
	(236.45,313.09) --
	(236.46,312.91) --
	(236.44,312.27) --
	(236.35,312.13) --
	(236.09,311.89) --
	(235.93,311.65) --
	(235.91,311.27) --
	(235.80,310.97) --
	cycle;
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (219.94,291.87) --
	(218.59,291.86) --
	(218.11,291.86) --
	(217.07,291.85) --
	(216.38,291.86) --
	(216.19,291.85) --
	(214.13,291.86) --
	(213.21,291.86) --
	(211.64,291.86) --
	(210.33,291.84) --
	(208.97,291.85) --
	(207.76,291.85) --
	(206.79,291.85) --
	(206.01,291.85) --
	(204.17,291.85) --
	(202.41,291.83) --
	(201.98,291.84) --
	(200.16,291.84) --
	(199.80,291.85) --
	(197.61,291.85) --
	(196.34,291.84) --
	(195.85,291.85) --
	(193.92,291.84) --
	(192.03,291.80) --
	(191.98,291.80) --
	(191.96,293.81) --
	(191.95,295.10) --
	(191.95,295.57) --
	(191.94,298.21) --
	(191.94,298.26) --
	(191.94,300.07) --
	(191.94,300.46) --
	(191.93,302.24) --
	(191.93,302.70) --
	(191.93,304.97) --
	(191.93,305.00) --
	(191.92,307.25) --
	(194.51,307.26) --
	(194.85,307.26) --
	(197.12,307.25) --
	(197.20,307.25) --
	(199.39,307.25) --
	(199.43,307.25) --
	(201.65,307.27) --
	(203.45,307.25) --
	(203.91,307.24) --
	(205.29,307.24) --
	(206.16,307.24) --
	(207.12,307.24) --
	(208.47,307.24) --
	(208.92,307.25) --
	(210.74,307.24) --
	(212.57,307.23) --
	(212.99,307.22) --
	(214.39,307.22) --
	(215.25,307.22) --
	(216.21,307.23) --
	(217.09,307.22) --
	(218.90,307.21) --
	(218.99,307.25) --
	(219.26,306.95) --
	(219.39,306.93) --
	(219.45,306.78) --
	(219.62,306.77) --
	(219.82,306.57) --
	(219.97,306.55) --
	(220.09,306.61) --
	(220.14,306.71) --
	(220.37,306.73) --
	(220.47,306.71) --
	(220.48,306.46) --
	(220.53,306.38) --
	(220.63,306.35) --
	(220.67,306.30) --
	(220.63,306.17) --
	(220.49,306.12) --
	(220.49,306.08) --
	(220.54,305.98) --
	(220.72,306.00) --
	(220.74,305.97) --
	(220.72,305.89) --
	(220.60,305.82) --
	(220.50,305.82) --
	(220.41,305.87) --
	(220.38,305.85) --
	(220.31,305.60) --
	(220.11,305.48) --
	(220.00,305.30) --
	(220.01,305.09) --
	(219.79,304.96) --
	(219.82,304.81) --
	(220.04,304.56) --
	(220.06,304.45) --
	(220.28,304.33) --
	(220.39,304.18) --
	(220.52,304.02) --
	(220.63,304.02) --
	(220.58,303.81) --
	(220.60,303.72) --
	(220.70,303.53) --
	(220.89,303.40) --
	(220.95,303.14) --
	(221.07,303.07) --
	(221.31,302.93) --
	(221.53,302.95) --
	(221.65,302.87) --
	(221.78,302.83) --
	(221.83,302.78) --
	(221.80,302.63) --
	(221.79,302.28) --
	(221.78,301.21) --
	(221.78,300.69) --
	(221.76,299.33) --
	(221.76,298.92) --
	(221.76,297.20) --
	(221.76,297.07) --
	(221.75,295.29) --
	(221.76,295.14) --
	(221.76,293.68) --
	(221.76,293.51) --
	(221.75,292.16) --
	(221.75,291.84) --
	(220.09,291.86) --
	(219.94,291.87) --
	cycle;
\definecolor{fillColor}{gray}{0.55}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (254.30,290.13) --
	(253.26,290.11) --
	(252.07,290.11) --
	(251.89,290.11) --
	(250.95,290.10) --
	(249.77,290.08) --
	(249.56,290.08) --
	(248.91,290.06) --
	(248.85,290.20) --
	(248.04,290.25) --
	(248.16,289.77) --
	(248.19,289.55) --
	(248.15,289.34) --
	(246.34,289.35) --
	(246.27,289.35) --
	(245.07,289.35) --
	(245.01,289.35) --
	(244.99,289.35) --
	(242.92,289.37) --
	(242.65,289.37) --
	(242.63,289.41) --
	(242.81,289.94) --
	(242.85,289.98) --
	(242.94,290.00) --
	(243.02,289.96) --
	(243.17,289.73) --
	(243.34,289.70) --
	(243.47,289.76) --
	(243.51,290.01) --
	(243.60,290.12) --
	(243.64,290.21) --
	(243.52,290.42) --
	(243.52,290.49) --
	(243.60,290.66) --
	(243.70,290.65) --
	(243.81,290.70) --
	(243.81,290.82) --
	(243.65,290.88) --
	(243.62,291.00) --
	(243.64,291.07) --
	(243.79,291.19) --
	(243.89,291.63) --
	(243.88,291.75) --
	(243.79,291.80) --
	(243.71,291.85) --
	(243.61,291.99) --
	(243.63,292.18) --
	(243.72,292.33) --
	(243.84,292.42) --
	(244.05,292.80) --
	(244.34,292.97) --
	(244.58,292.96) --
	(244.86,292.88) --
	(245.33,292.63) --
	(245.36,292.57) --
	(245.56,292.54) --
	(245.86,292.41) --
	(246.08,292.23) --
	(246.25,292.19) --
	(246.36,292.20) --
	(246.41,292.22) --
	(246.52,292.36) --
	(246.63,292.65) --
	(246.52,292.89) --
	(246.31,293.16) --
	(246.27,293.35) --
	(246.45,293.88) --
	(246.64,293.98) --
	(246.88,293.92) --
	(247.07,294.09) --
	(247.97,294.26) --
	(248.04,294.44) --
	(247.79,294.80) --
	(247.69,295.03) --
	(247.69,295.20) --
	(247.79,295.40) --
	(248.04,295.57) --
	(248.18,295.93) --
	(248.28,295.91) --
	(248.49,295.78) --
	(248.57,295.90) --
	(248.65,295.95) --
	(248.69,296.10) --
	(248.58,296.28) --
	(248.59,296.43) --
	(248.64,296.51) --
	(248.73,296.54) --
	(248.90,296.36) --
	(249.03,296.30) --
	(249.31,296.40) --
	(249.42,296.38) --
	(249.49,296.41) --
	(249.61,296.40) --
	(249.59,296.09) --
	(249.72,296.05) --
	(249.90,296.12) --
	(249.96,296.23) --
	(249.95,296.36) --
	(249.82,296.53) --
	(249.91,296.77) --
	(250.31,296.49) --
	(250.52,296.60) --
	(250.78,296.59) --
	(251.09,296.38) --
	(251.25,296.26) --
	(251.43,296.15) --
	(251.63,296.10) --
	(251.71,296.04) --
	(251.81,295.85) --
	(251.91,295.82) --
	(252.05,295.94) --
	(252.19,296.45) --
	(252.29,296.54) --
	(252.38,296.57) --
	(252.62,296.60) --
	(252.74,296.68) --
	(252.89,296.85) --
	(253.04,296.88) --
	(253.13,296.81) --
	(253.33,296.40) --
	(253.43,296.38) --
	(253.59,296.47) --
	(253.67,296.48) --
	(253.70,296.42) --
	(253.66,296.21) --
	(253.68,296.14) --
	(253.76,296.14) --
	(253.89,296.20) --
	(253.95,296.52) --
	(254.02,296.54) --
	(254.18,296.52) --
	(254.26,296.55) --
	(254.28,296.63) --
	(254.22,296.86) --
	(254.24,297.01) --
	(254.27,297.16) --
	(254.34,297.18) --
	(254.51,297.22) --
	(254.58,297.31) --
	(254.58,297.37) --
	(254.45,297.49) --
	(254.49,297.58) --
	(254.54,297.58) --
	(254.72,297.47) --
	(254.77,297.55) --
	(254.97,297.60) --
	(255.01,297.65) --
	(254.98,297.71) --
	(254.80,297.78) --
	(254.80,297.91) --
	(254.89,297.91) --
	(254.98,297.82) --
	(255.16,297.69) --
	(255.18,297.32) --
	(255.24,297.22) --
	(255.34,297.13) --
	(255.59,297.01) --
	(255.93,296.98) --
	(256.14,296.75) --
	(256.23,296.88) --
	(256.33,296.93) --
	(256.52,296.98) --
	(256.63,297.09) --
	(256.70,297.25) --
	(256.71,297.84) --
	(256.95,298.14) --
	(257.00,298.33) --
	(257.13,298.38) --
	(257.21,298.36) --
	(257.37,298.30) --
	(257.63,298.46) --
	(257.74,298.64) --
	(257.79,298.88) --
	(257.91,299.20) --
	(258.33,299.33) --
	(258.50,299.57) --
	(258.63,299.67) --
	(258.69,299.79) --
	(258.67,299.91) --
	(258.55,300.48) --
	(258.58,300.63) --
	(258.69,300.70) --
	(259.02,300.69) --
	(259.28,300.73) --
	(259.55,300.48) --
	(259.72,300.48) --
	(259.89,300.58) --
	(260.09,300.76) --
	(260.27,300.83) --
	(260.47,300.92) --
	(261.10,300.98) --
	(261.07,301.19) --
	(261.22,301.36) --
	(261.22,301.45) --
	(261.16,301.52) --
	(260.93,301.54) --
	(260.87,301.58) --
	(260.87,301.68) --
	(260.99,301.81) --
	(261.03,301.96) --
	(260.99,302.08) --
	(260.87,302.22) --
	(260.81,302.31) --
	(260.82,302.39) --
	(261.06,302.59) --
	(261.13,302.58) --
	(261.21,302.60) --
	(261.40,302.78) --
	(261.70,302.51) --
	(261.88,302.44) --
	(262.00,302.41) --
	(262.31,302.54) --
	(262.41,302.60) --
	(262.60,302.63) --
	(262.67,302.49) --
	(262.70,302.29) --
	(262.81,302.23) --
	(263.00,302.24) --
	(263.13,302.12) --
	(263.22,301.76) --
	(263.33,301.62) --
	(263.44,301.40) --
	(263.47,301.08) --
	(263.67,300.96) --
	(264.03,300.84) --
	(264.17,300.83) --
	(264.54,300.90) --
	(264.73,300.80) --
	(264.96,300.73) --
	(265.04,300.56) --
	(265.22,300.47) --
	(265.31,300.25) --
	(265.54,300.17) --
	(265.67,300.10) --
	(265.77,300.11) --
	(265.82,300.17) --
	(265.86,300.32) --
	(265.92,300.39) --
	(266.28,300.48) --
	(266.39,300.45) --
	(266.58,300.32) --
	(266.91,300.27) --
	(267.07,300.15) --
	(267.11,300.02) --
	(267.17,299.97) --
	(267.23,299.97) --
	(267.30,300.04) --
	(267.41,300.11) --
	(267.67,300.04) --
	(267.82,300.09) --
	(267.95,300.32) --
	(268.15,300.43) --
	(268.29,300.58) --
	(268.51,300.60) --
	(268.71,300.74) --
	(268.84,300.72) --
	(268.91,300.60) --
	(268.88,300.42) --
	(268.96,300.26) --
	(268.98,299.99) --
	(269.09,299.84) --
	(269.19,299.77) --
	(269.43,299.75) --
	(269.62,299.68) --
	(269.72,299.49) --
	(269.95,299.34) --
	(270.06,299.03) --
	(270.01,298.80) --
	(270.11,298.49) --
	(270.08,298.41) --
	(270.11,298.23) --
	(270.05,298.17) --
	(269.94,298.14) --
	(269.98,297.91) --
	(269.95,297.83) --
	(269.81,297.78) --
	(269.82,297.67) --
	(270.03,297.48) --
	(270.31,297.00) --
	(270.50,296.80) --
	(270.48,296.69) --
	(270.43,296.63) --
	(270.40,296.52) --
	(270.66,296.38) --
	(270.72,296.27) --
	(270.78,295.96) --
	(271.05,295.82) --
	(271.13,295.69) --
	(271.09,295.62) --
	(271.23,295.24) --
	(271.46,295.18) --
	(271.59,295.01) --
	(271.67,295.09) --
	(271.77,294.85) --
	(271.88,294.84) --
	(271.86,294.73) --
	(271.82,294.71) --
	(271.84,294.67) --
	(272.07,294.63) --
	(272.19,294.51) --
	(272.21,294.64) --
	(272.31,294.54) --
	(272.51,294.60) --
	(272.57,294.54) --
	(271.25,293.39) --
	(270.99,293.17) --
	(270.78,293.12) --
	(270.20,292.86) --
	(270.13,292.84) --
	(269.53,292.41) --
	(269.52,292.33) --
	(269.57,292.24) --
	(269.52,292.19) --
	(269.51,292.03) --
	(269.15,291.89) --
	(268.93,291.73) --
	(268.96,291.52) --
	(268.89,291.33) --
	(268.60,291.18) --
	(268.21,291.15) --
	(268.12,291.11) --
	(267.88,290.75) --
	(267.90,290.61) --
	(267.84,290.56) --
	(267.58,290.53) --
	(267.11,290.40) --
	(266.85,290.30) --
	(266.78,290.22) --
	(266.55,290.16) --
	(266.27,290.16) --
	(265.80,289.94) --
	(265.69,289.85) --
	(265.61,289.78) --
	(264.64,289.81) --
	(264.36,289.81) --
	(263.36,289.83) --
	(263.35,289.83) --
	(261.24,289.88) --
	(261.21,289.88) --
	(260.38,289.96) --
	(259.28,289.98) --
	(259.16,289.98) --
	(258.61,289.95) --
	(257.22,289.99) --
	(256.43,290.02) --
	(255.56,290.07) --
	(254.69,290.11) --
	(254.30,290.13) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (242.17,289.35) --
	(242.04,289.45) --
	(242.03,289.56) --
	(242.08,289.64) --
	(242.18,289.68) --
	(242.33,289.65) --
	(242.38,289.59) --
	(242.42,289.48) --
	(242.38,289.38) --
	(242.40,289.35) --
	(242.17,289.35) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (225.41,259.23) --
	(225.45,259.50) --
	(225.32,259.54) --
	(225.21,259.71) --
	(225.21,259.77) --
	(225.25,259.83) --
	(225.22,259.90) --
	(225.27,260.02) --
	(225.36,260.13) --
	(225.46,260.18) --
	(225.43,260.27) --
	(225.45,260.31) --
	(225.38,260.39) --
	(225.41,260.43) --
	(225.39,260.47) --
	(225.42,260.55) --
	(225.30,260.66) --
	(225.37,260.76) --
	(225.37,260.85) --
	(225.47,260.91) --
	(225.56,260.90) --
	(225.47,260.99) --
	(225.51,261.02) --
	(225.47,261.10) --
	(225.53,261.10) --
	(225.60,261.25) --
	(225.77,261.32) --
	(225.80,261.43) --
	(225.77,261.53) --
	(225.81,261.53) --
	(225.77,261.59) --
	(225.91,261.72) --
	(225.92,261.86) --
	(226.04,261.98) --
	(226.02,262.04) --
	(225.98,262.06) --
	(226.04,262.13) --
	(226.00,262.18) --
	(225.97,262.25) --
	(225.99,262.32) --
	(226.06,262.34) --
	(226.05,262.43) --
	(226.13,262.44) --
	(226.14,262.48) --
	(226.12,262.60) --
	(226.10,262.58) --
	(226.05,262.64) --
	(225.96,262.67) --
	(226.00,262.74) --
	(225.96,262.77) --
	(225.97,262.84) --
	(225.99,262.87) --
	(226.06,262.85) --
	(226.22,262.96) --
	(226.14,263.05) --
	(226.18,263.13) --
	(226.07,263.17) --
	(226.07,263.23) --
	(226.01,263.25) --
	(226.02,263.29) --
	(226.11,263.33) --
	(226.13,263.37) --
	(226.10,263.40) --
	(226.07,263.53) --
	(226.13,263.55) --
	(226.10,263.61) --
	(226.14,263.62) --
	(226.13,263.65) --
	(226.04,263.68) --
	(225.94,263.59) --
	(225.87,263.63) --
	(225.83,263.72) --
	(225.88,263.86) --
	(225.80,263.92) --
	(225.80,264.05) --
	(225.78,264.08) --
	(225.72,264.07) --
	(225.66,264.14) --
	(225.62,264.13) --
	(225.52,264.25) --
	(225.54,264.32) --
	(225.71,264.54) --
	(225.60,264.53) --
	(225.59,264.65) --
	(225.49,264.69) --
	(225.47,264.73) --
	(225.46,264.79) --
	(225.50,264.84) --
	(225.44,264.88) --
	(225.45,264.95) --
	(225.34,264.94) --
	(225.24,265.06) --
	(225.24,265.09) --
	(225.37,265.11) --
	(225.42,265.23) --
	(225.32,265.23) --
	(225.25,265.31) --
	(225.19,265.27) --
	(225.12,265.29) --
	(225.00,265.41) --
	(224.98,265.49) --
	(224.91,265.55) --
	(224.90,265.67) --
	(224.96,265.69) --
	(224.98,265.83) --
	(225.02,265.85) --
	(225.00,265.95) --
	(225.07,266.13) --
	(225.01,266.11) --
	(224.98,266.13) --
	(225.00,266.22) --
	(224.92,266.32) --
	(224.95,266.42) --
	(224.90,266.55) --
	(224.78,266.63) --
	(224.73,266.78) --
	(224.72,266.88) --
	(224.67,266.88) --
	(224.64,266.99) --
	(224.55,266.98) --
	(224.57,267.06) --
	(224.50,267.06) --
	(224.36,267.13) --
	(224.33,267.24) --
	(224.22,267.39) --
	(224.20,267.44) --
	(224.10,267.46) --
	(224.10,268.44) --
	(224.10,269.34) --
	(224.08,270.79) --
	(224.07,271.69) --
	(224.08,272.36) --
	(225.00,272.36) --
	(226.20,272.35) --
	(226.33,272.35) --
	(227.32,272.34) --
	(228.34,272.34) --
	(229.39,272.33) --
	(232.01,272.30) --
	(234.46,272.32) --
	(234.57,272.31) --
	(235.26,272.31) --
	(235.63,272.31) --
	(235.63,272.25) --
	(235.44,271.94) --
	(235.49,271.84) --
	(235.60,271.80) --
	(235.73,271.86) --
	(235.76,271.95) --
	(235.75,272.13) --
	(235.83,272.19) --
	(235.91,272.19) --
	(235.98,272.03) --
	(235.96,271.66) --
	(235.71,271.49) --
	(235.66,271.12) --
	(235.74,271.06) --
	(235.89,271.05) --
	(236.05,270.93) --
	(235.72,270.64) --
	(235.70,270.55) --
	(235.84,270.33) --
	(236.03,270.37) --
	(236.09,270.41) --
	(236.17,270.54) --
	(236.25,270.54) --
	(236.30,270.46) --
	(236.29,270.41) --
	(236.15,270.26) --
	(236.05,270.23) --
	(235.99,270.16) --
	(236.03,270.06) --
	(236.30,269.92) --
	(236.31,269.84) --
	(236.20,269.82) --
	(236.13,269.85) --
	(235.93,270.10) --
	(235.81,269.98) --
	(235.81,269.86) --
	(236.05,269.61) --
	(236.17,269.59) --
	(236.33,269.64) --
	(236.42,269.58) --
	(236.40,269.48) --
	(236.25,269.37) --
	(236.29,269.23) --
	(236.34,269.18) --
	(236.62,269.13) --
	(236.74,269.30) --
	(236.78,269.29) --
	(236.62,268.94) --
	(236.57,268.90) --
	(236.40,268.93) --
	(236.36,268.90) --
	(236.35,268.85) --
	(236.40,268.77) --
	(236.37,268.55) --
	(236.12,268.67) --
	(236.03,268.59) --
	(235.93,268.59) --
	(235.88,268.51) --
	(235.82,268.56) --
	(235.65,268.47) --
	(235.61,268.31) --
	(235.65,268.18) --
	(235.85,268.13) --
	(235.95,268.19) --
	(236.07,268.13) --
	(236.10,268.24) --
	(236.06,268.36) --
	(236.18,268.30) --
	(236.27,268.29) --
	(236.24,268.13) --
	(236.12,268.00) --
	(235.99,267.94) --
	(236.02,267.77) --
	(235.92,267.76) --
	(235.78,267.91) --
	(235.70,267.90) --
	(235.71,267.80) --
	(235.93,267.70) --
	(235.99,267.64) --
	(235.99,267.59) --
	(235.85,267.45) --
	(235.63,267.43) --
	(235.47,267.08) --
	(235.30,266.92) --
	(235.22,266.85) --
	(235.31,266.71) --
	(235.28,266.63) --
	(235.17,266.67) --
	(235.11,266.83) --
	(235.07,266.84) --
	(234.94,266.75) --
	(234.89,266.52) --
	(234.81,266.41) --
	(234.93,266.37) --
	(235.23,266.42) --
	(235.22,266.35) --
	(235.15,266.31) --
	(234.92,266.35) --
	(234.80,266.32) --
	(234.82,266.32) --
	(234.73,266.15) --
	(234.72,265.86) --
	(234.64,265.72) --
	(234.45,265.73) --
	(234.29,265.84) --
	(234.24,265.81) --
	(234.24,265.70) --
	(234.29,265.62) --
	(234.62,265.61) --
	(234.66,265.54) --
	(234.58,265.42) --
	(234.42,265.33) --
	(234.26,265.29) --
	(234.25,265.25) --
	(234.24,264.91) --
	(234.38,264.75) --
	(234.41,264.68) --
	(234.35,264.55) --
	(234.30,264.54) --
	(234.18,264.62) --
	(234.14,264.70) --
	(234.14,264.82) --
	(234.07,264.81) --
	(234.00,264.76) --
	(234.04,264.60) --
	(234.14,264.58) --
	(234.10,264.51) --
	(234.10,264.41) --
	(234.25,264.30) --
	(234.27,264.18) --
	(234.21,264.11) --
	(234.05,264.05) --
	(233.74,264.08) --
	(233.70,264.05) --
	(233.73,263.91) --
	(233.87,263.78) --
	(233.91,263.62) --
	(233.79,263.38) --
	(234.02,263.17) --
	(234.07,263.05) --
	(233.98,262.93) --
	(233.76,262.84) --
	(233.75,262.79) --
	(235.56,262.78) --
	(236.05,262.78) --
	(236.97,262.79) --
	(238.05,262.79) --
	(238.12,262.79) --
	(238.92,262.81) --
	(239.26,262.82) --
	(240.97,262.82) --
	(241.37,262.82) --
	(241.41,262.79) --
	(241.39,262.71) --
	(241.42,262.67) --
	(241.34,262.62) --
	(241.31,262.55) --
	(241.34,262.44) --
	(241.27,262.41) --
	(241.32,262.36) --
	(241.31,262.33) --
	(241.25,262.32) --
	(241.24,262.14) --
	(241.16,262.13) --
	(241.20,261.99) --
	(241.12,261.98) --
	(241.11,261.90) --
	(241.06,261.90) --
	(241.00,261.80) --
	(241.05,261.60) --
	(241.00,261.58) --
	(241.01,261.53) --
	(240.96,261.52) --
	(240.92,261.44) --
	(240.98,261.40) --
	(240.93,261.38) --
	(240.93,261.28) --
	(240.96,261.27) --
	(240.92,261.22) --
	(240.98,261.24) --
	(241.02,261.15) --
	(241.08,261.14) --
	(241.02,261.03) --
	(241.14,260.70) --
	(241.21,260.68) --
	(241.28,260.52) --
	(241.37,260.44) --
	(241.43,260.43) --
	(241.45,260.36) --
	(241.52,260.34) --
	(241.52,260.30) --
	(241.57,260.27) --
	(241.60,260.19) --
	(241.60,259.98) --
	(241.68,259.88) --
	(241.72,259.77) --
	(241.77,259.77) --
	(241.82,259.72) --
	(241.83,259.63) --
	(241.75,259.57) --
	(241.75,259.50) --
	(241.80,259.47) --
	(241.82,259.32) --
	(241.88,259.27) --
	(241.86,259.24) --
	(242.01,259.03) --
	(241.39,258.96) --
	(241.26,259.19) --
	(240.52,259.37) --
	(239.99,259.84) --
	(239.34,259.89) --
	(239.06,259.53) --
	(238.59,258.98) --
	(238.71,258.55) --
	(239.19,258.41) --
	(239.85,258.32) --
	(240.34,258.37) --
	(240.73,258.85) --
	(241.11,258.61) --
	(241.34,258.86) --
	(241.40,258.68) --
	(241.63,258.88) --
	(241.71,258.69) --
	(241.43,258.38) --
	(240.90,258.17) --
	(241.02,257.90) --
	(241.44,257.98) --
	(241.45,257.65) --
	(241.79,257.55) --
	(241.96,257.65) --
	(242.01,258.16) --
	(242.56,258.33) --
	(242.49,258.06) --
	(242.80,257.90) --
	(242.58,257.85) --
	(242.70,257.41) --
	(242.62,257.33) --
	(242.85,257.18) --
	(242.64,257.12) --
	(242.38,257.34) --
	(242.14,256.99) --
	(241.70,257.04) --
	(241.93,256.78) --
	(241.86,256.72) --
	(242.26,256.57) --
	(242.39,256.44) --
	(241.91,256.57) --
	(241.60,256.75) --
	(241.52,256.71) --
	(241.76,256.39) --
	(241.39,256.49) --
	(241.31,256.44) --
	(241.41,256.30) --
	(241.21,256.32) --
	(242.13,255.68) --
	(242.16,255.36) --
	(242.77,255.34) --
	(242.96,255.08) --
	(243.25,255.12) --
	(243.26,254.88) --
	(243.54,255.11) --
	(243.79,254.85) --
	(243.83,254.48) --
	(244.18,254.54) --
	(243.92,254.26) --
	(244.22,254.19) --
	(244.08,253.90) --
	(243.80,254.13) --
	(243.86,253.89) --
	(243.69,253.77) --
	(243.73,253.59) --
	(243.34,254.07) --
	(243.28,253.78) --
	(242.73,253.23) --
	(243.26,254.19) --
	(243.03,254.34) --
	(242.95,253.99) --
	(242.75,253.97) --
	(242.73,254.18) --
	(242.44,254.50) --
	(242.47,254.69) --
	(242.33,254.59) --
	(241.82,254.79) --
	(241.86,255.04) --
	(241.12,254.99) --
	(241.29,255.23) --
	(241.01,255.45) --
	(241.03,255.71) --
	(240.43,255.68) --
	(240.41,255.83) --
	(240.27,255.78) --
	(239.84,256.06) --
	(239.75,255.97) --
	(239.69,256.25) --
	(239.46,256.02) --
	(239.60,255.79) --
	(240.15,255.57) --
	(240.08,255.48) --
	(240.18,255.23) --
	(240.07,255.13) --
	(240.17,254.93) --
	(239.85,254.99) --
	(239.99,254.50) --
	(240.12,254.54) --
	(239.99,254.32) --
	(239.38,253.96) --
	(239.24,254.36) --
	(239.32,254.68) --
	(239.18,254.77) --
	(239.16,254.64) --
	(238.90,254.95) --
	(238.71,254.76) --
	(238.66,255.01) --
	(238.49,255.13) --
	(238.38,254.91) --
	(237.84,254.91) --
	(237.96,254.71) --
	(237.80,254.53) --
	(237.69,254.68) --
	(237.74,254.26) --
	(237.55,254.35) --
	(237.58,254.15) --
	(237.15,254.09) --
	(237.20,254.25) --
	(236.93,254.35) --
	(236.75,254.14) --
	(236.60,254.35) --
	(237.03,254.53) --
	(237.01,254.69) --
	(236.70,254.74) --
	(236.54,255.09) --
	(235.97,255.17) --
	(235.87,254.95) --
	(235.43,255.38) --
	(235.23,255.76) --
	(234.55,256.05) --
	(234.08,255.96) --
	(234.08,256.47) --
	(233.70,256.48) --
	(233.81,257.05) --
	(232.82,256.85) --
	(232.75,257.04) --
	(232.88,257.24) --
	(232.98,257.14) --
	(232.96,257.38) --
	(232.40,257.39) --
	(232.38,257.22) --
	(231.72,256.88) --
	(231.75,257.07) --
	(231.47,257.03) --
	(232.03,256.30) --
	(231.08,256.00) --
	(229.83,256.22) --
	(227.32,257.15) --
	(225.36,257.01) --
	(225.04,256.85) --
	(224.64,257.24) --
	(225.08,257.43) --
	(225.20,258.15) --
	(225.39,258.40) --
	(225.38,258.57) --
	(225.41,258.66) --
	(225.46,258.67) --
	(225.45,258.78) --
	(225.50,258.78) --
	(225.51,258.81) --
	(225.45,258.82) --
	(225.46,258.94) --
	(225.43,258.96) --
	(225.38,259.15) --
	(225.41,259.23) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (232.20,256.26) --
	(232.66,256.51) --
	(233.19,256.17) --
	(233.47,256.17) --
	(233.21,255.97) --
	(233.24,255.79) --
	(232.87,255.75) --
	(232.20,256.26) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (236.55,254.70) --
	(236.40,254.62) --
	(236.47,254.76) --
	(236.36,254.78) --
	(236.36,254.52) --
	(236.50,254.55) --
	(236.44,254.36) --
	(236.27,254.36) --
	(236.31,254.54) --
	(236.10,254.48) --
	(236.15,254.78) --
	(236.01,254.67) --
	(236.06,254.39) --
	(235.79,254.55) --
	(235.77,254.86) --
	(236.25,254.88) --
	(236.29,255.00) --
	(236.55,254.70) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (234.91,255.08) --
	(235.08,254.96) --
	(235.37,255.26) --
	(235.52,254.88) --
	(235.63,255.00) --
	(235.60,254.81) --
	(235.53,254.82) --
	(235.48,254.93) --
	(235.50,254.77) --
	(235.67,254.73) --
	(235.63,254.64) --
	(235.74,254.70) --
	(235.77,254.55) --
	(235.17,254.68) --
	(234.91,255.08) --
	cycle;
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (321.48,329.28) --
	(321.15,328.87) --
	(321.42,327.51) --
	(321.26,327.36) --
	(321.18,327.45) --
	(321.20,327.99) --
	(321.04,328.18) --
	(320.97,327.70) --
	(320.69,327.58) --
	(320.59,327.68) --
	(320.63,328.01) --
	(320.48,328.01) --
	(319.95,327.70) --
	(319.64,327.12) --
	(319.69,326.52) --
	(319.21,326.28) --
	(319.11,325.71) --
	(318.75,325.26) --
	(318.42,325.18) --
	(317.91,323.84) --
	(317.30,324.01) --
	(317.25,324.21) --
	(317.32,324.63) --
	(316.97,324.88) --
	(316.95,325.00) --
	(316.69,325.35) --
	(316.65,325.52) --
	(316.72,325.75) --
	(316.69,325.93) --
	(316.73,326.18) --
	(316.71,326.27) --
	(316.77,326.36) --
	(316.74,326.45) --
	(316.67,326.49) --
	(316.63,327.71) --
	(316.53,330.45) --
	(316.45,332.62) --
	(316.22,336.21) --
	(316.73,336.43) --
	(317.07,335.78) --
	(317.20,336.08) --
	(317.32,336.52) --
	(317.26,336.72) --
	(317.38,336.92) --
	(318.03,336.73) --
	(317.69,337.42) --
	(318.37,338.27) --
	(318.99,338.62) --
	(318.91,339.02) --
	(319.56,339.64) --
	(319.59,339.91) --
	(319.34,340.05) --
	(319.46,340.53) --
	(319.36,340.61) --
	(319.66,341.02) --
	(319.45,341.33) --
	(319.82,342.17) --
	(320.40,342.70) --
	(320.53,343.54) --
	(320.64,344.25) --
	(323.67,348.74) --
	(324.41,348.55) --
	(324.45,347.58) --
	(325.02,347.13) --
	(326.55,347.81) --
	(327.04,347.74) --
	(327.27,348.17) --
	(327.69,348.14) --
	(329.45,346.42) --
	(329.49,339.92) --
	(329.59,339.74) --
	(329.44,339.52) --
	(329.58,339.23) --
	(329.40,339.04) --
	(329.40,338.37) --
	(329.60,338.26) --
	(329.74,338.39) --
	(330.16,337.95) --
	(330.86,337.88) --
	(330.96,337.37) --
	(330.60,337.27) --
	(330.95,336.64) --
	(330.71,336.09) --
	(330.86,335.58) --
	(331.24,335.19) --
	(331.53,335.54) --
	(331.96,335.39) --
	(332.02,335.19) --
	(332.36,334.27) --
	(332.04,333.96) --
	(332.75,333.53) --
	(332.60,333.26) --
	(331.82,332.54) --
	(331.39,332.54) --
	(331.07,332.75) --
	(330.33,332.23) --
	(330.14,331.90) --
	(329.37,331.98) --
	(329.18,331.88) --
	(329.01,331.40) --
	(328.74,331.51) --
	(328.76,331.70) --
	(328.67,331.59) --
	(328.55,331.03) --
	(328.31,331.01) --
	(328.07,331.53) --
	(327.63,331.62) --
	(327.15,331.29) --
	(326.89,331.48) --
	(326.40,331.10) --
	(326.48,330.49) --
	(326.37,330.32) --
	(325.64,330.81) --
	(325.35,330.70) --
	(325.35,331.19) --
	(325.64,331.71) --
	(325.62,331.97) --
	(325.31,332.29) --
	(325.30,332.60) --
	(325.16,332.30) --
	(325.37,332.06) --
	(325.35,331.64) --
	(324.76,331.28) --
	(324.66,330.39) --
	(324.51,330.24) --
	(324.30,329.26) --
	(323.72,328.57) --
	(323.42,328.55) --
	(323.21,328.96) --
	(323.01,329.01) --
	(322.66,328.24) --
	(322.23,328.01) --
	(321.93,328.05) --
	(321.97,328.76) --
	(322.14,329.06) --
	(321.70,328.52) --
	(321.59,328.28) --
	(321.69,327.67) --
	(321.59,327.54) --
	(321.48,327.71) --
	(321.39,329.02) --
	(321.52,329.14) --
	(321.48,329.28) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (327.05,330.98) --
	(327.21,331.10) --
	(327.19,331.27) --
	(327.65,331.32) --
	(327.95,330.74) --
	(327.39,330.49) --
	(327.32,330.13) --
	(326.99,330.38) --
	(327.05,330.98) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (297.66,300.24) --
	(297.67,299.77) --
	(297.71,299.29) --
	(299.11,299.25) --
	(300.14,299.22) --
	(299.89,298.81) --
	(299.91,298.32) --
	(299.46,297.95) --
	(299.01,297.27) --
	(299.02,297.01) --
	(298.00,296.90) --
	(297.91,296.77) --
	(297.04,296.82) --
	(297.42,297.42) --
	(296.91,297.81) --
	(297.15,298.10) --
	(297.05,298.14) --
	(297.33,298.27) --
	(296.92,298.24) --
	(297.01,298.74) --
	(296.95,298.84) --
	(296.70,298.36) --
	(296.52,298.36) --
	(296.42,298.56) --
	(296.24,298.24) --
	(295.32,299.15) --
	(295.33,299.37) --
	(295.73,299.70) --
	(295.49,299.96) --
	(296.37,299.85) --
	(296.39,300.10) --
	(296.31,299.95) --
	(296.19,300.04) --
	(296.00,300.54) --
	(295.80,300.55) --
	(295.60,300.83) --
	(295.43,300.86) --
	(295.14,300.40) --
	(295.09,300.50) --
	(295.41,301.19) --
	(295.72,300.84) --
	(295.83,300.96) --
	(296.04,301.46) --
	(296.19,301.48) --
	(296.09,301.52) --
	(296.12,301.78) --
	(296.04,301.64) --
	(295.70,301.91) --
	(296.05,302.66) --
	(295.61,302.53) --
	(295.54,302.73) --
	(295.62,303.11) --
	(296.05,303.71) --
	(296.35,303.91) --
	(297.10,304.01) --
	(296.58,304.09) --
	(296.69,304.49) --
	(296.60,304.77) --
	(296.37,305.01) --
	(296.18,304.86) --
	(295.88,304.13) --
	(295.59,303.99) --
	(295.04,304.09) --
	(294.90,303.25) --
	(294.37,303.30) --
	(294.07,303.39) --
	(294.23,303.25) --
	(294.18,303.07) --
	(294.06,302.99) --
	(294.11,302.87) --
	(294.24,303.06) --
	(294.80,302.66) --
	(294.60,301.58) --
	(294.29,300.81) --
	(294.39,300.55) --
	(294.46,299.59) --
	(294.95,298.92) --
	(294.87,298.69) --
	(294.81,298.56) --
	(294.60,298.63) --
	(294.41,299.02) --
	(293.90,299.22) --
	(295.12,298.01) --
	(295.17,297.15) --
	(294.18,298.06) --
	(293.45,298.12) --
	(293.03,298.92) --
	(292.85,298.45) --
	(292.59,298.61) --
	(292.48,299.10) --
	(291.60,298.92) --
	(291.46,299.03) --
	(291.37,299.41) --
	(291.96,300.24) --
	(291.98,300.39) --
	(292.11,300.52) --
	(292.16,300.58) --
	(292.26,300.57) --
	(292.30,300.60) --
	(292.30,300.96) --
	(292.84,301.48) --
	(292.45,301.88) --
	(292.31,302.02) --
	(291.99,301.70) --
	(291.87,301.87) --
	(291.51,301.93) --
	(291.46,302.19) --
	(291.18,302.37) --
	(291.09,302.40) --
	(290.75,302.39) --
	(290.64,302.47) --
	(290.56,302.59) --
	(290.43,302.65) --
	(290.41,302.86) --
	(290.56,302.96) --
	(290.63,303.18) --
	(290.62,303.23) --
	(290.50,303.34) --
	(290.31,303.44) --
	(290.20,303.59) --
	(290.01,303.60) --
	(289.76,303.70) --
	(289.56,303.69) --
	(289.47,303.74) --
	(289.46,303.80) --
	(289.49,303.92) --
	(289.45,304.01) --
	(289.52,304.10) --
	(289.51,304.14) --
	(289.44,304.25) --
	(289.26,304.29) --
	(289.25,304.33) --
	(289.29,304.39) --
	(289.26,304.45) --
	(289.33,304.43) --
	(289.27,304.54) --
	(289.39,304.63) --
	(289.17,304.61) --
	(289.08,304.65) --
	(289.17,304.70) --
	(289.16,304.79) --
	(289.13,304.77) --
	(289.10,304.81) --
	(289.01,304.72) --
	(288.99,304.88) --
	(288.91,304.94) --
	(288.93,304.98) --
	(289.06,304.98) --
	(289.11,305.02) --
	(289.10,305.19) --
	(289.05,305.17) --
	(288.92,305.25) --
	(288.91,305.17) --
	(288.86,305.14) --
	(288.72,305.26) --
	(288.68,305.24) --
	(288.73,305.12) --
	(288.69,305.09) --
	(288.61,305.22) --
	(288.49,305.16) --
	(288.36,305.28) --
	(288.09,305.56) --
	(287.73,305.65) --
	(287.65,305.56) --
	(287.56,305.55) --
	(287.55,305.47) --
	(287.43,305.38) --
	(287.37,305.26) --
	(287.07,305.37) --
	(287.04,305.33) --
	(286.95,305.32) --
	(286.93,305.24) --
	(286.74,305.27) --
	(286.85,305.10) --
	(286.66,305.12) --
	(286.62,305.06) --
	(286.78,304.90) --
	(286.68,304.89) --
	(286.64,304.82) --
	(286.54,304.74) --
	(286.43,304.77) --
	(286.20,304.75) --
	(286.04,304.83) --
	(285.91,304.80) --
	(285.86,304.84) --
	(285.79,304.83) --
	(285.59,304.95) --
	(285.53,305.04) --
	(285.41,305.07) --
	(285.36,305.17) --
	(285.51,305.21) --
	(285.54,305.27) --
	(285.53,305.30) --
	(285.39,305.30) --
	(285.37,305.39) --
	(285.27,305.32) --
	(285.26,305.24) --
	(285.17,305.09) --
	(285.23,304.99) --
	(285.10,304.97) --
	(284.97,304.78) --
	(284.63,304.44) --
	(284.57,304.32) --
	(284.26,304.56) --
	(284.20,304.57) --
	(284.17,304.49) --
	(284.03,304.49) --
	(284.07,304.46) --
	(284.04,304.37) --
	(283.93,304.21) --
	(283.82,304.19) --
	(283.80,304.09) --
	(283.41,303.85) --
	(283.33,303.73) --
	(283.27,303.60) --
	(283.07,303.56) --
	(282.91,303.44) --
	(282.65,303.15) --
	(282.60,303.15) --
	(282.49,303.07) --
	(282.52,305.79) --
	(282.86,305.78) --
	(284.74,305.80) --
	(285.19,305.80) --
	(286.92,305.81) --
	(287.13,305.81) --
	(288.08,305.82) --
	(290.57,305.79) --
	(290.62,305.79) --
	(291.60,305.79) --
	(292.50,305.79) --
	(293.32,305.79) --
	(294.21,305.79) --
	(295.56,305.80) --
	(295.94,305.80) --
	(297.34,305.81) --
	(297.41,304.03) --
	(297.44,303.58) --
	(297.46,303.33) --
	(297.49,302.78) --
	(297.60,301.17) --
	(297.66,300.24) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (295.32,301.57) --
	(295.32,301.88) --
	(295.14,301.83) --
	(295.24,301.75) --
	(295.20,301.60) --
	(295.12,301.66) --
	(295.18,301.41) --
	(294.99,301.30) --
	(295.07,301.83) --
	(295.30,302.26) --
	(295.50,301.94) --
	(295.51,301.66) --
	(295.40,301.79) --
	(295.32,301.57) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (299.43,297.06) --
	(299.53,297.11) --
	(299.67,297.40) --
	(299.85,297.97) --
	(300.13,298.55) --
	(299.82,297.55) --
	(299.54,297.07) --
	(299.43,297.06) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (300.24,299.22) --
	(300.33,299.22) --
	(300.16,298.57) --
	(300.24,299.22) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (315.29,316.66) --
	(315.21,316.73) --
	(315.18,316.88) --
	(315.23,317.12) --
	(315.19,317.22) --
	(315.23,317.33) --
	(315.03,317.29) --
	(315.03,317.78) --
	(315.05,317.96) --
	(314.57,317.94) --
	(313.37,317.91) --
	(313.35,317.99) --
	(312.17,318.03) --
	(312.01,318.03) --
	(310.52,318.06) --
	(310.26,318.05) --
	(310.22,318.01) --
	(310.11,318.01) --
	(310.11,318.06) --
	(309.52,318.07) --
	(309.47,317.90) --
	(309.27,317.88) --
	(309.28,318.07) --
	(308.52,318.09) --
	(308.36,318.09) --
	(306.60,318.15) --
	(306.54,318.31) --
	(307.13,320.63) --
	(307.50,321.94) --
	(308.46,321.91) --
	(308.85,321.90) --
	(310.73,321.83) --
	(311.43,321.80) --
	(312.83,321.73) --
	(312.95,321.72) --
	(315.42,321.69) --
	(315.56,321.84) --
	(315.60,321.93) --
	(315.82,321.90) --
	(315.84,322.28) --
	(316.09,322.34) --
	(316.31,322.26) --
	(316.47,322.52) --
	(316.88,322.71) --
	(316.98,322.72) --
	(317.17,322.59) --
	(317.32,322.61) --
	(317.61,321.49) --
	(318.20,321.40) --
	(318.04,321.05) --
	(317.32,320.86) --
	(317.00,320.32) --
	(316.73,320.23) --
	(316.43,319.44) --
	(316.88,319.16) --
	(317.00,319.33) --
	(317.27,319.30) --
	(317.47,319.24) --
	(317.83,318.72) --
	(318.10,317.72) --
	(318.41,317.52) --
	(318.42,316.84) --
	(318.88,316.51) --
	(319.48,316.39) --
	(319.21,316.34) --
	(319.76,316.34) --
	(320.51,316.71) --
	(320.58,317.12) --
	(320.18,317.90) --
	(319.56,318.22) --
	(320.04,318.28) --
	(320.38,318.03) --
	(320.73,317.37) --
	(320.91,316.64) --
	(320.77,316.12) --
	(318.99,315.80) --
	(318.85,315.57) --
	(318.03,315.41) --
	(317.91,315.50) --
	(318.10,316.47) --
	(317.21,315.88) --
	(317.00,315.92) --
	(316.56,315.31) --
	(316.10,315.16) --
	(316.00,316.03) --
	(315.77,316.16) --
	(315.65,316.32) --
	(315.50,316.54) --
	(315.29,316.66) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (318.16,314.82) --
	(318.30,315.01) --
	(318.36,314.76) --
	(318.27,314.72) --
	(318.52,314.66) --
	(318.63,314.35) --
	(317.62,314.31) --
	(317.49,314.12) --
	(317.20,314.39) --
	(317.44,314.41) --
	(317.49,314.26) --
	(317.57,314.57) --
	(317.90,314.96) --
	(318.15,315.06) --
	(318.16,314.82) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (320.46,314.19) --
	(320.56,314.26) --
	(320.48,314.33) --
	(320.23,314.11) --
	(320.45,314.40) --
	(320.39,314.62) --
	(320.72,314.10) --
	(320.71,313.87) --
	(320.17,313.80) --
	(319.73,313.97) --
	(319.75,314.10) --
	(320.19,314.01) --
	(320.46,314.19) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (253.00,316.63) --
	(253.88,317.39) --
	(254.35,318.57) --
	(254.85,319.24) --
	(255.21,320.18) --
	(255.48,322.10) --
	(255.26,324.00) --
	(254.50,325.95) --
	(254.18,327.00) --
	(254.56,327.60) --
	(254.73,327.57) --
	(254.61,327.65) --
	(254.63,327.87) --
	(254.51,328.59) --
	(254.60,328.57) --
	(254.27,329.17) --
	(254.80,329.89) --
	(255.26,330.84) --
	(255.40,331.80) --
	(255.32,332.80) --
	(255.92,332.99) --
	(256.02,333.24) --
	(255.96,333.65) --
	(256.08,333.92) --
	(257.17,334.42) --
	(257.92,335.62) --
	(258.10,335.53) --
	(257.75,334.26) --
	(257.81,333.24) --
	(258.26,333.16) --
	(258.56,333.71) --
	(258.82,334.56) --
	(258.80,335.70) --
	(258.87,336.06) --
	(259.14,336.32) --
	(260.00,336.61) --
	(260.43,336.62) --
	(260.68,336.83) --
	(260.04,337.15) --
	(259.89,337.75) --
	(260.06,338.10) --
	(260.44,338.40) --
	(260.48,338.71) --
	(261.48,338.96) --
	(262.52,338.23) --
	(263.09,338.30) --
	(263.56,338.10) --
	(263.84,337.76) --
	(263.96,337.34) --
	(264.69,337.30) --
	(265.26,336.83) --
	(265.54,336.85) --
	(266.02,336.49) --
	(266.41,336.55) --
	(266.43,336.37) --
	(266.82,336.05) --
	(266.71,335.96) --
	(266.80,335.71) --
	(267.14,335.06) --
	(266.61,334.80) --
	(266.66,334.56) --
	(266.53,334.49) --
	(266.67,334.08) --
	(267.11,333.71) --
	(267.27,332.82) --
	(267.11,331.76) --
	(266.96,330.75) --
	(266.27,330.33) --
	(266.12,329.82) --
	(266.00,329.26) --
	(265.57,328.85) --
	(264.89,328.66) --
	(264.71,328.41) --
	(264.63,327.19) --
	(265.59,326.64) --
	(265.77,326.69) --
	(266.27,327.34) --
	(266.41,327.22) --
	(266.53,327.45) --
	(266.92,328.00) --
	(267.09,328.54) --
	(268.64,329.26) --
	(269.18,329.06) --
	(269.49,328.72) --
	(269.93,327.69) --
	(269.98,327.17) --
	(270.39,324.28) --
	(270.73,323.18) --
	(270.52,322.78) --
	(270.51,322.04) --
	(270.33,321.33) --
	(269.82,321.32) --
	(269.87,321.53) --
	(269.48,321.59) --
	(269.12,321.34) --
	(269.19,321.22) --
	(268.85,320.58) --
	(268.90,320.37) --
	(268.68,319.86) --
	(267.97,319.48) --
	(267.62,318.52) --
	(267.63,318.07) --
	(266.46,316.41) --
	(265.33,316.37) --
	(264.91,316.36) --
	(262.94,316.32) --
	(262.84,316.31) --
	(261.21,316.26) --
	(261.22,316.60) --
	(261.07,316.61) --
	(259.59,316.61) --
	(259.18,316.62) --
	(257.72,316.61) --
	(257.16,316.62) --
	(256.08,316.62) --
	(255.41,316.62) --
	(254.25,316.63) --
	(253.00,316.63) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (256.92,340.05) --
	(256.70,339.98) --
	(256.69,339.75) --
	(256.08,340.02) --
	(255.31,339.92) --
	(255.09,339.68) --
	(254.97,339.27) --
	(254.52,338.86) --
	(254.23,338.78) --
	(254.26,338.64) --
	(254.04,338.56) --
	(253.83,338.04) --
	(253.60,338.21) --
	(253.56,338.45) --
	(254.01,339.15) --
	(253.30,339.22) --
	(252.74,338.58) --
	(251.84,338.48) --
	(251.29,337.66) --
	(251.01,336.91) --
	(250.00,335.42) --
	(249.96,335.12) --
	(249.64,335.30) --
	(249.41,335.50) --
	(249.39,335.63) --
	(249.44,335.70) --
	(249.45,335.85) --
	(249.51,335.90) --
	(249.51,336.05) --
	(249.75,336.48) --
	(249.76,336.56) --
	(249.57,336.73) --
	(249.29,336.51) --
	(249.02,336.54) --
	(248.96,336.47) --
	(248.88,336.61) --
	(248.85,336.62) --
	(248.83,336.56) --
	(248.79,336.58) --
	(248.93,336.81) --
	(248.89,337.04) --
	(249.07,337.16) --
	(249.17,337.34) --
	(249.11,337.60) --
	(249.01,337.74) --
	(249.18,337.74) --
	(249.23,337.92) --
	(249.23,338.00) --
	(249.05,338.24) --
	(249.06,338.30) --
	(249.21,338.36) --
	(249.22,338.41) --
	(249.12,338.50) --
	(249.12,338.56) --
	(248.96,338.63) --
	(248.83,338.79) --
	(248.45,338.88) --
	(248.37,339.04) --
	(248.12,338.99) --
	(247.97,339.02) --
	(247.80,339.18) --
	(247.84,339.27) --
	(248.06,339.50) --
	(247.94,339.60) --
	(247.95,339.77) --
	(247.88,339.80) --
	(247.72,339.86) --
	(247.60,339.96) --
	(247.46,339.93) --
	(247.29,340.04) --
	(247.13,340.01) --
	(247.04,340.03) --
	(246.84,340.19) --
	(246.71,340.13) --
	(246.50,340.23) --
	(246.38,340.22) --
	(246.34,340.30) --
	(246.26,340.33) --
	(246.12,340.34) --
	(246.02,340.28) --
	(245.93,340.32) --
	(245.86,340.19) --
	(245.74,340.19) --
	(245.61,340.34) --
	(245.50,340.34) --
	(245.41,340.40) --
	(245.22,340.35) --
	(245.21,340.41) --
	(245.14,340.44) --
	(245.10,340.38) --
	(244.61,340.65) --
	(244.37,340.81) --
	(243.91,341.07) --
	(240.60,341.99) --
	(239.85,342.20) --
	(239.84,342.34) --
	(239.73,342.51) --
	(239.65,342.79) --
	(239.45,343.17) --
	(239.26,343.18) --
	(239.21,343.26) --
	(239.09,343.27) --
	(239.08,343.39) --
	(239.04,343.43) --
	(238.75,343.36) --
	(238.66,343.53) --
	(240.22,344.17) --
	(240.75,344.70) --
	(241.14,345.03) --
	(242.76,345.18) --
	(243.45,345.61) --
	(243.81,346.04) --
	(244.33,346.04) --
	(244.59,346.24) --
	(244.77,346.67) --
	(245.80,347.39) --
	(245.85,346.83) --
	(246.27,346.69) --
	(246.27,346.25) --
	(246.56,346.00) --
	(246.54,345.64) --
	(246.41,345.21) --
	(246.53,344.88) --
	(247.61,345.74) --
	(247.57,345.48) --
	(248.18,345.54) --
	(248.73,345.53) --
	(249.68,345.10) --
	(250.85,343.18) --
	(251.90,343.14) --
	(252.31,343.34) --
	(252.86,342.80) --
	(253.31,343.05) --
	(253.79,342.68) --
	(254.50,343.48) --
	(255.76,344.14) --
	(255.97,344.04) --
	(256.93,344.27) --
	(258.35,344.15) --
	(259.45,344.63) --
	(260.55,344.71) --
	(260.26,344.26) --
	(260.29,343.41) --
	(260.16,343.16) --
	(260.30,342.99) --
	(260.64,343.06) --
	(261.16,342.80) --
	(261.86,343.03) --
	(262.08,342.59) --
	(262.71,343.02) --
	(263.13,343.06) --
	(263.65,341.67) --
	(263.29,341.43) --
	(263.39,341.22) --
	(263.90,341.25) --
	(264.26,340.97) --
	(264.13,340.77) --
	(264.43,340.38) --
	(264.78,340.26) --
	(264.76,340.00) --
	(263.93,340.10) --
	(262.96,340.22) --
	(262.37,340.10) --
	(261.91,340.45) --
	(261.62,340.43) --
	(261.45,339.39) --
	(260.97,339.59) --
	(260.12,340.37) --
	(258.85,340.80) --
	(258.32,340.82) --
	(257.74,340.07) --
	(256.92,340.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (246.32,347.77) --
	(246.57,348.16) --
	(247.48,348.71) --
	(249.18,348.84) --
	(249.51,348.52) --
	(249.38,348.38) --
	(248.66,348.17) --
	(247.43,347.24) --
	(246.67,345.99) --
	(246.44,346.71) --
	(245.94,346.85) --
	(245.94,347.50) --
	(246.32,347.77) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (246.33,353.04) --
	(245.82,352.20) --
	(244.71,351.76) --
	(244.20,351.11) --
	(243.75,350.95) --
	(243.54,351.07) --
	(243.50,351.30) --
	(243.69,351.64) --
	(246.33,353.04) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (264.97,340.31) --
	(265.18,340.16) --
	(265.36,340.38) --
	(265.69,340.44) --
	(265.67,340.64) --
	(265.46,340.71) --
	(265.79,340.83) --
	(266.03,340.74) --
	(266.25,340.29) --
	(266.50,340.15) --
	(266.33,339.80) --
	(266.07,339.75) --
	(265.87,339.96) --
	(265.17,339.86) --
	(264.97,340.21) --
	(264.84,340.06) --
	(264.97,340.31) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (233.35,326.09) --
	(231.96,326.09) --
	(230.45,326.09) --
	(230.03,326.09) --
	(228.15,326.10) --
	(228.04,326.10) --
	(226.24,326.09) --
	(225.63,326.10) --
	(224.35,326.09) --
	(223.25,326.09) --
	(222.41,326.08) --
	(220.79,326.09) --
	(220.55,326.09) --
	(218.63,326.09) --
	(218.36,326.09) --
	(216.75,326.09) --
	(215.97,326.08) --
	(214.36,326.09) --
	(214.38,328.03) --
	(214.38,329.98) --
	(214.39,331.89) --
	(214.38,332.40) --
	(214.38,333.37) --
	(214.38,334.34) --
	(214.39,336.06) --
	(214.38,336.20) --
	(214.29,336.37) --
	(214.07,336.64) --
	(213.78,336.76) --
	(213.43,336.84) --
	(213.25,337.11) --
	(213.12,337.45) --
	(212.83,337.83) --
	(212.78,337.98) --
	(212.87,338.21) --
	(213.57,338.72) --
	(213.78,339.12) --
	(213.85,339.18) --
	(213.94,339.85) --
	(213.96,339.92) --
	(213.90,340.35) --
	(214.00,340.78) --
	(213.92,341.25) --
	(213.85,341.34) --
	(213.86,341.47) --
	(213.81,341.61) --
	(213.80,342.18) --
	(213.74,342.26) --
	(213.59,342.31) --
	(213.45,342.62) --
	(213.36,342.70) --
	(213.34,342.95) --
	(213.24,343.07) --
	(213.20,343.65) --
	(213.12,343.71) --
	(213.06,343.85) --
	(213.04,343.89) --
	(213.03,344.17) --
	(213.07,344.34) --
	(213.08,344.66) --
	(213.01,344.95) --
	(213.13,345.15) --
	(213.09,345.28) --
	(213.17,345.60) --
	(213.15,345.68) --
	(213.05,345.66) --
	(213.04,345.75) --
	(212.99,345.80) --
	(213.03,345.88) --
	(212.93,345.88) --
	(212.90,346.08) --
	(212.86,346.12) --
	(212.91,346.26) --
	(212.89,346.52) --
	(212.92,346.60) --
	(212.84,346.95) --
	(212.89,347.06) --
	(212.85,347.48) --
	(212.80,347.57) --
	(212.85,347.79) --
	(212.81,347.92) --
	(212.85,348.08) --
	(212.80,348.19) --
	(212.84,348.33) --
	(212.80,348.47) --
	(212.73,348.50) --
	(212.78,348.64) --
	(212.73,348.79) --
	(212.79,349.02) --
	(212.76,349.14) --
	(212.80,349.28) --
	(212.77,349.39) --
	(212.79,349.62) --
	(212.71,349.70) --
	(212.64,350.05) --
	(212.50,350.29) --
	(212.47,350.58) --
	(212.37,350.77) --
	(212.26,350.86) --
	(212.29,350.97) --
	(212.20,351.22) --
	(212.12,351.25) --
	(212.14,351.51) --
	(212.00,351.73) --
	(211.93,352.29) --
	(211.83,352.42) --
	(211.80,352.61) --
	(211.71,352.70) --
	(211.71,352.86) --
	(211.65,352.89) --
	(211.73,352.96) --
	(211.65,353.01) --
	(211.65,353.05) --
	(211.65,353.17) --
	(211.67,353.22) --
	(211.75,353.25) --
	(211.64,353.33) --
	(211.76,353.37) --
	(211.69,353.40) --
	(211.70,353.56) --
	(211.65,353.59) --
	(211.75,353.67) --
	(211.75,353.72) --
	(211.67,353.76) --
	(211.74,353.77) --
	(211.74,353.83) --
	(211.67,353.87) --
	(211.75,353.93) --
	(211.65,353.96) --
	(211.67,354.18) --
	(211.59,354.19) --
	(211.66,354.24) --
	(211.65,354.31) --
	(211.56,354.34) --
	(211.68,354.46) --
	(211.60,354.47) --
	(211.59,354.53) --
	(211.71,354.51) --
	(211.72,354.63) --
	(211.62,354.64) --
	(211.66,355.12) --
	(211.60,355.12) --
	(211.64,355.22) --
	(211.57,355.25) --
	(211.55,355.29) --
	(211.61,355.31) --
	(211.52,355.39) --
	(211.59,355.46) --
	(211.56,355.52) --
	(211.63,355.54) --
	(211.62,355.71) --
	(211.70,355.75) --
	(211.69,355.80) --
	(211.77,355.80) --
	(211.81,356.07) --
	(211.73,356.20) --
	(211.76,356.28) --
	(211.66,356.39) --
	(211.67,356.52) --
	(211.60,356.57) --
	(211.64,356.62) --
	(211.61,356.72) --
	(211.50,356.85) --
	(211.54,356.90) --
	(211.47,356.93) --
	(211.51,357.06) --
	(211.49,357.29) --
	(211.33,357.64) --
	(211.28,358.06) --
	(214.58,358.06) --
	(219.12,358.06) --
	(219.59,358.06) --
	(219.62,360.34) --
	(220.90,360.09) --
	(221.51,357.31) --
	(221.45,356.70) --
	(221.95,356.31) --
	(222.51,356.29) --
	(223.07,356.28) --
	(223.31,355.94) --
	(224.87,355.77) --
	(224.99,355.17) --
	(225.12,355.08) --
	(226.19,355.22) --
	(226.39,355.31) --
	(226.42,355.58) --
	(227.03,355.85) --
	(227.89,355.78) --
	(228.47,355.79) --
	(229.34,355.26) --
	(229.69,355.26) --
	(229.75,355.03) --
	(229.46,354.98) --
	(229.43,354.77) --
	(230.27,354.65) --
	(230.44,354.42) --
	(230.37,354.15) --
	(230.78,353.33) --
	(231.16,353.47) --
	(231.06,353.79) --
	(231.16,354.12) --
	(231.76,354.21) --
	(232.13,354.14) --
	(232.35,353.51) --
	(233.12,353.24) --
	(233.43,353.18) --
	(233.46,352.69) --
	(234.00,352.63) --
	(233.99,352.26) --
	(235.32,352.49) --
	(236.17,353.17) --
	(236.83,353.53) --
	(237.31,352.53) --
	(238.02,352.73) --
	(238.06,352.56) --
	(239.71,352.68) --
	(240.19,352.52) --
	(240.35,352.14) --
	(240.70,351.96) --
	(241.30,352.16) --
	(242.18,352.01) --
	(241.80,351.96) --
	(241.76,351.76) --
	(240.30,350.95) --
	(238.25,350.26) --
	(236.20,348.78) --
	(234.40,346.79) --
	(233.07,345.63) --
	(231.91,344.84) --
	(231.41,344.11) --
	(231.05,344.10) --
	(231.12,344.06) --
	(231.11,342.64) --
	(231.11,341.13) --
	(231.11,340.65) --
	(230.95,340.55) --
	(230.88,340.36) --
	(230.80,340.32) --
	(230.56,340.37) --
	(230.41,340.12) --
	(230.17,340.13) --
	(230.05,339.94) --
	(229.59,339.74) --
	(229.43,339.60) --
	(229.32,339.33) --
	(229.26,339.29) --
	(229.14,338.86) --
	(228.92,338.67) --
	(228.82,338.56) --
	(228.71,338.18) --
	(228.75,337.80) --
	(228.92,337.71) --
	(229.21,337.72) --
	(229.35,337.62) --
	(229.52,337.18) --
	(229.64,337.09) --
	(229.68,337.00) --
	(229.66,336.75) --
	(229.52,336.57) --
	(229.43,336.31) --
	(229.27,336.19) --
	(229.24,335.71) --
	(229.21,335.56) --
	(229.28,335.39) --
	(229.28,335.14) --
	(229.07,334.87) --
	(229.21,334.62) --
	(229.19,334.50) --
	(229.26,334.13) --
	(229.24,334.02) --
	(229.17,333.93) --
	(229.20,333.72) --
	(229.21,333.57) --
	(229.04,333.06) --
	(229.31,332.88) --
	(229.74,332.48) --
	(229.82,332.29) --
	(230.22,332.10) --
	(230.90,331.97) --
	(230.98,331.90) --
	(231.08,331.63) --
	(231.27,331.43) --
	(231.44,331.33) --
	(231.90,331.20) --
	(232.38,330.91) --
	(232.51,330.77) --
	(232.58,330.65) --
	(232.58,330.48) --
	(232.72,330.31) --
	(232.88,329.94) --
	(233.26,329.64) --
	(233.67,329.24) --
	(233.87,329.10) --
	(234.00,329.07) --
	(234.16,329.06) --
	(234.57,328.79) --
	(234.78,328.58) --
	(235.11,328.02) --
	(235.28,327.69) --
	(235.24,327.32) --
	(235.25,327.07) --
	(235.35,326.64) --
	(235.32,326.36) --
	(235.39,326.10) --
	(233.83,326.09) --
	(233.35,326.09) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (246.52,264.83) --
	(246.58,263.35) --
	(246.60,262.78) --
	(246.65,261.55) --
	(246.71,259.95) --
	(246.72,259.76) --
	(246.46,259.64) --
	(246.01,259.89) --
	(245.58,259.71) --
	(244.82,260.12) --
	(244.59,260.06) --
	(244.77,259.97) --
	(243.20,259.58) --
	(243.21,259.85) --
	(242.97,259.89) --
	(242.88,259.82) --
	(243.03,259.60) --
	(242.64,259.31) --
	(242.55,259.05) --
	(242.01,259.03) --
	(241.86,259.24) --
	(241.88,259.27) --
	(241.82,259.32) --
	(241.80,259.47) --
	(241.75,259.50) --
	(241.75,259.57) --
	(241.83,259.63) --
	(241.82,259.72) --
	(241.77,259.77) --
	(241.72,259.77) --
	(241.68,259.88) --
	(241.60,259.98) --
	(241.60,260.19) --
	(241.57,260.27) --
	(241.52,260.30) --
	(241.52,260.34) --
	(241.45,260.36) --
	(241.43,260.43) --
	(241.37,260.44) --
	(241.28,260.52) --
	(241.21,260.68) --
	(241.14,260.70) --
	(241.02,261.03) --
	(241.08,261.14) --
	(241.02,261.15) --
	(240.98,261.24) --
	(240.92,261.22) --
	(240.96,261.27) --
	(240.93,261.28) --
	(240.93,261.38) --
	(240.98,261.40) --
	(240.92,261.44) --
	(240.96,261.52) --
	(241.01,261.53) --
	(241.00,261.58) --
	(241.05,261.60) --
	(241.00,261.80) --
	(241.06,261.90) --
	(241.11,261.90) --
	(241.12,261.98) --
	(241.20,261.99) --
	(241.16,262.13) --
	(241.24,262.14) --
	(241.25,262.32) --
	(241.31,262.33) --
	(241.32,262.36) --
	(241.27,262.41) --
	(241.34,262.44) --
	(241.31,262.55) --
	(241.34,262.62) --
	(241.42,262.67) --
	(241.39,262.71) --
	(241.41,262.79) --
	(241.37,262.82) --
	(240.97,262.82) --
	(239.26,262.82) --
	(238.92,262.81) --
	(238.12,262.79) --
	(238.05,262.79) --
	(236.97,262.79) --
	(236.05,262.78) --
	(235.56,262.78) --
	(233.75,262.79) --
	(233.76,262.84) --
	(233.98,262.93) --
	(234.07,263.05) --
	(234.02,263.17) --
	(233.79,263.38) --
	(233.91,263.62) --
	(233.87,263.78) --
	(233.73,263.91) --
	(233.70,264.05) --
	(233.74,264.08) --
	(234.05,264.05) --
	(234.21,264.11) --
	(234.27,264.18) --
	(234.25,264.30) --
	(234.10,264.41) --
	(234.10,264.51) --
	(234.14,264.58) --
	(234.04,264.60) --
	(234.00,264.76) --
	(234.07,264.81) --
	(234.14,264.82) --
	(234.14,264.70) --
	(234.18,264.62) --
	(234.30,264.54) --
	(234.35,264.55) --
	(234.41,264.68) --
	(234.38,264.75) --
	(234.24,264.91) --
	(234.25,265.25) --
	(234.26,265.29) --
	(234.42,265.33) --
	(234.58,265.42) --
	(234.66,265.54) --
	(234.62,265.61) --
	(234.29,265.62) --
	(234.24,265.70) --
	(234.24,265.81) --
	(234.29,265.84) --
	(234.45,265.73) --
	(234.64,265.72) --
	(234.72,265.86) --
	(234.73,266.15) --
	(234.82,266.32) --
	(234.80,266.32) --
	(234.92,266.35) --
	(235.15,266.31) --
	(235.22,266.35) --
	(235.23,266.42) --
	(234.93,266.37) --
	(234.81,266.41) --
	(234.89,266.52) --
	(234.94,266.75) --
	(235.07,266.84) --
	(235.11,266.83) --
	(235.17,266.67) --
	(235.28,266.63) --
	(235.31,266.71) --
	(235.22,266.85) --
	(235.30,266.92) --
	(235.47,267.08) --
	(235.63,267.43) --
	(235.85,267.45) --
	(235.99,267.59) --
	(235.99,267.64) --
	(235.93,267.70) --
	(235.71,267.80) --
	(235.70,267.90) --
	(235.78,267.91) --
	(235.92,267.76) --
	(236.02,267.77) --
	(235.99,267.94) --
	(236.12,268.00) --
	(236.24,268.13) --
	(236.27,268.29) --
	(236.18,268.30) --
	(236.06,268.36) --
	(236.10,268.24) --
	(236.07,268.13) --
	(235.95,268.19) --
	(235.85,268.13) --
	(235.65,268.18) --
	(235.61,268.31) --
	(235.65,268.47) --
	(235.82,268.56) --
	(235.88,268.51) --
	(235.93,268.59) --
	(236.03,268.59) --
	(236.12,268.67) --
	(236.37,268.55) --
	(236.40,268.77) --
	(236.35,268.85) --
	(236.36,268.90) --
	(236.40,268.93) --
	(236.57,268.90) --
	(236.62,268.94) --
	(236.78,269.29) --
	(236.74,269.30) --
	(236.62,269.13) --
	(236.34,269.18) --
	(236.29,269.23) --
	(236.25,269.37) --
	(236.40,269.48) --
	(236.42,269.58) --
	(236.33,269.64) --
	(236.17,269.59) --
	(236.05,269.61) --
	(235.81,269.86) --
	(235.81,269.98) --
	(235.93,270.10) --
	(236.13,269.85) --
	(236.20,269.82) --
	(236.31,269.84) --
	(236.30,269.92) --
	(236.03,270.06) --
	(235.99,270.16) --
	(236.05,270.23) --
	(236.15,270.26) --
	(236.29,270.41) --
	(236.30,270.46) --
	(236.25,270.54) --
	(236.17,270.54) --
	(236.09,270.41) --
	(236.03,270.37) --
	(235.84,270.33) --
	(235.70,270.55) --
	(235.72,270.64) --
	(236.05,270.93) --
	(235.89,271.05) --
	(235.74,271.06) --
	(235.66,271.12) --
	(235.71,271.49) --
	(235.96,271.66) --
	(235.98,272.03) --
	(235.91,272.19) --
	(235.83,272.19) --
	(235.75,272.13) --
	(235.76,271.95) --
	(235.73,271.86) --
	(235.60,271.80) --
	(235.49,271.84) --
	(235.44,271.94) --
	(235.63,272.25) --
	(235.63,272.31) --
	(235.64,272.35) --
	(235.65,272.44) --
	(235.79,272.48) --
	(235.81,272.56) --
	(235.69,272.68) --
	(235.52,272.79) --
	(235.50,272.92) --
	(235.57,272.97) --
	(235.80,272.88) --
	(235.90,272.95) --
	(235.94,273.02) --
	(235.91,273.33) --
	(236.06,273.43) --
	(236.12,273.60) --
	(236.07,273.66) --
	(235.98,273.65) --
	(235.87,273.44) --
	(235.79,273.54) --
	(235.71,273.80) --
	(235.76,273.97) --
	(235.85,274.14) --
	(235.97,274.22) --
	(236.04,274.32) --
	(236.04,274.46) --
	(235.99,274.49) --
	(235.94,274.47) --
	(235.89,274.24) --
	(235.73,274.12) --
	(235.54,274.13) --
	(235.46,274.24) --
	(235.48,274.28) --
	(235.76,274.38) --
	(235.80,274.42) --
	(235.81,274.50) --
	(235.77,274.62) --
	(235.62,274.71) --
	(235.58,274.67) --
	(235.59,274.49) --
	(235.55,274.40) --
	(235.35,274.38) --
	(235.37,274.45) --
	(235.45,274.52) --
	(235.56,274.71) --
	(235.55,274.76) --
	(235.46,274.84) --
	(235.43,274.84) --
	(235.37,274.92) --
	(235.37,275.09) --
	(235.53,275.01) --
	(235.61,275.02) --
	(235.68,275.21) --
	(235.66,275.31) --
	(235.46,275.47) --
	(235.42,275.57) --
	(235.43,275.66) --
	(235.63,275.70) --
	(235.80,275.51) --
	(235.95,275.43) --
	(236.13,275.53) --
	(236.13,275.64) --
	(236.06,275.71) --
	(235.86,275.65) --
	(235.77,275.67) --
	(235.73,275.73) --
	(235.71,275.96) --
	(235.73,276.00) --
	(235.86,275.98) --
	(236.02,276.03) --
	(236.11,275.95) --
	(236.21,275.92) --
	(236.30,275.96) --
	(236.35,276.03) --
	(236.32,276.09) --
	(236.17,276.18) --
	(236.06,276.31) --
	(236.04,276.42) --
	(236.21,276.76) --
	(235.98,276.94) --
	(235.93,277.04) --
	(236.00,277.09) --
	(236.16,276.99) --
	(236.24,277.02) --
	(236.28,276.91) --
	(236.34,276.87) --
	(236.42,276.91) --
	(236.44,276.96) --
	(236.38,277.04) --
	(236.39,277.12) --
	(236.48,277.22) --
	(236.74,277.26) --
	(236.82,277.55) --
	(236.66,277.56) --
	(236.51,277.67) --
	(236.47,277.82) --
	(236.57,277.96) --
	(236.90,277.78) --
	(236.97,277.78) --
	(237.06,277.87) --
	(236.99,277.99) --
	(236.60,278.06) --
	(236.55,278.20) --
	(236.57,278.28) --
	(236.83,278.13) --
	(236.96,278.18) --
	(236.99,278.41) --
	(237.06,278.52) --
	(237.12,278.52) --
	(237.25,278.42) --
	(237.30,278.61) --
	(237.24,278.83) --
	(237.27,278.87) --
	(237.54,278.90) --
	(237.56,278.83) --
	(237.53,278.62) --
	(237.57,278.61) --
	(237.66,278.67) --
	(237.66,278.84) --
	(237.87,279.03) --
	(237.97,279.17) --
	(237.99,279.27) --
	(237.93,279.48) --
	(237.97,279.59) --
	(238.03,279.65) --
	(238.14,279.70) --
	(238.17,279.76) --
	(237.98,280.00) --
	(237.94,280.12) --
	(237.97,280.20) --
	(238.05,280.47) --
	(238.13,280.40) --
	(238.10,280.23) --
	(238.13,280.16) --
	(238.25,280.17) --
	(238.43,280.33) --
	(238.41,280.49) --
	(238.24,280.48) --
	(238.16,280.53) --
	(238.10,280.91) --
	(238.18,280.99) --
	(238.23,280.98) --
	(238.28,280.91) --
	(238.30,280.79) --
	(238.22,280.70) --
	(238.27,280.61) --
	(238.35,280.60) --
	(238.49,280.67) --
	(238.50,280.76) --
	(238.42,280.95) --
	(238.48,281.08) --
	(238.39,281.24) --
	(238.41,281.35) --
	(238.54,281.38) --
	(238.58,281.31) --
	(238.56,281.13) --
	(238.60,281.11) --
	(238.68,281.16) --
	(238.93,281.25) --
	(239.00,281.20) --
	(239.09,281.21) --
	(239.10,281.27) --
	(239.11,281.36) --
	(239.23,281.43) --
	(239.32,281.55) --
	(239.33,281.64) --
	(239.30,281.69) --
	(239.09,281.83) --
	(239.07,281.94) --
	(241.43,281.93) --
	(241.72,281.94) --
	(242.94,281.93) --
	(243.52,281.94) --
	(244.29,281.94) --
	(245.06,281.95) --
	(245.17,281.95) --
	(246.79,281.96) --
	(246.91,281.95) --
	(247.55,281.96) --
	(247.75,281.59) --
	(247.89,281.44) --
	(247.96,281.42) --
	(247.78,279.88) --
	(247.72,279.32) --
	(247.65,278.64) --
	(247.53,277.50) --
	(247.51,277.35) --
	(247.33,275.82) --
	(247.22,274.84) --
	(247.10,273.63) --
	(246.96,272.19) --
	(246.93,271.89) --
	(246.75,270.25) --
	(246.62,268.96) --
	(246.57,268.57) --
	(246.43,266.96) --
	(246.46,266.08) --
	(246.52,264.83) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (243.89,291.63) --
	(243.79,291.19) --
	(243.64,291.07) --
	(243.62,291.00) --
	(243.65,290.88) --
	(243.81,290.82) --
	(243.81,290.70) --
	(243.70,290.65) --
	(243.60,290.66) --
	(243.52,290.49) --
	(243.52,290.42) --
	(243.64,290.21) --
	(243.60,290.12) --
	(243.51,290.01) --
	(243.47,289.76) --
	(243.34,289.70) --
	(243.17,289.73) --
	(243.02,289.96) --
	(242.94,290.00) --
	(242.85,289.98) --
	(242.81,289.94) --
	(242.63,289.41) --
	(242.65,289.37) --
	(242.51,289.14) --
	(242.42,289.08) --
	(242.34,289.18) --
	(242.40,289.35) --
	(242.38,289.38) --
	(242.42,289.48) --
	(242.38,289.59) --
	(242.33,289.65) --
	(242.18,289.68) --
	(242.08,289.64) --
	(242.03,289.56) --
	(242.04,289.45) --
	(242.17,289.35) --
	(242.24,289.21) --
	(242.12,289.06) --
	(242.22,288.86) --
	(242.23,288.64) --
	(242.13,288.59) --
	(241.88,288.63) --
	(241.81,288.53) --
	(241.88,288.40) --
	(242.13,288.26) --
	(242.16,288.18) --
	(242.14,288.14) --
	(241.83,288.06) --
	(241.62,288.13) --
	(241.52,288.12) --
	(241.52,288.06) --
	(241.59,287.96) --
	(241.83,287.78) --
	(241.95,287.62) --
	(241.95,287.51) --
	(241.63,287.36) --
	(241.59,287.28) --
	(241.55,286.99) --
	(241.41,286.87) --
	(240.45,286.85) --
	(239.16,286.82) --
	(238.78,286.81) --
	(239.03,287.32) --
	(239.15,287.44) --
	(239.24,287.46) --
	(239.35,287.55) --
	(239.37,287.67) --
	(239.42,287.72) --
	(239.65,287.84) --
	(239.77,287.92) --
	(239.86,288.15) --
	(240.03,288.22) --
	(240.10,288.36) --
	(240.03,288.48) --
	(240.10,288.67) --
	(240.09,288.77) --
	(239.98,288.84) --
	(239.83,288.88) --
	(239.80,288.97) --
	(239.83,289.12) --
	(239.75,289.14) --
	(239.69,289.31) --
	(239.40,289.32) --
	(237.96,289.31) --
	(237.07,289.30) --
	(235.75,289.29) --
	(234.63,289.31) --
	(234.46,289.31) --
	(233.52,289.31) --
	(231.76,289.31) --
	(231.68,289.31) --
	(230.17,289.31) --
	(229.15,289.30) --
	(228.85,289.30) --
	(227.06,289.31) --
	(226.94,289.31) --
	(225.86,289.30) --
	(224.81,289.30) --
	(223.92,289.31) --
	(221.76,289.30) --
	(221.75,290.21) --
	(221.74,290.67) --
	(221.75,291.84) --
	(221.75,292.16) --
	(221.76,293.51) --
	(221.76,293.68) --
	(221.76,295.14) --
	(221.75,295.29) --
	(221.76,297.07) --
	(221.76,297.20) --
	(221.76,298.92) --
	(221.76,299.33) --
	(221.78,300.69) --
	(221.78,301.21) --
	(221.79,302.28) --
	(221.80,302.63) --
	(221.83,302.78) --
	(221.78,302.83) --
	(221.65,302.87) --
	(221.53,302.95) --
	(221.31,302.93) --
	(221.07,303.07) --
	(220.95,303.14) --
	(220.89,303.40) --
	(220.70,303.53) --
	(220.60,303.72) --
	(220.58,303.81) --
	(220.63,304.02) --
	(220.52,304.02) --
	(220.39,304.18) --
	(220.28,304.33) --
	(220.06,304.45) --
	(220.04,304.56) --
	(219.82,304.81) --
	(219.79,304.96) --
	(220.01,305.09) --
	(220.00,305.30) --
	(220.11,305.48) --
	(220.31,305.60) --
	(220.38,305.85) --
	(220.41,305.87) --
	(220.50,305.82) --
	(220.60,305.82) --
	(220.72,305.89) --
	(220.74,305.97) --
	(220.72,306.00) --
	(220.54,305.98) --
	(220.49,306.08) --
	(220.49,306.12) --
	(220.63,306.17) --
	(220.67,306.30) --
	(220.63,306.35) --
	(220.53,306.38) --
	(220.48,306.46) --
	(220.47,306.71) --
	(220.37,306.73) --
	(220.14,306.71) --
	(220.09,306.61) --
	(219.97,306.55) --
	(219.82,306.57) --
	(219.62,306.77) --
	(219.45,306.78) --
	(219.39,306.93) --
	(219.26,306.95) --
	(218.99,307.25) --
	(218.84,307.38) --
	(218.74,307.40) --
	(218.66,307.48) --
	(218.57,307.50) --
	(218.61,307.67) --
	(218.68,307.75) --
	(218.65,307.86) --
	(218.53,307.94) --
	(218.38,308.16) --
	(218.35,308.37) --
	(218.31,308.44) --
	(218.03,308.65) --
	(217.84,308.88) --
	(217.63,308.88) --
	(217.63,308.94) --
	(217.75,308.99) --
	(217.75,309.07) --
	(217.68,309.14) --
	(217.67,309.33) --
	(217.43,309.80) --
	(217.48,309.95) --
	(217.58,310.04) --
	(217.56,310.19) --
	(217.51,310.23) --
	(217.47,310.20) --
	(217.45,310.01) --
	(217.27,310.05) --
	(217.16,310.14) --
	(217.15,310.35) --
	(218.69,310.33) --
	(219.35,310.31) --
	(220.54,310.29) --
	(221.67,310.28) --
	(222.29,310.27) --
	(223.28,310.26) --
	(224.17,310.27) --
	(225.10,310.30) --
	(226.00,310.31) --
	(226.77,310.31) --
	(227.85,310.33) --
	(229.39,310.36) --
	(229.67,310.36) --
	(230.82,310.41) --
	(231.49,310.41) --
	(232.48,310.45) --
	(233.31,310.46) --
	(233.41,310.37) --
	(233.51,310.31) --
	(233.51,310.15) --
	(233.78,310.06) --
	(233.81,309.91) --
	(233.93,309.80) --
	(233.96,309.69) --
	(234.14,309.65) --
	(234.12,309.57) --
	(234.16,309.54) --
	(234.17,309.41) --
	(234.27,309.38) --
	(234.32,309.31) --
	(234.37,309.31) --
	(234.48,309.21) --
	(234.33,308.88) --
	(234.28,308.57) --
	(234.25,308.30) --
	(234.21,307.96) --
	(234.26,307.60) --
	(234.33,307.28) --
	(234.49,306.97) --
	(234.56,306.84) --
	(234.54,306.74) --
	(234.47,306.65) --
	(234.48,306.53) --
	(234.75,306.23) --
	(234.78,306.00) --
	(234.81,305.81) --
	(235.01,305.61) --
	(235.47,305.16) --
	(235.66,304.91) --
	(235.91,304.79) --
	(236.02,304.51) --
	(236.14,304.35) --
	(236.49,304.12) --
	(236.88,303.86) --
	(237.17,303.59) --
	(237.33,303.33) --
	(237.36,303.21) --
	(237.41,303.06) --
	(237.42,302.79) --
	(237.53,302.53) --
	(237.46,302.35) --
	(237.46,302.24) --
	(237.61,301.72) --
	(237.78,301.43) --
	(238.01,301.39) --
	(238.17,301.49) --
	(238.41,301.84) --
	(238.64,301.85) --
	(239.01,301.66) --
	(239.18,301.66) --
	(239.32,301.61) --
	(239.76,301.29) --
	(239.84,301.17) --
	(239.81,301.02) --
	(239.75,300.94) --
	(239.64,300.88) --
	(239.51,300.63) --
	(239.49,300.50) --
	(239.56,300.29) --
	(239.56,300.04) --
	(239.33,299.80) --
	(239.25,299.64) --
	(239.23,299.57) --
	(239.09,299.10) --
	(238.93,298.92) --
	(238.86,298.79) --
	(238.81,298.57) --
	(238.83,298.12) --
	(238.95,297.88) --
	(239.13,297.77) --
	(239.28,297.54) --
	(239.46,297.37) --
	(239.76,297.19) --
	(239.82,297.08) --
	(240.13,296.89) --
	(240.25,296.76) --
	(240.46,296.73) --
	(240.38,296.47) --
	(240.55,296.30) --
	(240.70,296.29) --
	(240.83,296.37) --
	(240.86,296.44) --
	(240.89,296.44) --
	(241.39,296.11) --
	(241.54,295.93) --
	(241.60,295.82) --
	(241.64,295.63) --
	(241.98,295.43) --
	(242.22,295.37) --
	(242.25,295.29) --
	(242.23,295.14) --
	(242.25,294.97) --
	(242.20,294.75) --
	(242.33,294.34) --
	(242.49,294.14) --
	(242.60,293.93) --
	(242.56,293.65) --
	(242.43,293.57) --
	(242.30,293.52) --
	(242.25,293.40) --
	(242.25,293.25) --
	(242.35,293.15) --
	(242.44,293.14) --
	(242.43,292.99) --
	(242.54,292.69) --
	(242.61,292.55) --
	(242.79,292.36) --
	(242.77,292.11) --
	(243.06,291.91) --
	(243.18,291.86) --
	(243.26,291.90) --
	(243.25,292.00) --
	(243.07,292.17) --
	(243.09,292.29) --
	(243.17,292.32) --
	(243.25,292.30) --
	(243.36,292.07) --
	(243.47,292.01) --
	(243.53,291.79) --
	(243.79,291.80) --
	(243.88,291.75) --
	(243.89,291.63) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (154.09,332.81) --
	(154.07,332.75) --
	(154.15,332.63) --
	(154.16,332.53) --
	(154.11,332.47) --
	(153.96,332.45) --
	(153.98,332.33) --
	(153.93,332.20) --
	(154.02,331.96) --
	(154.14,331.95) --
	(154.15,331.89) --
	(154.06,331.88) --
	(154.03,331.83) --
	(153.72,331.97) --
	(153.57,331.91) --
	(153.25,331.96) --
	(153.12,331.86) --
	(152.92,331.78) --
	(152.82,331.78) --
	(152.75,331.69) --
	(152.50,331.99) --
	(152.22,331.95) --
	(152.07,331.84) --
	(151.89,331.87) --
	(151.87,331.80) --
	(151.75,331.83) --
	(151.58,331.77) --
	(151.48,331.83) --
	(151.18,331.85) --
	(151.11,331.89) --
	(151.06,332.01) --
	(150.95,332.01) --
	(150.85,331.91) --
	(150.61,331.81) --
	(150.62,331.66) --
	(150.51,331.39) --
	(150.29,331.39) --
	(150.14,331.50) --
	(149.97,331.46) --
	(149.82,331.55) --
	(149.36,331.56) --
	(149.12,331.65) --
	(149.04,331.58) --
	(148.85,331.53) --
	(148.79,331.44) --
	(148.66,331.23) --
	(148.70,331.08) --
	(148.70,330.91) --
	(148.59,330.85) --
	(148.49,330.94) --
	(148.42,331.07) --
	(148.22,331.15) --
	(148.03,331.31) --
	(147.92,331.32) --
	(147.94,331.41) --
	(147.89,331.57) --
	(147.94,331.73) --
	(147.82,331.86) --
	(147.81,331.99) --
	(147.64,332.14) --
	(147.75,332.37) --
	(147.68,332.66) --
	(147.57,332.78) --
	(147.56,332.89) --
	(147.46,333.01) --
	(147.41,333.15) --
	(147.00,333.43) --
	(146.94,333.42) --
	(146.69,333.25) --
	(146.60,333.25) --
	(146.56,333.41) --
	(146.28,333.56) --
	(146.18,333.66) --
	(145.98,334.11) --
	(146.01,334.16) --
	(146.11,334.16) --
	(146.17,334.21) --
	(146.20,334.49) --
	(146.13,334.65) --
	(146.14,334.74) --
	(146.02,334.83) --
	(146.00,334.90) --
	(145.88,334.96) --
	(145.92,335.11) --
	(145.75,335.11) --
	(145.66,335.17) --
	(145.67,335.26) --
	(145.58,335.35) --
	(145.56,335.53) --
	(145.38,335.67) --
	(145.20,335.99) --
	(145.20,336.08) --
	(145.00,336.33) --
	(144.99,336.68) --
	(144.86,336.84) --
	(144.82,337.04) --
	(144.88,337.22) --
	(144.87,337.39) --
	(144.83,337.45) --
	(144.62,337.43) --
	(144.74,337.83) --
	(144.67,337.93) --
	(144.55,337.98) --
	(144.34,338.00) --
	(144.35,338.14) --
	(144.26,338.24) --
	(144.25,338.33) --
	(144.10,338.38) --
	(144.07,338.48) --
	(143.92,338.42) --
	(143.87,338.34) --
	(143.91,338.22) --
	(143.88,338.16) --
	(143.73,338.07) --
	(143.62,337.84) --
	(143.48,337.76) --
	(143.42,337.64) --
	(143.26,337.60) --
	(143.17,337.51) --
	(142.98,337.55) --
	(142.96,337.37) --
	(142.90,337.27) --
	(142.64,337.11) --
	(142.55,337.14) --
	(142.46,337.27) --
	(142.27,337.34) --
	(142.21,337.51) --
	(142.10,337.62) --
	(141.96,337.62) --
	(141.84,337.68) --
	(141.70,337.63) --
	(141.78,337.90) --
	(141.69,338.06) --
	(141.94,338.22) --
	(141.90,338.35) --
	(141.96,338.46) --
	(141.81,338.63) --
	(141.78,338.76) --
	(141.69,338.86) --
	(141.88,339.13) --
	(141.95,339.32) --
	(142.05,339.30) --
	(142.18,339.38) --
	(142.32,339.34) --
	(142.38,339.48) --
	(142.29,339.71) --
	(142.23,339.77) --
	(142.33,339.96) --
	(142.30,340.06) --
	(142.01,340.17) --
	(142.05,340.28) --
	(141.97,340.36) --
	(142.09,340.52) --
	(142.12,340.70) --
	(142.04,340.85) --
	(141.92,340.90) --
	(141.87,341.01) --
	(141.91,341.14) --
	(142.08,341.12) --
	(142.18,341.20) --
	(142.19,341.50) --
	(142.06,341.64) --
	(142.05,341.69) --
	(142.22,341.88) --
	(142.31,342.50) --
	(142.36,342.54) --
	(142.41,342.71) --
	(142.31,343.05) --
	(142.51,343.16) --
	(142.55,343.23) --
	(142.58,343.64) --
	(142.65,343.85) --
	(142.61,344.03) --
	(142.41,344.07) --
	(142.18,343.98) --
	(142.01,343.85) --
	(141.79,343.93) --
	(141.50,343.88) --
	(141.37,344.07) --
	(141.37,344.13) --
	(141.44,344.22) --
	(141.25,344.50) --
	(141.15,344.49) --
	(140.95,344.27) --
	(140.81,344.31) --
	(140.83,344.62) --
	(140.77,344.69) --
	(140.58,344.74) --
	(140.48,344.87) --
	(140.33,344.88) --
	(140.15,345.19) --
	(140.18,345.42) --
	(140.25,345.51) --
	(140.08,345.62) --
	(139.93,345.82) --
	(139.79,345.84) --
	(139.72,345.90) --
	(139.61,346.21) --
	(139.40,346.43) --
	(139.34,346.60) --
	(139.25,346.63) --
	(139.17,346.79) --
	(138.75,347.12) --
	(138.63,347.50) --
	(138.56,347.56) --
	(138.30,347.61) --
	(138.23,347.68) --
	(137.93,347.72) --
	(137.84,347.78) --
	(137.71,348.03) --
	(137.53,348.24) --
	(137.38,348.30) --
	(137.27,348.42) --
	(136.93,348.55) --
	(136.93,348.62) --
	(137.00,348.69) --
	(137.31,348.71) --
	(137.36,348.76) --
	(137.37,348.87) --
	(137.16,348.95) --
	(137.12,349.14) --
	(136.96,349.22) --
	(137.16,349.55) --
	(137.14,349.71) --
	(136.99,349.85) --
	(137.00,350.18) --
	(136.83,350.26) --
	(136.77,350.47) --
	(136.58,350.54) --
	(136.53,350.83) --
	(136.45,350.97) --
	(136.31,351.05) --
	(136.18,351.20) --
	(135.93,351.55) --
	(135.82,351.79) --
	(135.71,351.86) --
	(135.70,353.25) --
	(135.70,355.01) --
	(135.67,358.06) --
	(141.03,358.06) --
	(143.70,358.06) --
	(147.46,358.06) --
	(151.23,358.06) --
	(154.86,358.06) --
	(157.00,358.06) --
	(162.02,358.06) --
	(167.03,358.06) --
	(171.30,358.06) --
	(175.56,358.06) --
	(179.83,358.06) --
	(183.84,358.06) --
	(183.89,355.90) --
	(183.89,354.35) --
	(183.90,352.00) --
	(183.91,348.42) --
	(183.91,348.03) --
	(183.91,343.96) --
	(183.91,343.38) --
	(183.91,341.85) --
	(183.90,339.90) --
	(183.90,339.55) --
	(183.92,335.71) --
	(183.92,334.49) --
	(183.86,334.48) --
	(179.92,334.50) --
	(179.74,334.50) --
	(175.98,334.48) --
	(175.03,334.48) --
	(171.75,334.49) --
	(168.46,334.50) --
	(167.00,334.50) --
	(165.53,334.48) --
	(160.82,334.50) --
	(160.03,334.51) --
	(158.44,334.49) --
	(158.29,334.45) --
	(155.78,334.47) --
	(155.79,332.60) --
	(155.79,331.52) --
	(155.62,331.59) --
	(155.48,331.68) --
	(155.46,331.83) --
	(155.31,331.93) --
	(155.28,332.04) --
	(155.12,332.08) --
	(155.06,332.25) --
	(155.12,332.34) --
	(155.10,332.39) --
	(154.91,332.47) --
	(154.91,332.65) --
	(154.81,332.70) --
	(154.73,332.83) --
	(154.72,332.96) --
	(154.59,332.95) --
	(154.50,333.05) --
	(154.45,333.01) --
	(154.41,332.85) --
	(154.22,332.87) --
	(154.09,332.81) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (194.51,307.26) --
	(191.92,307.25) --
	(191.94,309.05) --
	(191.94,309.52) --
	(191.94,310.92) --
	(191.94,311.17) --
	(191.93,312.52) --
	(189.63,312.53) --
	(189.51,312.52) --
	(186.57,312.53) --
	(185.81,312.53) --
	(183.89,312.55) --
	(183.88,314.60) --
	(183.87,315.54) --
	(183.88,316.26) --
	(183.88,317.89) --
	(183.87,321.23) --
	(183.87,323.35) --
	(186.10,323.33) --
	(188.09,323.33) --
	(188.96,323.31) --
	(191.78,323.28) --
	(195.21,323.26) --
	(199.36,323.29) --
	(202.03,323.29) --
	(203.15,323.29) --
	(206.19,323.29) --
	(206.35,322.99) --
	(206.61,322.90) --
	(206.94,322.69) --
	(207.51,322.46) --
	(207.60,322.44) --
	(207.69,322.35) --
	(207.69,322.29) --
	(208.05,322.07) --
	(208.20,322.06) --
	(208.33,322.10) --
	(208.47,322.20) --
	(208.63,322.41) --
	(208.63,322.55) --
	(208.91,322.60) --
	(209.00,322.51) --
	(209.10,322.49) --
	(209.29,322.56) --
	(209.44,322.44) --
	(209.65,322.58) --
	(209.91,322.50) --
	(210.17,322.57) --
	(210.26,322.55) --
	(210.36,322.52) --
	(210.63,322.61) --
	(210.95,322.58) --
	(211.11,322.51) --
	(211.22,322.52) --
	(211.30,322.47) --
	(211.35,322.31) --
	(211.55,322.23) --
	(211.67,322.10) --
	(212.14,322.02) --
	(212.28,322.01) --
	(212.32,321.98) --
	(212.29,321.84) --
	(212.31,321.81) --
	(212.57,321.87) --
	(212.96,321.72) --
	(212.96,321.59) --
	(213.00,321.53) --
	(213.31,321.52) --
	(213.41,321.46) --
	(213.42,321.37) --
	(213.34,321.27) --
	(213.35,321.21) --
	(213.66,320.88) --
	(213.69,320.73) --
	(213.78,320.64) --
	(213.86,320.70) --
	(214.02,320.71) --
	(214.23,320.54) --
	(214.45,320.54) --
	(214.62,320.43) --
	(214.61,320.29) --
	(214.54,320.14) --
	(214.56,319.95) --
	(214.51,319.78) --
	(214.65,319.67) --
	(214.73,319.50) --
	(214.84,319.42) --
	(214.88,319.30) --
	(214.86,319.13) --
	(214.75,319.05) --
	(214.80,318.80) --
	(215.07,318.56) --
	(215.15,318.16) --
	(215.25,318.04) --
	(215.26,317.90) --
	(215.40,317.87) --
	(215.47,317.79) --
	(215.62,317.71) --
	(215.63,317.49) --
	(215.57,317.37) --
	(215.67,317.15) --
	(215.91,316.77) --
	(215.81,316.56) --
	(215.81,316.44) --
	(215.87,316.30) --
	(215.72,316.25) --
	(215.73,316.19) --
	(215.81,316.03) --
	(215.77,315.73) --
	(215.89,315.61) --
	(215.84,315.54) --
	(215.87,315.40) --
	(216.01,315.33) --
	(216.19,315.40) --
	(216.24,315.35) --
	(216.23,315.26) --
	(216.16,315.16) --
	(216.18,315.10) --
	(216.40,315.05) --
	(216.47,315.00) --
	(216.45,314.64) --
	(216.44,314.34) --
	(216.66,314.14) --
	(216.62,314.06) --
	(216.57,314.18) --
	(216.49,314.14) --
	(216.57,313.73) --
	(216.52,313.64) --
	(216.55,313.56) --
	(216.78,313.49) --
	(216.77,313.42) --
	(216.71,313.41) --
	(216.78,313.11) --
	(216.70,312.88) --
	(216.78,312.72) --
	(216.77,312.54) --
	(216.86,312.39) --
	(216.87,312.01) --
	(216.88,311.84) --
	(216.83,311.73) --
	(216.81,311.43) --
	(216.71,311.10) --
	(217.14,310.64) --
	(217.19,310.52) --
	(217.15,310.35) --
	(217.16,310.14) --
	(217.27,310.05) --
	(217.45,310.01) --
	(217.47,310.20) --
	(217.51,310.23) --
	(217.56,310.19) --
	(217.58,310.04) --
	(217.48,309.95) --
	(217.43,309.80) --
	(217.67,309.33) --
	(217.68,309.14) --
	(217.75,309.07) --
	(217.75,308.99) --
	(217.63,308.94) --
	(217.63,308.88) --
	(217.84,308.88) --
	(218.03,308.65) --
	(218.31,308.44) --
	(218.35,308.37) --
	(218.38,308.16) --
	(218.53,307.94) --
	(218.65,307.86) --
	(218.68,307.75) --
	(218.61,307.67) --
	(218.57,307.50) --
	(218.66,307.48) --
	(218.74,307.40) --
	(218.84,307.38) --
	(218.99,307.25) --
	(218.90,307.21) --
	(217.09,307.22) --
	(216.21,307.23) --
	(215.25,307.22) --
	(214.39,307.22) --
	(212.99,307.22) --
	(212.57,307.23) --
	(210.74,307.24) --
	(208.92,307.25) --
	(208.47,307.24) --
	(207.12,307.24) --
	(206.16,307.24) --
	(205.29,307.24) --
	(203.91,307.24) --
	(203.45,307.25) --
	(201.65,307.27) --
	(199.43,307.25) --
	(199.39,307.25) --
	(197.20,307.25) --
	(197.12,307.25) --
	(194.85,307.26) --
	(194.51,307.26) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (123.27,299.02) --
	(122.60,299.61) --
	(121.57,300.52) --
	(120.31,301.65) --
	(119.89,302.02) --
	(119.89,302.38) --
	(119.89,302.60) --
	(119.89,302.87) --
	(119.89,303.66) --
	(119.89,304.35) --
	(119.88,305.79) --
	(119.88,309.61) --
	(119.88,313.48) --
	(119.90,317.83) --
	(122.47,317.83) --
	(122.64,317.83) --
	(127.15,317.87) --
	(131.84,317.86) --
	(131.94,317.86) --
	(136.14,317.86) --
	(139.84,317.87) --
	(142.87,317.87) --
	(143.80,317.87) --
	(143.80,312.52) --
	(143.80,307.83) --
	(143.79,306.77) --
	(143.79,304.84) --
	(143.78,300.39) --
	(143.77,299.84) --
	(143.77,297.62) --
	(143.77,294.88) --
	(143.78,291.84) --
	(143.78,291.07) --
	(143.80,287.94) --
	(143.77,287.83) --
	(143.52,287.47) --
	(143.44,287.07) --
	(143.12,286.95) --
	(143.02,286.96) --
	(142.72,287.17) --
	(142.73,287.30) --
	(142.69,287.42) --
	(142.57,287.55) --
	(142.43,287.62) --
	(142.17,287.47) --
	(142.08,287.48) --
	(141.82,287.64) --
	(141.55,287.55) --
	(141.46,287.57) --
	(141.09,287.39) --
	(141.03,287.29) --
	(141.03,287.16) --
	(141.07,287.05) --
	(141.00,286.80) --
	(141.15,286.43) --
	(141.30,286.27) --
	(141.30,286.23) --
	(141.19,286.11) --
	(141.21,285.70) --
	(141.19,285.54) --
	(141.28,285.35) --
	(141.27,285.16) --
	(141.33,285.12) --
	(141.39,284.94) --
	(141.33,284.81) --
	(141.35,284.62) --
	(141.26,284.47) --
	(141.36,284.15) --
	(141.59,283.69) --
	(141.59,283.43) --
	(141.71,283.02) --
	(141.70,282.79) --
	(141.66,282.62) --
	(141.62,282.58) --
	(141.44,282.59) --
	(141.40,282.52) --
	(141.56,282.31) --
	(141.41,282.14) --
	(141.46,281.93) --
	(139.44,283.89) --
	(137.43,285.85) --
	(136.38,286.87) --
	(133.83,289.26) --
	(131.27,291.66) --
	(128.55,294.17) --
	(126.22,296.34) --
	(123.27,299.02) --
	cycle;
\definecolor{fillColor}{gray}{0.55}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (311.43,321.80) --
	(310.73,321.83) --
	(310.70,321.95) --
	(310.63,322.03) --
	(310.52,322.07) --
	(310.50,322.18) --
	(310.39,322.28) --
	(310.33,322.57) --
	(310.45,322.86) --
	(310.47,323.07) --
	(310.53,323.15) --
	(310.65,323.20) --
	(310.72,323.33) --
	(310.70,323.59) --
	(310.77,323.77) --
	(310.80,323.97) --
	(310.74,324.19) --
	(310.81,324.61) --
	(310.94,325.03) --
	(310.91,325.12) --
	(310.96,325.27) --
	(310.90,325.41) --
	(310.96,325.59) --
	(311.02,326.01) --
	(310.97,326.19) --
	(311.06,326.49) --
	(311.22,326.63) --
	(311.33,327.19) --
	(311.51,327.40) --
	(311.68,327.48) --
	(311.73,327.56) --
	(311.81,327.77) --
	(311.87,328.20) --
	(312.07,328.36) --
	(312.10,328.53) --
	(312.19,328.64) --
	(312.10,328.74) --
	(312.11,328.81) --
	(312.21,328.92) --
	(312.25,329.05) --
	(312.42,329.34) --
	(312.42,329.41) --
	(312.36,329.43) --
	(312.41,329.54) --
	(312.38,329.74) --
	(312.32,329.89) --
	(312.38,330.18) --
	(312.32,330.33) --
	(312.41,330.55) --
	(312.58,330.70) --
	(312.80,330.69) --
	(312.84,330.75) --
	(313.22,330.80) --
	(313.27,330.83) --
	(313.37,331.02) --
	(313.49,331.10) --
	(313.85,331.23) --
	(313.93,331.34) --
	(313.97,331.50) --
	(314.01,331.54) --
	(314.10,331.53) --
	(314.21,331.64) --
	(314.26,331.82) --
	(314.19,331.89) --
	(314.19,331.96) --
	(314.41,332.12) --
	(314.34,332.22) --
	(314.29,332.45) --
	(314.21,332.52) --
	(314.13,332.67) --
	(314.04,333.04) --
	(314.23,333.25) --
	(314.26,333.46) --
	(314.54,333.93) --
	(314.49,334.18) --
	(314.40,334.37) --
	(314.54,334.57) --
	(314.55,334.84) --
	(314.84,335.16) --
	(314.95,335.65) --
	(314.78,335.84) --
	(315.02,335.83) --
	(315.38,336.17) --
	(315.95,335.85) --
	(316.22,336.21) --
	(316.45,332.62) --
	(316.53,330.45) --
	(316.63,327.71) --
	(316.67,326.49) --
	(316.74,326.45) --
	(316.77,326.36) --
	(316.71,326.27) --
	(316.73,326.18) --
	(316.69,325.93) --
	(316.72,325.75) --
	(316.65,325.52) --
	(316.69,325.35) --
	(316.95,325.00) --
	(316.97,324.88) --
	(317.32,324.63) --
	(317.25,324.21) --
	(317.30,324.01) --
	(317.03,324.04) --
	(317.07,323.89) --
	(316.95,323.80) --
	(317.02,323.66) --
	(317.33,323.83) --
	(317.64,323.66) --
	(317.32,322.61) --
	(317.17,322.59) --
	(316.98,322.72) --
	(316.88,322.71) --
	(316.47,322.52) --
	(316.31,322.26) --
	(316.09,322.34) --
	(315.84,322.28) --
	(315.82,321.90) --
	(315.60,321.93) --
	(315.56,321.84) --
	(315.42,321.69) --
	(312.95,321.72) --
	(312.83,321.73) --
	(311.43,321.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (298.55,305.76) --
	(298.60,305.79) --
	(298.61,305.90) --
	(298.66,306.01) --
	(298.80,306.09) --
	(298.86,306.15) --
	(298.82,306.20) --
	(299.12,306.46) --
	(299.49,306.44) --
	(299.52,306.47) --
	(299.77,306.61) --
	(299.94,306.63) --
	(299.97,306.71) --
	(299.92,306.91) --
	(299.95,307.02) --
	(300.07,307.13) --
	(300.17,307.12) --
	(300.24,307.18) --
	(300.33,307.29) --
	(300.58,307.43) --
	(300.69,307.56) --
	(301.03,307.66) --
	(301.20,307.86) --
	(301.53,307.90) --
	(301.61,308.03) --
	(301.56,308.18) --
	(301.14,308.56) --
	(300.99,308.82) --
	(300.83,308.90) --
	(300.78,309.00) --
	(300.71,309.07) --
	(300.62,309.38) --
	(300.51,309.40) --
	(300.43,309.36) --
	(300.28,309.46) --
	(300.23,309.65) --
	(300.26,309.99) --
	(300.19,310.12) --
	(300.01,310.22) --
	(299.78,310.18) --
	(299.72,310.25) --
	(299.74,310.32) --
	(299.71,310.49) --
	(299.72,310.59) --
	(299.67,310.68) --
	(299.77,310.78) --
	(299.69,310.87) --
	(299.76,311.07) --
	(299.73,311.19) --
	(299.83,311.34) --
	(299.99,311.32) --
	(300.11,311.42) --
	(300.15,311.58) --
	(300.11,311.68) --
	(300.29,311.76) --
	(300.29,311.85) --
	(300.22,311.92) --
	(300.19,312.02) --
	(299.97,312.33) --
	(299.95,312.41) --
	(300.04,312.53) --
	(300.23,312.59) --
	(300.37,312.68) --
	(300.51,312.86) --
	(300.65,312.97) --
	(300.56,312.97) --
	(300.57,313.06) --
	(300.71,313.13) --
	(300.85,313.28) --
	(301.06,313.63) --
	(301.05,313.74) --
	(301.21,314.04) --
	(301.34,314.10) --
	(301.35,314.19) --
	(301.72,314.40) --
	(303.03,313.57) --
	(303.55,313.26) --
	(303.67,313.19) --
	(304.94,312.52) --
	(304.94,312.32) --
	(304.89,312.14) --
	(304.84,311.93) --
	(304.62,311.46) --
	(304.50,311.14) --
	(304.50,310.96) --
	(304.01,310.66) --
	(304.06,310.97) --
	(303.94,310.81) --
	(303.69,310.36) --
	(303.41,309.96) --
	(303.45,309.69) --
	(303.63,309.58) --
	(304.04,309.63) --
	(304.61,308.95) --
	(304.37,307.79) --
	(304.16,307.86) --
	(304.19,307.71) --
	(304.39,307.73) --
	(304.33,307.55) --
	(304.04,307.52) --
	(304.22,307.47) --
	(303.89,306.62) --
	(303.84,305.78) --
	(303.57,305.29) --
	(303.23,305.02) --
	(303.21,304.76) --
	(302.87,304.86) --
	(302.92,304.65) --
	(302.68,304.26) --
	(302.73,304.02) --
	(301.88,303.54) --
	(302.03,303.51) --
	(302.02,303.35) --
	(301.31,302.19) --
	(301.00,302.00) --
	(301.01,301.83) --
	(300.64,301.90) --
	(300.95,302.64) --
	(300.85,302.93) --
	(300.45,303.08) --
	(300.03,303.00) --
	(298.84,303.99) --
	(298.29,304.59) --
	(298.44,304.99) --
	(298.22,305.25) --
	(298.55,305.76) --
	cycle;
\definecolor{fillColor}{gray}{0.55}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (163.83,269.59) --
	(163.82,271.20) --
	(163.82,273.23) --
	(163.82,276.02) --
	(163.83,279.94) --
	(163.84,281.71) --
	(163.83,286.85) --
	(163.83,291.84) --
	(166.55,291.86) --
	(170.16,291.85) --
	(170.41,291.85) --
	(172.49,291.85) --
	(172.61,291.81) --
	(174.17,291.82) --
	(176.10,291.82) --
	(177.22,291.83) --
	(179.23,291.82) --
	(179.50,291.83) --
	(184.12,291.83) --
	(187.80,291.86) --
	(188.12,291.85) --
	(188.12,289.32) --
	(188.00,289.31) --
	(188.02,287.14) --
	(188.02,285.59) --
	(188.02,285.00) --
	(188.01,282.80) --
	(188.01,281.76) --
	(188.02,280.69) --
	(187.99,278.56) --
	(187.98,276.22) --
	(187.96,274.97) --
	(187.94,274.06) --
	(187.91,272.03) --
	(187.87,269.94) --
	(187.89,267.89) --
	(187.88,267.50) --
	(186.78,267.51) --
	(185.18,267.52) --
	(184.17,267.52) --
	(184.02,267.52) --
	(180.68,267.51) --
	(180.40,267.51) --
	(176.06,267.50) --
	(174.55,267.49) --
	(173.57,267.49) --
	(173.46,267.40) --
	(173.53,267.36) --
	(173.53,267.08) --
	(173.48,266.99) --
	(173.60,266.76) --
	(173.60,266.63) --
	(173.90,266.48) --
	(170.92,266.47) --
	(167.22,266.48) --
	(167.19,264.39) --
	(163.84,264.39) --
	(163.83,269.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (281.39,319.34) --
	(282.67,320.16) --
	(283.03,320.57) --
	(283.88,321.01) --
	(284.28,321.69) --
	(285.02,322.20) --
	(284.71,323.19) --
	(284.93,323.46) --
	(284.75,323.70) --
	(284.21,323.83) --
	(284.30,324.13) --
	(284.21,324.81) --
	(286.60,325.38) --
	(288.50,325.35) --
	(289.49,325.18) --
	(290.17,324.66) --
	(290.97,324.85) --
	(292.83,324.87) --
	(293.54,325.22) --
	(293.61,325.12) --
	(294.01,325.62) --
	(294.67,326.10) --
	(295.60,326.39) --
	(295.76,326.83) --
	(295.67,327.10) --
	(295.53,327.95) --
	(295.72,328.38) --
	(295.98,328.49) --
	(295.96,328.94) --
	(295.69,329.24) --
	(295.31,329.10) --
	(295.04,329.42) --
	(297.11,331.06) --
	(297.47,331.77) --
	(299.19,333.43) --
	(300.64,334.21) --
	(301.57,334.46) --
	(304.44,334.45) --
	(307.16,334.53) --
	(307.13,334.40) --
	(307.19,334.12) --
	(307.01,333.64) --
	(307.06,333.47) --
	(307.23,333.36) --
	(307.04,332.94) --
	(307.10,332.69) --
	(307.04,332.58) --
	(307.05,332.43) --
	(307.01,332.35) --
	(307.05,332.12) --
	(307.14,331.98) --
	(307.20,331.92) --
	(307.36,331.29) --
	(307.34,331.14) --
	(307.22,330.93) --
	(307.31,330.33) --
	(307.03,330.00) --
	(307.01,329.83) --
	(306.90,329.63) --
	(306.90,329.47) --
	(306.79,329.23) --
	(306.79,329.13) --
	(306.90,328.97) --
	(306.86,328.80) --
	(306.91,328.40) --
	(307.03,328.23) --
	(307.00,327.78) --
	(307.10,327.64) --
	(307.11,327.51) --
	(307.05,327.28) --
	(306.84,326.82) --
	(306.86,326.55) --
	(306.98,326.47) --
	(307.08,326.73) --
	(307.32,326.78) --
	(307.36,326.75) --
	(307.41,326.61) --
	(307.37,326.51) --
	(307.50,326.42) --
	(307.58,326.16) --
	(307.54,325.05) --
	(307.43,323.01) --
	(307.42,322.44) --
	(307.35,322.26) --
	(307.46,321.95) --
	(307.50,321.94) --
	(307.13,320.63) --
	(306.54,318.31) --
	(306.60,318.15) --
	(306.46,316.09) --
	(306.41,315.32) --
	(306.36,314.48) --
	(306.33,314.10) --
	(306.62,313.65) --
	(305.63,313.07) --
	(305.92,312.60) --
	(305.92,312.52) --
	(305.41,311.93) --
	(305.34,311.64) --
	(304.85,311.48) --
	(304.50,310.96) --
	(304.50,311.14) --
	(304.62,311.46) --
	(304.84,311.93) --
	(304.89,312.14) --
	(304.94,312.32) --
	(304.94,312.52) --
	(303.67,313.19) --
	(303.55,313.26) --
	(303.03,313.57) --
	(301.72,314.40) --
	(301.70,314.53) --
	(301.55,314.67) --
	(301.56,314.78) --
	(301.50,314.83) --
	(301.34,314.83) --
	(301.06,314.92) --
	(300.93,314.90) --
	(300.92,315.00) --
	(300.78,315.12) --
	(300.63,315.11) --
	(300.45,315.41) --
	(300.41,315.55) --
	(300.23,315.76) --
	(300.22,315.81) --
	(300.31,315.94) --
	(300.25,316.35) --
	(300.28,316.42) --
	(300.27,316.65) --
	(300.12,316.70) --
	(300.12,316.80) --
	(300.19,316.89) --
	(300.04,317.01) --
	(300.01,317.08) --
	(299.92,317.11) --
	(299.82,317.18) --
	(299.49,317.18) --
	(299.37,317.61) --
	(299.21,317.68) --
	(299.12,317.85) --
	(298.98,317.88) --
	(298.59,317.87) --
	(296.08,317.89) --
	(295.92,317.89) --
	(294.23,317.91) --
	(292.77,317.90) --
	(292.61,317.91) --
	(290.02,317.88) --
	(289.49,317.88) --
	(287.65,317.88) --
	(287.24,317.89) --
	(284.78,317.89) --
	(284.22,317.90) --
	(282.00,317.89) --
	(281.40,317.91) --
	(281.39,319.34) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (305.52,310.38) --
	(304.82,310.19) --
	(305.48,310.51) --
	(305.47,310.61) --
	(305.14,310.69) --
	(304.86,310.57) --
	(305.01,310.36) --
	(304.51,310.31) --
	(304.42,310.62) --
	(304.70,311.15) --
	(304.93,311.45) --
	(305.51,311.41) --
	(305.53,311.71) --
	(306.14,312.02) --
	(306.62,311.89) --
	(306.81,312.12) --
	(307.68,312.00) --
	(307.97,312.27) --
	(308.46,312.36) --
	(310.02,312.43) --
	(311.28,313.33) --
	(311.43,313.29) --
	(311.13,313.12) --
	(310.88,312.67) --
	(310.34,312.35) --
	(310.13,312.03) --
	(310.64,312.11) --
	(311.38,312.66) --
	(311.74,312.72) --
	(312.25,312.53) --
	(312.86,312.98) --
	(313.08,312.93) --
	(312.88,312.69) --
	(310.46,311.55) --
	(306.84,310.73) --
	(305.52,310.38) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (303.58,309.91) --
	(303.58,310.08) --
	(303.86,310.54) --
	(304.23,310.67) --
	(304.29,310.42) --
	(304.03,310.12) --
	(303.75,309.94) --
	(303.58,309.91) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (307.36,310.55) --
	(307.37,310.58) --
	(307.58,310.58) --
	(308.34,310.81) --
	(309.03,311.14) --
	(309.41,311.28) --
	(309.51,311.30) --
	(309.49,311.25) --
	(308.72,310.94) --
	(308.42,310.79) --
	(307.54,310.54) --
	(307.36,310.55) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (264.43,281.88) --
	(263.91,281.88) --
	(263.08,281.88) --
	(263.22,282.97) --
	(263.48,283.22) --
	(263.66,283.12) --
	(263.98,283.14) --
	(264.21,283.27) --
	(264.26,283.37) --
	(264.27,283.53) --
	(264.36,283.77) --
	(264.33,283.94) --
	(264.57,284.17) --
	(264.75,284.28) --
	(264.86,284.45) --
	(265.07,284.49) --
	(265.28,284.65) --
	(265.70,284.71) --
	(265.93,284.75) --
	(266.15,284.67) --
	(266.37,284.69) --
	(266.56,284.87) --
	(266.84,285.01) --
	(267.02,285.15) --
	(267.20,285.16) --
	(267.36,285.34) --
	(267.38,285.38) --
	(267.42,285.47) --
	(267.65,285.52) --
	(267.82,285.69) --
	(267.92,285.70) --
	(268.16,285.79) --
	(268.45,285.75) --
	(268.55,285.83) --
	(268.77,286.23) --
	(268.74,286.51) --
	(268.82,286.61) --
	(268.98,286.61) --
	(269.17,286.47) --
	(269.30,286.65) --
	(269.31,286.80) --
	(269.35,286.86) --
	(269.83,287.12) --
	(269.89,287.14) --
	(269.99,287.08) --
	(270.04,286.98) --
	(269.98,286.88) --
	(270.01,286.68) --
	(270.19,286.65) --
	(270.38,286.73) --
	(270.50,286.83) --
	(270.77,287.24) --
	(270.91,287.36) --
	(271.16,287.47) --
	(271.36,287.46) --
	(271.58,287.60) --
	(271.79,287.56) --
	(271.94,287.34) --
	(272.10,287.36) --
	(272.33,287.51) --
	(272.68,288.17) --
	(272.77,288.31) --
	(273.09,288.53) --
	(273.49,288.50) --
	(273.58,288.53) --
	(273.45,288.67) --
	(273.45,288.82) --
	(273.62,289.21) --
	(273.61,289.45) --
	(273.74,289.80) --
	(275.04,289.72) --
	(276.81,289.68) --
	(277.08,289.67) --
	(277.99,289.64) --
	(278.69,289.61) --
	(280.25,289.59) --
	(280.34,289.58) --
	(281.58,289.59) --
	(282.41,289.59) --
	(283.58,289.60) --
	(283.88,289.59) --
	(285.27,289.57) --
	(285.51,289.59) --
	(286.63,289.56) --
	(287.18,289.58) --
	(288.26,289.62) --
	(288.88,289.62) --
	(289.42,289.62) --
	(291.20,289.62) --
	(291.77,289.64) --
	(292.79,289.63) --
	(292.80,289.63) --
	(294.24,289.63) --
	(294.50,289.63) --
	(295.17,289.64) --
	(295.99,289.64) --
	(296.31,289.64) --
	(296.37,289.43) --
	(296.13,289.37) --
	(296.60,289.04) --
	(296.62,288.93) --
	(296.49,288.95) --
	(296.69,288.68) --
	(296.79,288.97) --
	(296.80,288.61) --
	(297.30,287.43) --
	(297.31,287.23) --
	(297.08,287.39) --
	(296.85,288.08) --
	(296.67,288.16) --
	(296.73,288.33) --
	(296.46,288.46) --
	(296.67,287.83) --
	(296.57,287.71) --
	(295.76,288.43) --
	(295.62,288.34) --
	(296.05,287.73) --
	(295.93,287.60) --
	(295.56,287.68) --
	(295.30,287.93) --
	(295.39,287.41) --
	(294.57,287.26) --
	(294.81,287.16) --
	(294.40,286.90) --
	(294.11,286.92) --
	(293.89,287.19) --
	(293.96,287.05) --
	(293.73,287.11) --
	(293.58,287.65) --
	(293.73,288.33) --
	(293.38,288.65) --
	(292.79,288.82) --
	(293.52,288.43) --
	(293.66,288.19) --
	(293.51,288.03) --
	(293.45,287.58) --
	(293.71,286.83) --
	(293.52,286.55) --
	(293.70,286.58) --
	(294.86,286.75) --
	(295.01,286.53) --
	(295.64,286.75) --
	(296.14,286.68) --
	(296.39,286.47) --
	(296.19,285.66) --
	(296.33,285.30) --
	(295.83,285.37) --
	(296.08,285.20) --
	(296.41,285.23) --
	(296.55,286.33) --
	(297.23,286.49) --
	(297.51,286.22) --
	(297.59,285.21) --
	(297.39,284.78) --
	(296.93,285.04) --
	(296.29,283.97) --
	(295.77,283.61) --
	(294.50,283.98) --
	(294.36,284.15) --
	(294.66,284.42) --
	(294.71,284.64) --
	(294.42,284.78) --
	(294.52,284.60) --
	(293.94,284.49) --
	(293.98,284.09) --
	(293.67,283.96) --
	(292.07,284.64) --
	(292.55,284.08) --
	(293.71,283.66) --
	(294.03,283.28) --
	(294.13,283.47) --
	(294.33,283.43) --
	(294.46,283.16) --
	(293.93,282.78) --
	(294.07,282.61) --
	(293.99,282.25) --
	(293.78,282.05) --
	(293.09,281.85) --
	(292.72,282.07) --
	(292.71,282.28) --
	(292.29,282.39) --
	(292.06,282.37) --
	(292.04,282.26) --
	(292.48,282.19) --
	(292.83,281.62) --
	(293.90,281.48) --
	(293.81,281.79) --
	(294.37,281.81) --
	(294.71,282.02) --
	(294.80,281.67) --
	(295.04,281.66) --
	(295.18,281.82) --
	(295.24,281.68) --
	(294.61,280.88) --
	(293.99,280.56) --
	(292.28,280.46) --
	(291.89,280.78) --
	(291.97,280.39) --
	(291.86,280.28) --
	(290.32,279.28) --
	(290.13,279.11) --
	(290.04,279.18) --
	(290.07,279.07) --
	(289.47,278.54) --
	(289.01,278.00) --
	(288.89,277.40) --
	(288.76,277.36) --
	(288.63,277.98) --
	(288.64,277.03) --
	(288.33,276.65) --
	(286.14,276.49) --
	(285.84,276.82) --
	(284.16,278.54) --
	(282.66,280.07) --
	(282.63,280.15) --
	(281.78,280.96) --
	(281.70,280.98) --
	(280.76,281.00) --
	(279.14,281.03) --
	(278.19,281.03) --
	(277.23,281.04) --
	(277.29,281.64) --
	(277.07,281.95) --
	(276.85,282.23) --
	(276.72,282.43) --
	(276.27,282.12) --
	(276.16,282.26) --
	(276.31,282.45) --
	(276.23,282.58) --
	(276.23,282.68) --
	(275.13,282.74) --
	(274.97,282.73) --
	(273.35,282.83) --
	(272.93,282.83) --
	(272.53,282.86) --
	(271.57,282.88) --
	(271.30,282.89) --
	(271.12,282.84) --
	(271.00,282.88) --
	(270.97,282.83) --
	(270.92,282.83) --
	(270.85,282.96) --
	(270.65,282.77) --
	(270.54,282.79) --
	(270.31,282.69) --
	(270.12,282.67) --
	(269.79,282.52) --
	(269.66,282.53) --
	(269.65,282.41) --
	(269.61,282.38) --
	(269.32,282.35) --
	(268.85,282.21) --
	(268.37,282.05) --
	(267.97,281.94) --
	(266.34,281.90) --
	(266.19,281.88) --
	(264.63,281.88) --
	(264.43,281.88) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (296.89,289.64) --
	(296.99,289.63) --
	(297.41,288.01) --
	(298.33,285.82) --
	(297.69,287.11) --
	(297.54,287.12) --
	(297.37,287.99) --
	(296.89,289.64) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (298.54,285.23) --
	(298.37,285.72) --
	(298.68,284.97) --
	(298.40,283.05) --
	(297.51,282.87) --
	(297.74,283.09) --
	(298.42,283.32) --
	(298.61,284.71) --
	(298.54,285.23) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (294.31,279.92) --
	(294.27,280.03) --
	(294.34,280.05) --
	(294.55,280.46) --
	(294.76,280.76) --
	(295.00,281.02) --
	(295.34,281.33) --
	(294.62,280.44) --
	(294.31,279.92) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (296.39,289.64) --
	(296.50,289.64) --
	(296.85,289.57) --
	(296.80,289.23) --
	(296.59,289.25) --
	(296.59,289.44) --
	(296.39,289.64) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (296.43,282.28) --
	(296.60,282.51) --
	(297.09,282.76) --
	(297.45,282.88) --
	(297.26,282.74) --
	(296.88,282.59) --
	(296.49,282.28) --
	(296.43,282.28) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (205.25,339.87) --
	(204.14,339.88) --
	(201.29,339.90) --
	(200.65,339.90) --
	(198.09,339.88) --
	(192.12,339.89) --
	(188.33,339.89) --
	(188.13,339.89) --
	(183.90,339.90) --
	(183.91,341.85) --
	(183.91,343.38) --
	(183.91,343.96) --
	(183.91,348.03) --
	(183.91,348.42) --
	(183.90,352.00) --
	(183.89,354.35) --
	(183.89,355.90) --
	(183.84,358.06) --
	(188.36,358.06) --
	(192.04,358.06) --
	(194.13,358.06) --
	(199.40,358.06) --
	(202.03,358.06) --
	(204.17,358.06) --
	(208.43,358.06) --
	(211.28,358.06) --
	(211.33,357.64) --
	(211.49,357.29) --
	(211.51,357.06) --
	(211.47,356.93) --
	(211.54,356.90) --
	(211.50,356.85) --
	(211.61,356.72) --
	(211.64,356.62) --
	(211.60,356.57) --
	(211.67,356.52) --
	(211.66,356.39) --
	(211.76,356.28) --
	(211.73,356.20) --
	(211.81,356.07) --
	(211.77,355.80) --
	(211.69,355.80) --
	(211.70,355.75) --
	(211.62,355.71) --
	(211.63,355.54) --
	(211.56,355.52) --
	(211.59,355.46) --
	(211.52,355.39) --
	(211.61,355.31) --
	(211.55,355.29) --
	(211.57,355.25) --
	(211.64,355.22) --
	(211.60,355.12) --
	(211.66,355.12) --
	(211.62,354.64) --
	(211.72,354.63) --
	(211.71,354.51) --
	(211.59,354.53) --
	(211.60,354.47) --
	(211.68,354.46) --
	(211.56,354.34) --
	(211.65,354.31) --
	(211.66,354.24) --
	(211.59,354.19) --
	(211.67,354.18) --
	(211.65,353.96) --
	(211.75,353.93) --
	(211.67,353.87) --
	(211.74,353.83) --
	(211.74,353.77) --
	(211.67,353.76) --
	(211.75,353.72) --
	(211.75,353.67) --
	(211.65,353.59) --
	(211.70,353.56) --
	(211.69,353.40) --
	(211.76,353.37) --
	(211.64,353.33) --
	(211.75,353.25) --
	(211.67,353.22) --
	(211.65,353.17) --
	(211.65,353.05) --
	(211.65,353.01) --
	(211.73,352.96) --
	(211.65,352.89) --
	(211.71,352.86) --
	(211.71,352.70) --
	(211.80,352.61) --
	(211.83,352.42) --
	(211.93,352.29) --
	(212.00,351.73) --
	(212.14,351.51) --
	(212.12,351.25) --
	(212.20,351.22) --
	(212.29,350.97) --
	(212.26,350.86) --
	(212.37,350.77) --
	(212.47,350.58) --
	(212.50,350.29) --
	(212.64,350.05) --
	(212.71,349.70) --
	(212.79,349.62) --
	(212.77,349.39) --
	(212.80,349.28) --
	(212.76,349.14) --
	(212.79,349.02) --
	(212.73,348.79) --
	(212.78,348.64) --
	(212.73,348.50) --
	(212.80,348.47) --
	(212.84,348.33) --
	(212.80,348.19) --
	(212.85,348.08) --
	(212.81,347.92) --
	(212.85,347.79) --
	(212.80,347.57) --
	(212.85,347.48) --
	(212.89,347.06) --
	(212.84,346.95) --
	(212.92,346.60) --
	(212.89,346.52) --
	(212.91,346.26) --
	(212.86,346.12) --
	(212.90,346.08) --
	(212.93,345.88) --
	(213.03,345.88) --
	(212.99,345.80) --
	(213.04,345.75) --
	(213.05,345.66) --
	(213.15,345.68) --
	(213.17,345.60) --
	(213.09,345.28) --
	(213.13,345.15) --
	(213.01,344.95) --
	(213.08,344.66) --
	(213.07,344.34) --
	(213.03,344.17) --
	(213.04,343.89) --
	(213.06,343.85) --
	(213.12,343.71) --
	(213.20,343.65) --
	(213.24,343.07) --
	(213.34,342.95) --
	(213.36,342.70) --
	(213.45,342.62) --
	(213.59,342.31) --
	(213.74,342.26) --
	(213.80,342.18) --
	(213.81,341.61) --
	(213.86,341.47) --
	(213.85,341.34) --
	(213.92,341.25) --
	(214.00,340.78) --
	(213.90,340.35) --
	(213.96,339.92) --
	(213.94,339.85) --
	(211.26,339.86) --
	(208.27,339.83) --
	(208.12,339.83) --
	(205.25,339.87) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (267.30,300.04) --
	(267.23,299.97) --
	(267.17,299.97) --
	(267.11,300.02) --
	(267.07,300.15) --
	(266.91,300.27) --
	(266.58,300.32) --
	(266.39,300.45) --
	(266.28,300.48) --
	(265.92,300.39) --
	(265.86,300.32) --
	(265.82,300.17) --
	(265.77,300.11) --
	(265.67,300.10) --
	(265.54,300.17) --
	(265.31,300.25) --
	(265.22,300.47) --
	(265.04,300.56) --
	(264.96,300.73) --
	(264.73,300.80) --
	(264.54,300.90) --
	(264.17,300.83) --
	(264.03,300.84) --
	(263.67,300.96) --
	(263.47,301.08) --
	(263.44,301.40) --
	(263.33,301.62) --
	(263.22,301.76) --
	(263.13,302.12) --
	(263.00,302.24) --
	(262.81,302.23) --
	(262.70,302.29) --
	(262.67,302.49) --
	(262.60,302.63) --
	(262.41,302.60) --
	(262.31,302.54) --
	(262.00,302.41) --
	(261.88,302.44) --
	(261.70,302.51) --
	(261.40,302.78) --
	(261.21,302.60) --
	(261.13,302.58) --
	(261.12,303.62) --
	(261.12,303.67) --
	(261.13,304.71) --
	(261.13,304.97) --
	(261.14,305.86) --
	(261.15,306.82) --
	(261.16,307.32) --
	(261.19,308.93) --
	(261.19,309.11) --
	(261.20,310.35) --
	(261.20,311.09) --
	(261.21,312.20) --
	(261.21,312.47) --
	(261.21,313.88) --
	(261.21,314.04) --
	(261.20,314.81) --
	(261.21,315.36) --
	(261.21,316.26) --
	(262.84,316.31) --
	(262.94,316.32) --
	(264.91,316.36) --
	(265.33,316.37) --
	(266.46,316.41) --
	(267.78,315.88) --
	(268.38,315.41) --
	(269.22,315.40) --
	(269.26,315.24) --
	(268.12,314.97) --
	(268.76,314.82) --
	(269.53,314.94) --
	(270.21,314.62) --
	(271.04,314.83) --
	(272.35,315.28) --
	(272.56,315.21) --
	(273.46,315.15) --
	(274.51,315.91) --
	(274.97,316.40) --
	(276.43,317.08) --
	(278.35,317.82) --
	(278.34,317.09) --
	(278.34,315.17) --
	(278.35,315.14) --
	(278.34,313.22) --
	(278.35,311.98) --
	(278.35,311.76) --
	(278.35,310.61) --
	(278.13,310.49) --
	(277.99,310.52) --
	(277.88,310.48) --
	(277.76,310.32) --
	(277.76,310.24) --
	(277.90,310.09) --
	(277.93,309.90) --
	(278.02,309.78) --
	(277.92,309.34) --
	(277.91,309.29) --
	(277.99,309.21) --
	(278.01,308.86) --
	(277.97,308.70) --
	(277.83,308.54) --
	(277.72,308.27) --
	(277.63,308.13) --
	(277.62,308.06) --
	(277.48,307.44) --
	(277.47,307.17) --
	(277.38,306.97) --
	(277.39,306.84) --
	(277.36,306.80) --
	(277.25,306.83) --
	(277.20,306.81) --
	(277.18,306.75) --
	(277.27,306.58) --
	(277.24,306.50) --
	(277.13,306.41) --
	(277.15,306.25) --
	(276.95,306.00) --
	(277.00,305.87) --
	(277.10,305.78) --
	(277.10,305.70) --
	(276.97,305.58) --
	(276.94,305.49) --
	(276.90,305.29) --
	(276.78,305.20) --
	(276.70,305.20) --
	(276.49,305.07) --
	(276.30,304.87) --
	(276.28,304.81) --
	(276.03,304.62) --
	(275.96,304.47) --
	(275.70,304.32) --
	(275.62,304.20) --
	(275.52,304.16) --
	(275.47,304.06) --
	(275.29,304.05) --
	(275.07,303.88) --
	(274.92,303.84) --
	(274.68,304.15) --
	(274.63,304.18) --
	(274.56,304.16) --
	(274.26,303.88) --
	(274.19,303.77) --
	(274.13,303.43) --
	(273.75,303.45) --
	(273.66,303.40) --
	(273.62,303.19) --
	(273.52,303.15) --
	(273.38,302.96) --
	(273.44,302.70) --
	(273.40,302.54) --
	(273.27,302.45) --
	(273.14,302.45) --
	(273.12,302.39) --
	(273.16,302.28) --
	(273.31,302.14) --
	(273.29,301.89) --
	(273.37,301.69) --
	(273.28,301.65) --
	(273.12,301.78) --
	(273.05,301.73) --
	(272.95,301.46) --
	(272.84,301.40) --
	(272.75,301.45) --
	(272.69,301.51) --
	(272.82,301.70) --
	(272.70,301.97) --
	(272.66,302.00) --
	(272.51,302.01) --
	(272.41,302.13) --
	(272.24,302.12) --
	(272.18,301.99) --
	(272.07,301.93) --
	(272.01,301.80) --
	(271.85,301.53) --
	(271.83,301.22) --
	(271.62,301.04) --
	(271.54,300.91) --
	(271.67,300.56) --
	(271.65,300.39) --
	(271.71,300.15) --
	(271.67,299.96) --
	(271.55,299.91) --
	(271.32,299.96) --
	(271.25,299.89) --
	(271.15,299.30) --
	(271.09,299.18) --
	(270.83,299.11) --
	(270.75,299.12) --
	(270.42,298.99) --
	(270.21,298.97) --
	(270.10,298.98) --
	(270.06,299.03) --
	(269.95,299.34) --
	(269.72,299.49) --
	(269.62,299.68) --
	(269.43,299.75) --
	(269.19,299.77) --
	(269.09,299.84) --
	(268.98,299.99) --
	(268.96,300.26) --
	(268.88,300.42) --
	(268.91,300.60) --
	(268.84,300.72) --
	(268.71,300.74) --
	(268.51,300.60) --
	(268.29,300.58) --
	(268.15,300.43) --
	(267.95,300.32) --
	(267.82,300.09) --
	(267.67,300.04) --
	(267.41,300.11) --
	(267.30,300.04) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (222.48,281.59) --
	(222.45,280.64) --
	(222.42,279.53) --
	(222.39,278.02) --
	(222.36,276.77) --
	(222.33,275.29) --
	(222.23,275.24) --
	(222.19,275.28) --
	(222.13,275.23) --
	(222.16,275.34) --
	(222.03,275.29) --
	(221.98,275.30) --
	(221.98,275.34) --
	(222.06,275.36) --
	(222.05,275.43) --
	(221.93,275.38) --
	(221.88,275.40) --
	(221.89,275.43) --
	(221.97,275.44) --
	(221.99,275.48) --
	(221.92,275.47) --
	(221.89,275.51) --
	(221.83,275.45) --
	(221.70,275.54) --
	(221.68,275.47) --
	(221.60,275.44) --
	(221.55,275.45) --
	(221.56,275.48) --
	(221.65,275.51) --
	(221.61,275.58) --
	(221.56,275.60) --
	(221.47,275.57) --
	(221.26,275.62) --
	(221.21,275.65) --
	(221.26,275.71) --
	(221.18,275.70) --
	(221.23,275.79) --
	(221.10,275.78) --
	(221.10,275.82) --
	(221.17,275.87) --
	(221.09,275.87) --
	(221.02,275.80) --
	(220.95,275.85) --
	(220.80,275.85) --
	(220.70,275.98) --
	(220.57,276.05) --
	(220.59,276.11) --
	(220.55,276.17) --
	(220.46,276.17) --
	(220.47,276.29) --
	(220.39,276.33) --
	(220.35,276.42) --
	(220.27,276.37) --
	(220.17,276.43) --
	(220.08,276.42) --
	(220.05,276.50) --
	(219.97,276.56) --
	(219.97,276.67) --
	(219.89,276.52) --
	(219.87,276.57) --
	(219.90,276.67) --
	(219.84,276.69) --
	(219.75,276.64) --
	(219.72,276.66) --
	(219.71,276.78) --
	(219.63,276.79) --
	(219.29,276.89) --
	(219.22,276.76) --
	(219.22,276.60) --
	(219.17,276.57) --
	(219.11,276.67) --
	(219.08,276.52) --
	(219.01,276.52) --
	(218.88,276.57) --
	(218.90,276.44) --
	(218.41,276.41) --
	(218.35,276.51) --
	(218.22,276.49) --
	(218.17,276.57) --
	(218.04,276.51) --
	(218.03,276.55) --
	(218.11,276.57) --
	(218.14,276.61) --
	(218.03,276.60) --
	(217.97,276.75) --
	(217.79,276.80) --
	(217.76,276.76) --
	(217.76,276.68) --
	(217.68,276.68) --
	(217.42,276.56) --
	(217.23,276.60) --
	(217.17,276.55) --
	(217.16,276.48) --
	(217.14,276.35) --
	(217.03,276.41) --
	(216.91,276.30) --
	(216.83,276.29) --
	(216.48,276.53) --
	(216.44,276.53) --
	(216.38,276.41) --
	(216.30,276.38) --
	(216.23,276.46) --
	(216.20,276.45) --
	(216.20,276.37) --
	(216.15,276.31) --
	(216.10,276.37) --
	(216.02,276.30) --
	(215.84,276.31) --
	(215.77,276.24) --
	(215.61,276.27) --
	(215.53,276.24) --
	(215.48,276.17) --
	(215.49,276.14) --
	(215.59,276.21) --
	(215.64,276.19) --
	(215.56,276.09) --
	(215.53,275.95) --
	(215.46,275.90) --
	(215.36,275.89) --
	(215.09,275.97) --
	(215.05,275.91) --
	(215.00,275.68) --
	(214.94,275.62) --
	(214.82,275.64) --
	(214.72,275.81) --
	(214.53,276.04) --
	(214.25,275.99) --
	(214.20,276.04) --
	(214.16,276.17) --
	(213.95,276.22) --
	(213.80,276.30) --
	(213.75,276.40) --
	(213.86,276.56) --
	(213.54,276.65) --
	(213.49,276.60) --
	(213.43,276.33) --
	(213.35,276.26) --
	(213.20,276.25) --
	(213.01,276.43) --
	(212.94,276.44) --
	(212.82,276.38) --
	(212.75,276.39) --
	(212.68,276.50) --
	(212.67,276.70) --
	(212.60,276.82) --
	(212.48,276.88) --
	(212.45,276.81) --
	(212.32,276.76) --
	(212.25,276.79) --
	(212.25,276.47) --
	(212.17,276.34) --
	(212.09,276.29) --
	(211.91,276.37) --
	(211.87,276.34) --
	(211.88,276.28) --
	(212.00,276.21) --
	(211.84,276.13) --
	(211.86,275.82) --
	(211.83,275.77) --
	(211.73,275.74) --
	(211.58,275.75) --
	(211.44,275.87) --
	(211.36,276.19) --
	(211.41,276.27) --
	(211.52,276.33) --
	(211.54,276.40) --
	(211.44,276.58) --
	(211.35,276.61) --
	(211.21,276.55) --
	(211.19,276.45) --
	(211.14,276.38) --
	(211.10,276.45) --
	(210.94,276.56) --
	(210.93,276.44) --
	(210.82,276.40) --
	(210.74,276.25) --
	(210.55,276.20) --
	(210.38,276.27) --
	(210.36,276.53) --
	(210.34,276.59) --
	(210.28,276.62) --
	(210.12,276.66) --
	(209.97,276.60) --
	(209.89,276.59) --
	(209.82,276.67) --
	(209.79,276.92) --
	(209.50,277.01) --
	(209.37,276.93) --
	(209.27,276.77) --
	(209.16,276.74) --
	(209.02,276.53) --
	(208.77,276.37) --
	(208.70,276.36) --
	(208.55,276.45) --
	(208.36,276.50) --
	(208.28,276.59) --
	(208.28,276.64) --
	(208.38,276.74) --
	(208.33,276.82) --
	(208.39,276.87) --
	(208.38,276.92) --
	(208.25,277.07) --
	(208.09,277.00) --
	(207.96,277.01) --
	(207.84,277.09) --
	(207.74,277.40) --
	(207.80,277.72) --
	(207.72,277.79) --
	(207.63,277.73) --
	(207.49,277.62) --
	(207.07,277.66) --
	(206.90,277.74) --
	(206.78,277.75) --
	(206.64,277.62) --
	(206.61,277.49) --
	(206.55,277.46) --
	(206.49,277.38) --
	(206.38,277.33) --
	(206.18,277.39) --
	(205.94,277.57) --
	(205.87,277.75) --
	(205.74,277.80) --
	(205.67,277.83) --
	(205.53,277.78) --
	(205.44,277.79) --
	(205.35,277.70) --
	(205.06,277.70) --
	(204.93,277.77) --
	(204.60,277.84) --
	(204.36,278.01) --
	(204.18,278.08) --
	(204.03,278.03) --
	(203.85,278.07) --
	(203.65,278.04) --
	(203.46,278.10) --
	(203.40,278.15) --
	(203.35,278.30) --
	(203.38,278.54) --
	(203.34,278.67) --
	(203.15,278.85) --
	(203.10,279.00) --
	(202.87,279.07) --
	(202.71,279.25) --
	(202.59,279.15) --
	(202.59,278.99) --
	(202.52,278.86) --
	(202.41,278.83) --
	(202.24,278.93) --
	(202.15,279.03) --
	(201.94,279.08) --
	(201.85,279.05) --
	(201.82,278.93) --
	(201.75,278.85) --
	(201.42,278.90) --
	(201.05,279.22) --
	(200.84,279.50) --
	(200.71,279.58) --
	(200.63,279.73) --
	(200.43,279.88) --
	(200.38,279.88) --
	(200.27,279.79) --
	(200.17,279.80) --
	(200.16,280.70) --
	(200.17,282.09) --
	(200.16,282.83) --
	(200.18,284.02) --
	(200.15,284.98) --
	(200.16,286.29) --
	(200.16,287.15) --
	(200.15,289.32) --
	(200.13,289.32) --
	(197.95,289.30) --
	(196.31,289.30) --
	(195.78,289.29) --
	(193.65,289.31) --
	(191.99,289.32) --
	(191.46,289.31) --
	(188.12,289.32) --
	(188.12,291.85) --
	(191.98,291.80) --
	(192.03,291.80) --
	(193.92,291.84) --
	(195.85,291.85) --
	(196.34,291.84) --
	(197.61,291.85) --
	(199.80,291.85) --
	(200.16,291.84) --
	(201.98,291.84) --
	(202.41,291.83) --
	(204.17,291.85) --
	(206.01,291.85) --
	(206.79,291.85) --
	(207.76,291.85) --
	(208.97,291.85) --
	(210.33,291.84) --
	(211.64,291.86) --
	(213.21,291.86) --
	(214.13,291.86) --
	(216.19,291.85) --
	(216.38,291.86) --
	(217.07,291.85) --
	(218.11,291.86) --
	(218.59,291.86) --
	(219.94,291.87) --
	(220.09,291.86) --
	(221.75,291.84) --
	(221.74,290.67) --
	(221.75,290.21) --
	(221.76,289.30) --
	(221.80,289.25) --
	(222.02,287.68) --
	(222.06,287.40) --
	(222.29,285.68) --
	(222.36,285.09) --
	(222.52,283.90) --
	(222.48,281.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (114.08,317.86) --
	(110.70,317.90) --
	(106.93,317.90) --
	(105.77,317.88) --
	(104.54,317.85) --
	(102.98,317.88) --
	(102.40,318.42) --
	(102.15,319.22) --
	(102.05,320.22) --
	(102.24,320.89) --
	(102.20,321.27) --
	(101.57,322.42) --
	(101.86,323.09) --
	(102.26,324.77) --
	(102.18,324.99) --
	(102.71,325.87) --
	(102.90,326.67) --
	(103.18,328.07) --
	(103.34,330.38) --
	(103.59,332.59) --
	(103.51,333.45) --
	(103.78,334.70) --
	(103.99,336.17) --
	(103.89,337.26) --
	(104.07,337.40) --
	(104.24,337.20) --
	(104.38,337.34) --
	(104.00,337.74) --
	(104.07,338.51) --
	(103.91,338.93) --
	(103.99,339.48) --
	(103.83,339.89) --
	(104.13,340.30) --
	(103.90,341.40) --
	(104.64,340.87) --
	(104.71,341.06) --
	(104.53,341.35) --
	(104.77,341.44) --
	(104.95,341.21) --
	(105.14,341.24) --
	(105.75,341.59) --
	(106.37,341.06) --
	(106.60,341.06) --
	(106.83,341.06) --
	(106.97,341.21) --
	(107.12,341.29) --
	(107.35,341.26) --
	(107.62,341.13) --
	(107.93,340.87) --
	(108.23,340.68) --
	(108.33,340.38) --
	(108.60,339.90) --
	(108.60,339.67) --
	(108.69,339.46) --
	(108.69,339.36) --
	(108.68,339.07) --
	(108.77,338.85) --
	(108.74,338.66) --
	(108.79,338.21) --
	(109.05,338.10) --
	(109.23,337.96) --
	(109.57,337.89) --
	(110.09,337.72) --
	(110.41,337.73) --
	(110.62,337.60) --
	(110.86,337.63) --
	(111.51,337.87) --
	(111.84,338.03) --
	(111.95,338.13) --
	(112.13,338.16) --
	(112.29,338.36) --
	(112.60,338.50) --
	(112.81,338.44) --
	(113.02,338.43) --
	(113.73,338.61) --
	(114.08,338.47) --
	(114.16,338.44) --
	(114.38,338.50) --
	(114.57,338.48) --
	(114.75,338.37) --
	(114.99,338.30) --
	(115.04,338.25) --
	(115.08,338.00) --
	(115.15,337.93) --
	(115.35,337.96) --
	(115.56,338.19) --
	(115.72,338.23) --
	(115.98,338.18) --
	(116.06,338.21) --
	(116.22,338.13) --
	(116.41,338.30) --
	(117.07,338.56) --
	(117.23,338.68) --
	(117.37,338.75) --
	(117.58,338.73) --
	(117.87,338.47) --
	(118.09,338.44) --
	(118.73,338.59) --
	(119.04,338.61) --
	(119.24,338.85) --
	(119.59,338.96) --
	(119.89,339.14) --
	(120.39,339.25) --
	(120.54,339.31) --
	(121.16,339.37) --
	(121.39,339.65) --
	(121.52,339.73) --
	(121.83,339.64) --
	(122.12,339.73) --
	(122.36,339.75) --
	(122.67,339.84) --
	(123.17,339.78) --
	(123.32,339.80) --
	(123.75,340.03) --
	(123.96,340.22) --
	(127.93,340.24) --
	(127.97,340.23) --
	(129.49,340.23) --
	(129.98,340.23) --
	(132.24,340.20) --
	(132.32,340.11) --
	(132.49,339.67) --
	(132.75,339.34) --
	(132.82,339.19) --
	(133.10,339.18) --
	(133.30,338.96) --
	(133.68,338.77) --
	(133.81,338.56) --
	(133.86,338.29) --
	(134.04,337.96) --
	(134.01,337.73) --
	(133.70,337.31) --
	(133.66,337.12) --
	(133.23,336.41) --
	(133.16,335.99) --
	(132.97,335.28) --
	(132.87,335.10) --
	(132.80,335.06) --
	(132.77,334.93) --
	(132.69,334.78) --
	(132.50,334.59) --
	(132.52,334.50) --
	(132.49,334.38) --
	(132.52,334.34) --
	(132.59,334.34) --
	(132.52,334.24) --
	(132.57,334.05) --
	(132.45,333.75) --
	(132.32,333.64) --
	(132.27,333.53) --
	(132.11,333.23) --
	(131.75,333.08) --
	(131.64,332.79) --
	(131.59,332.74) --
	(131.39,332.08) --
	(131.33,332.01) --
	(131.33,331.87) --
	(131.16,331.74) --
	(131.09,331.59) --
	(131.01,331.52) --
	(131.04,331.27) --
	(130.96,331.05) --
	(131.10,330.77) --
	(131.04,330.55) --
	(131.05,330.46) --
	(131.23,330.29) --
	(131.34,330.27) --
	(131.46,330.38) --
	(131.51,330.36) --
	(131.59,330.23) --
	(131.70,330.16) --
	(131.79,330.26) --
	(131.94,330.25) --
	(132.01,330.13) --
	(131.98,329.98) --
	(132.26,329.86) --
	(132.30,329.69) --
	(132.13,329.39) --
	(132.06,329.37) --
	(132.00,329.28) --
	(132.18,328.95) --
	(132.04,328.66) --
	(132.07,328.47) --
	(132.00,328.34) --
	(132.00,328.16) --
	(131.97,328.09) --
	(131.85,328.05) --
	(131.87,327.98) --
	(131.80,327.93) --
	(131.76,327.76) --
	(131.82,327.50) --
	(131.81,327.08) --
	(131.82,322.44) --
	(131.84,317.86) --
	(127.15,317.87) --
	(122.64,317.83) --
	(122.47,317.83) --
	(119.90,317.83) --
	(116.37,317.82) --
	(114.08,317.86) --
	cycle;
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (290.57,305.79) --
	(288.08,305.82) --
	(287.13,305.81) --
	(286.92,305.81) --
	(285.19,305.80) --
	(284.74,305.80) --
	(282.86,305.78) --
	(282.52,305.79) --
	(281.38,305.80) --
	(280.77,305.80) --
	(278.72,305.79) --
	(278.34,305.79) --
	(278.33,307.03) --
	(278.33,307.37) --
	(278.33,308.10) --
	(278.34,309.37) --
	(278.34,309.77) --
	(278.35,310.61) --
	(278.35,311.76) --
	(278.35,311.98) --
	(278.34,313.22) --
	(278.35,315.14) --
	(278.34,315.17) --
	(278.34,317.09) --
	(278.35,317.82) --
	(281.39,319.34) --
	(281.40,317.91) --
	(282.00,317.89) --
	(284.22,317.90) --
	(284.78,317.89) --
	(287.24,317.89) --
	(287.65,317.88) --
	(289.49,317.88) --
	(290.02,317.88) --
	(292.61,317.91) --
	(292.77,317.90) --
	(294.23,317.91) --
	(295.92,317.89) --
	(296.08,317.89) --
	(298.59,317.87) --
	(298.98,317.88) --
	(299.12,317.85) --
	(299.21,317.68) --
	(299.37,317.61) --
	(299.49,317.18) --
	(299.82,317.18) --
	(299.92,317.11) --
	(300.01,317.08) --
	(300.04,317.01) --
	(300.19,316.89) --
	(300.12,316.80) --
	(300.12,316.70) --
	(300.27,316.65) --
	(300.28,316.42) --
	(300.25,316.35) --
	(300.31,315.94) --
	(300.22,315.81) --
	(300.23,315.76) --
	(300.41,315.55) --
	(300.45,315.41) --
	(300.63,315.11) --
	(300.78,315.12) --
	(300.92,315.00) --
	(300.93,314.90) --
	(301.06,314.92) --
	(301.34,314.83) --
	(301.50,314.83) --
	(301.56,314.78) --
	(301.55,314.67) --
	(301.70,314.53) --
	(301.72,314.40) --
	(301.35,314.19) --
	(301.34,314.10) --
	(301.21,314.04) --
	(301.05,313.74) --
	(301.06,313.63) --
	(300.85,313.28) --
	(300.71,313.13) --
	(300.57,313.06) --
	(300.56,312.97) --
	(300.65,312.97) --
	(300.51,312.86) --
	(300.37,312.68) --
	(300.23,312.59) --
	(300.04,312.53) --
	(299.95,312.41) --
	(299.97,312.33) --
	(300.19,312.02) --
	(300.22,311.92) --
	(300.29,311.85) --
	(300.29,311.76) --
	(300.11,311.68) --
	(300.15,311.58) --
	(300.11,311.42) --
	(299.99,311.32) --
	(299.83,311.34) --
	(299.73,311.19) --
	(299.76,311.07) --
	(299.69,310.87) --
	(299.77,310.78) --
	(299.67,310.68) --
	(299.72,310.59) --
	(299.71,310.49) --
	(299.74,310.32) --
	(299.72,310.25) --
	(299.78,310.18) --
	(300.01,310.22) --
	(300.19,310.12) --
	(300.26,309.99) --
	(300.23,309.65) --
	(300.28,309.46) --
	(300.43,309.36) --
	(300.51,309.40) --
	(300.62,309.38) --
	(300.71,309.07) --
	(300.78,309.00) --
	(300.83,308.90) --
	(300.99,308.82) --
	(301.14,308.56) --
	(301.56,308.18) --
	(301.61,308.03) --
	(301.53,307.90) --
	(301.20,307.86) --
	(301.03,307.66) --
	(300.69,307.56) --
	(300.58,307.43) --
	(300.33,307.29) --
	(300.24,307.18) --
	(300.17,307.12) --
	(300.07,307.13) --
	(299.95,307.02) --
	(299.92,306.91) --
	(299.97,306.71) --
	(299.94,306.63) --
	(299.77,306.61) --
	(299.52,306.47) --
	(299.49,306.44) --
	(299.12,306.46) --
	(298.82,306.20) --
	(298.63,306.34) --
	(298.17,306.41) --
	(297.93,306.41) --
	(297.72,306.31) --
	(297.52,306.07) --
	(297.40,305.81) --
	(297.34,305.81) --
	(295.94,305.80) --
	(295.56,305.80) --
	(294.21,305.79) --
	(293.32,305.79) --
	(292.50,305.79) --
	(291.60,305.79) --
	(290.62,305.79) --
	(290.57,305.79) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (313.40,315.74) --
	(313.39,315.96) --
	(313.40,316.39) --
	(313.37,317.91) --
	(314.57,317.94) --
	(315.05,317.96) --
	(315.03,317.78) --
	(315.03,317.29) --
	(315.23,317.33) --
	(315.19,317.22) --
	(315.23,317.12) --
	(315.18,316.88) --
	(315.21,316.73) --
	(315.29,316.66) --
	(315.50,316.54) --
	(315.65,316.32) --
	(315.43,316.16) --
	(315.09,316.50) --
	(314.99,316.60) --
	(315.09,316.29) --
	(314.89,316.02) --
	(314.85,315.13) --
	(314.60,314.62) --
	(313.67,314.28) --
	(313.09,314.25) --
	(313.17,314.27) --
	(313.21,314.35) --
	(313.17,314.69) --
	(313.35,314.75) --
	(313.40,315.74) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (315.77,316.16) --
	(316.00,316.03) --
	(316.10,315.16) --
	(315.77,315.00) --
	(315.77,316.16) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (315.49,315.85) --
	(315.69,315.93) --
	(315.61,315.07) --
	(315.41,315.11) --
	(315.17,314.91) --
	(315.49,315.85) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (273.38,273.19) --
	(273.34,273.27) --
	(273.30,273.29) --
	(273.21,273.25) --
	(273.17,273.33) --
	(273.00,273.42) --
	(273.07,273.50) --
	(273.05,273.56) --
	(273.11,273.54) --
	(272.97,273.67) --
	(273.05,273.73) --
	(272.95,273.76) --
	(272.91,273.72) --
	(272.84,273.86) --
	(272.76,273.84) --
	(272.77,273.93) --
	(272.67,273.93) --
	(272.63,274.06) --
	(272.71,274.06) --
	(272.65,274.21) --
	(272.76,274.24) --
	(272.70,274.34) --
	(272.75,274.42) --
	(272.67,274.51) --
	(272.49,274.60) --
	(272.43,274.75) --
	(272.33,274.84) --
	(272.26,274.88) --
	(272.15,275.01) --
	(271.94,275.11) --
	(271.85,275.10) --
	(271.74,275.20) --
	(271.64,275.25) --
	(271.55,275.52) --
	(271.47,275.57) --
	(271.34,275.91) --
	(271.19,276.01) --
	(271.16,276.12) --
	(271.00,276.27) --
	(270.94,276.27) --
	(270.84,276.36) --
	(270.71,276.39) --
	(270.58,276.47) --
	(270.33,276.73) --
	(270.10,276.87) --
	(270.11,276.91) --
	(270.02,277.13) --
	(269.99,277.23) --
	(269.76,277.59) --
	(269.46,277.89) --
	(269.43,278.06) --
	(269.37,278.20) --
	(269.34,278.43) --
	(269.27,278.47) --
	(269.17,278.71) --
	(269.05,278.86) --
	(269.02,279.07) --
	(268.93,279.28) --
	(268.78,279.38) --
	(268.47,279.38) --
	(268.37,279.35) --
	(268.18,279.44) --
	(268.08,279.58) --
	(267.96,279.66) --
	(267.85,279.82) --
	(267.76,279.87) --
	(267.74,279.97) --
	(267.45,280.04) --
	(267.20,280.29) --
	(267.03,280.36) --
	(266.99,280.51) --
	(266.99,280.60) --
	(267.10,280.72) --
	(267.10,280.89) --
	(267.18,280.98) --
	(267.31,281.03) --
	(267.32,281.15) --
	(267.39,281.15) --
	(267.39,281.20) --
	(267.45,281.26) --
	(267.42,281.34) --
	(267.46,281.32) --
	(267.52,281.39) --
	(267.58,281.37) --
	(267.67,281.50) --
	(267.76,281.53) --
	(267.78,281.60) --
	(267.85,281.59) --
	(267.89,281.64) --
	(267.94,281.62) --
	(267.89,281.71) --
	(267.91,281.74) --
	(267.93,281.71) --
	(267.99,281.86) --
	(267.97,281.94) --
	(268.37,282.05) --
	(268.85,282.21) --
	(269.32,282.35) --
	(269.61,282.38) --
	(269.65,282.41) --
	(269.66,282.53) --
	(269.79,282.52) --
	(270.12,282.67) --
	(270.31,282.69) --
	(270.54,282.79) --
	(270.65,282.77) --
	(270.85,282.96) --
	(270.92,282.83) --
	(270.97,282.83) --
	(271.00,282.88) --
	(271.12,282.84) --
	(271.30,282.89) --
	(271.57,282.88) --
	(272.53,282.86) --
	(272.93,282.83) --
	(273.35,282.83) --
	(274.97,282.73) --
	(275.13,282.74) --
	(276.23,282.68) --
	(276.23,282.58) --
	(276.31,282.45) --
	(276.16,282.26) --
	(276.27,282.12) --
	(276.72,282.43) --
	(276.85,282.23) --
	(277.07,281.95) --
	(277.29,281.64) --
	(277.23,281.04) --
	(278.19,281.03) --
	(279.14,281.03) --
	(280.76,281.00) --
	(281.70,280.98) --
	(281.78,280.96) --
	(282.63,280.15) --
	(282.66,280.07) --
	(284.16,278.54) --
	(285.84,276.82) --
	(286.14,276.49) --
	(285.97,276.41) --
	(286.12,276.35) --
	(285.04,275.69) --
	(284.45,275.00) --
	(283.97,274.32) --
	(283.85,273.77) --
	(283.82,273.89) --
	(283.37,273.67) --
	(283.64,273.13) --
	(283.53,272.93) --
	(283.05,272.99) --
	(283.26,272.92) --
	(283.30,272.75) --
	(282.81,272.32) --
	(282.12,272.33) --
	(281.98,272.16) --
	(282.10,271.89) --
	(282.02,271.77) --
	(281.43,271.27) --
	(280.81,271.25) --
	(281.24,271.91) --
	(280.81,271.58) --
	(280.72,271.84) --
	(280.59,271.79) --
	(280.65,271.34) --
	(280.88,270.98) --
	(280.86,270.71) --
	(280.45,270.37) --
	(279.59,270.16) --
	(279.27,269.88) --
	(279.05,269.92) --
	(278.87,270.60) --
	(278.77,270.67) --
	(278.84,269.89) --
	(278.51,269.91) --
	(278.23,270.14) --
	(278.28,269.91) --
	(277.85,269.95) --
	(277.86,269.86) --
	(278.49,269.53) --
	(278.66,269.26) --
	(278.59,269.00) --
	(277.93,268.78) --
	(277.72,268.84) --
	(277.46,269.20) --
	(277.23,269.74) --
	(277.29,269.89) --
	(277.11,269.94) --
	(276.96,270.02) --
	(277.14,269.39) --
	(277.31,268.67) --
	(276.86,267.81) --
	(276.01,267.99) --
	(275.95,268.05) --
	(275.97,268.39) --
	(275.83,268.55) --
	(275.83,268.71) --
	(275.93,268.80) --
	(275.90,269.07) --
	(275.86,269.14) --
	(275.79,269.10) --
	(275.71,269.25) --
	(275.71,269.32) --
	(275.62,269.48) --
	(275.64,269.69) --
	(275.48,269.96) --
	(275.35,270.02) --
	(275.33,270.12) --
	(275.23,270.18) --
	(275.06,270.20) --
	(275.02,270.26) --
	(274.95,270.25) --
	(274.96,270.28) --
	(274.88,270.32) --
	(274.77,270.46) --
	(274.82,270.58) --
	(274.79,270.75) --
	(274.74,270.82) --
	(274.79,271.02) --
	(274.73,271.05) --
	(274.76,271.09) --
	(274.70,271.23) --
	(274.74,271.34) --
	(274.70,271.39) --
	(274.72,271.44) --
	(274.69,271.49) --
	(274.60,271.51) --
	(274.59,271.63) --
	(274.49,271.66) --
	(274.56,271.76) --
	(274.51,271.76) --
	(274.38,272.00) --
	(274.38,272.04) --
	(274.43,272.06) --
	(274.45,272.27) --
	(274.38,272.31) --
	(274.30,272.46) --
	(274.23,272.46) --
	(274.18,272.54) --
	(274.03,272.59) --
	(273.97,272.67) --
	(273.60,272.84) --
	(273.45,272.94) --
	(273.36,273.06) --
	(273.38,273.19) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (277.36,268.72) --
	(277.55,268.78) --
	(277.76,268.53) --
	(277.15,267.99) --
	(277.36,268.72) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (188.96,323.31) --
	(188.09,323.33) --
	(186.10,323.33) --
	(183.87,323.35) --
	(183.86,325.98) --
	(183.87,326.11) --
	(183.86,328.05) --
	(183.86,329.68) --
	(183.85,329.89) --
	(183.86,332.09) --
	(183.86,334.48) --
	(183.92,334.49) --
	(183.92,335.71) --
	(183.90,339.55) --
	(183.90,339.90) --
	(188.13,339.89) --
	(188.33,339.89) --
	(192.12,339.89) --
	(198.09,339.88) --
	(200.65,339.90) --
	(201.29,339.90) --
	(204.14,339.88) --
	(205.25,339.87) --
	(208.12,339.83) --
	(208.27,339.83) --
	(211.26,339.86) --
	(213.94,339.85) --
	(213.85,339.18) --
	(213.78,339.12) --
	(213.57,338.72) --
	(212.87,338.21) --
	(212.78,337.98) --
	(212.83,337.83) --
	(213.12,337.45) --
	(213.25,337.11) --
	(213.43,336.84) --
	(213.78,336.76) --
	(214.07,336.64) --
	(214.29,336.37) --
	(214.38,336.20) --
	(214.39,336.06) --
	(214.38,334.34) --
	(214.38,333.37) --
	(214.38,332.40) --
	(214.39,331.89) --
	(214.38,329.98) --
	(214.38,328.03) --
	(214.36,326.09) --
	(213.81,326.09) --
	(213.87,325.99) --
	(213.85,325.73) --
	(213.97,325.54) --
	(214.10,325.45) --
	(214.11,325.30) --
	(214.04,325.03) --
	(213.89,324.93) --
	(213.92,324.79) --
	(213.97,324.73) --
	(213.94,324.65) --
	(213.97,324.58) --
	(214.26,324.53) --
	(214.31,324.49) --
	(214.40,324.03) --
	(214.36,323.82) --
	(214.36,323.75) --
	(214.29,323.68) --
	(214.12,323.62) --
	(214.21,323.40) --
	(214.14,323.26) --
	(214.14,323.07) --
	(214.03,322.86) --
	(214.05,322.77) --
	(213.98,322.50) --
	(213.91,322.43) --
	(213.85,322.43) --
	(213.80,322.24) --
	(213.67,322.11) --
	(213.64,321.96) --
	(213.70,321.74) --
	(213.95,321.52) --
	(214.04,321.49) --
	(214.15,321.31) --
	(214.25,321.04) --
	(214.20,321.01) --
	(214.25,320.95) --
	(214.28,320.70) --
	(214.45,320.54) --
	(214.23,320.54) --
	(214.02,320.71) --
	(213.86,320.70) --
	(213.78,320.64) --
	(213.69,320.73) --
	(213.66,320.88) --
	(213.35,321.21) --
	(213.34,321.27) --
	(213.42,321.37) --
	(213.41,321.46) --
	(213.31,321.52) --
	(213.00,321.53) --
	(212.96,321.59) --
	(212.96,321.72) --
	(212.57,321.87) --
	(212.31,321.81) --
	(212.29,321.84) --
	(212.32,321.98) --
	(212.28,322.01) --
	(212.14,322.02) --
	(211.67,322.10) --
	(211.55,322.23) --
	(211.35,322.31) --
	(211.30,322.47) --
	(211.22,322.52) --
	(211.11,322.51) --
	(210.95,322.58) --
	(210.63,322.61) --
	(210.36,322.52) --
	(210.26,322.55) --
	(210.17,322.57) --
	(209.91,322.50) --
	(209.65,322.58) --
	(209.44,322.44) --
	(209.29,322.56) --
	(209.10,322.49) --
	(209.00,322.51) --
	(208.91,322.60) --
	(208.63,322.55) --
	(208.63,322.41) --
	(208.47,322.20) --
	(208.33,322.10) --
	(208.20,322.06) --
	(208.05,322.07) --
	(207.69,322.29) --
	(207.69,322.35) --
	(207.60,322.44) --
	(207.51,322.46) --
	(206.94,322.69) --
	(206.61,322.90) --
	(206.35,322.99) --
	(206.19,323.29) --
	(203.15,323.29) --
	(202.03,323.29) --
	(199.36,323.29) --
	(195.21,323.26) --
	(191.78,323.28) --
	(188.96,323.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (264.57,284.17) --
	(264.33,283.94) --
	(264.36,283.77) --
	(264.27,283.53) --
	(264.26,283.37) --
	(264.21,283.27) --
	(263.98,283.14) --
	(263.66,283.12) --
	(263.48,283.22) --
	(263.22,282.97) --
	(263.08,281.88) --
	(261.90,281.88) --
	(261.29,281.89) --
	(261.17,281.90) --
	(260.50,281.90) --
	(260.48,281.90) --
	(259.29,281.88) --
	(258.92,281.89) --
	(258.49,281.89) --
	(257.92,281.89) --
	(256.88,281.90) --
	(255.14,281.91) --
	(255.10,281.91) --
	(253.21,281.92) --
	(253.01,281.93) --
	(251.51,281.97) --
	(251.45,281.97) --
	(249.90,281.99) --
	(248.38,282.01) --
	(247.54,282.00) --
	(247.55,281.96) --
	(246.91,281.95) --
	(246.79,281.96) --
	(245.17,281.95) --
	(245.06,281.95) --
	(244.29,281.94) --
	(243.52,281.94) --
	(242.94,281.93) --
	(241.72,281.94) --
	(241.43,281.93) --
	(239.07,281.94) --
	(239.13,282.17) --
	(239.51,282.14) --
	(239.62,282.32) --
	(239.58,282.47) --
	(239.64,282.57) --
	(239.72,282.60) --
	(239.96,282.55) --
	(240.04,282.66) --
	(240.05,282.75) --
	(240.00,282.88) --
	(240.02,282.98) --
	(239.94,283.18) --
	(239.87,283.23) --
	(239.69,283.23) --
	(239.62,283.32) --
	(239.67,283.44) --
	(239.87,283.48) --
	(239.90,283.63) --
	(239.87,283.73) --
	(239.95,283.81) --
	(239.99,283.93) --
	(239.96,283.99) --
	(239.85,283.99) --
	(239.77,283.94) --
	(239.73,283.82) --
	(239.62,283.82) --
	(239.60,284.02) --
	(239.75,284.11) --
	(239.89,284.26) --
	(239.97,284.29) --
	(240.00,284.26) --
	(240.00,284.03) --
	(240.06,283.97) --
	(240.11,283.98) --
	(240.30,284.12) --
	(240.13,284.45) --
	(240.13,284.60) --
	(240.16,284.65) --
	(240.34,284.70) --
	(240.45,284.55) --
	(240.51,284.53) --
	(240.57,284.54) --
	(240.61,284.62) --
	(240.47,284.78) --
	(240.47,284.90) --
	(240.79,285.05) --
	(240.84,285.03) --
	(240.90,285.11) --
	(240.87,285.24) --
	(240.84,285.25) --
	(240.73,285.16) --
	(240.58,285.26) --
	(240.49,285.44) --
	(240.49,285.55) --
	(240.66,285.65) --
	(240.86,285.62) --
	(240.99,285.67) --
	(241.10,285.75) --
	(241.14,285.90) --
	(241.26,285.96) --
	(241.36,285.91) --
	(241.50,286.01) --
	(241.50,286.08) --
	(241.27,286.23) --
	(241.24,286.29) --
	(241.25,286.35) --
	(241.35,286.44) --
	(241.44,286.43) --
	(241.64,286.30) --
	(241.71,286.34) --
	(241.72,286.44) --
	(241.65,286.56) --
	(241.45,286.70) --
	(241.41,286.87) --
	(241.55,286.99) --
	(241.59,287.28) --
	(241.63,287.36) --
	(241.95,287.51) --
	(241.95,287.62) --
	(241.83,287.78) --
	(241.59,287.96) --
	(241.52,288.06) --
	(241.52,288.12) --
	(241.62,288.13) --
	(241.83,288.06) --
	(242.14,288.14) --
	(242.16,288.18) --
	(242.13,288.26) --
	(241.88,288.40) --
	(241.81,288.53) --
	(241.88,288.63) --
	(242.13,288.59) --
	(242.23,288.64) --
	(242.22,288.86) --
	(242.12,289.06) --
	(242.24,289.21) --
	(242.17,289.35) --
	(242.40,289.35) --
	(242.34,289.18) --
	(242.42,289.08) --
	(242.51,289.14) --
	(242.65,289.37) --
	(242.92,289.37) --
	(244.99,289.35) --
	(245.01,289.35) --
	(245.07,289.35) --
	(246.27,289.35) --
	(246.34,289.35) --
	(248.15,289.34) --
	(248.19,289.55) --
	(248.16,289.77) --
	(248.04,290.25) --
	(248.85,290.20) --
	(248.91,290.06) --
	(249.56,290.08) --
	(249.77,290.08) --
	(250.95,290.10) --
	(251.89,290.11) --
	(252.07,290.11) --
	(253.26,290.11) --
	(254.30,290.13) --
	(254.69,290.11) --
	(255.56,290.07) --
	(256.43,290.02) --
	(257.22,289.99) --
	(258.61,289.95) --
	(259.16,289.98) --
	(259.28,289.98) --
	(260.38,289.96) --
	(261.21,289.88) --
	(261.24,289.88) --
	(263.35,289.83) --
	(263.36,289.83) --
	(264.36,289.81) --
	(264.64,289.81) --
	(265.61,289.78) --
	(265.69,289.85) --
	(266.53,289.85) --
	(267.29,289.86) --
	(267.40,289.80) --
	(267.55,289.79) --
	(268.45,289.81) --
	(269.00,289.81) --
	(269.96,289.81) --
	(271.22,289.81) --
	(271.54,289.82) --
	(271.79,289.83) --
	(272.70,289.83) --
	(272.74,289.92) --
	(273.10,289.91) --
	(273.81,289.89) --
	(273.74,289.80) --
	(273.61,289.45) --
	(273.62,289.21) --
	(273.45,288.82) --
	(273.45,288.67) --
	(273.58,288.53) --
	(273.49,288.50) --
	(273.09,288.53) --
	(272.77,288.31) --
	(272.68,288.17) --
	(272.33,287.51) --
	(272.10,287.36) --
	(271.94,287.34) --
	(271.79,287.56) --
	(271.58,287.60) --
	(271.36,287.46) --
	(271.16,287.47) --
	(270.91,287.36) --
	(270.77,287.24) --
	(270.50,286.83) --
	(270.38,286.73) --
	(270.19,286.65) --
	(270.01,286.68) --
	(269.98,286.88) --
	(270.04,286.98) --
	(269.99,287.08) --
	(269.89,287.14) --
	(269.83,287.12) --
	(269.35,286.86) --
	(269.31,286.80) --
	(269.30,286.65) --
	(269.17,286.47) --
	(268.98,286.61) --
	(268.82,286.61) --
	(268.74,286.51) --
	(268.77,286.23) --
	(268.55,285.83) --
	(268.45,285.75) --
	(268.16,285.79) --
	(267.92,285.70) --
	(267.82,285.69) --
	(267.65,285.52) --
	(267.42,285.47) --
	(267.38,285.38) --
	(267.36,285.34) --
	(267.20,285.16) --
	(267.02,285.15) --
	(266.84,285.01) --
	(266.56,284.87) --
	(266.37,284.69) --
	(266.15,284.67) --
	(265.93,284.75) --
	(265.70,284.71) --
	(265.28,284.65) --
	(265.07,284.49) --
	(264.86,284.45) --
	(264.75,284.28) --
	(264.57,284.17) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (176.07,264.63) --
	(175.21,265.03) --
	(174.53,266.23) --
	(173.90,266.48) --
	(173.60,266.63) --
	(173.60,266.76) --
	(173.48,266.99) --
	(173.53,267.08) --
	(173.53,267.36) --
	(173.46,267.40) --
	(173.57,267.49) --
	(174.55,267.49) --
	(176.06,267.50) --
	(180.40,267.51) --
	(180.68,267.51) --
	(184.02,267.52) --
	(184.17,267.52) --
	(185.18,267.52) --
	(186.78,267.51) --
	(187.88,267.50) --
	(187.89,267.89) --
	(187.87,269.94) --
	(187.91,272.03) --
	(187.94,274.06) --
	(187.96,274.97) --
	(187.98,276.22) --
	(187.99,278.56) --
	(188.02,280.69) --
	(188.01,281.76) --
	(188.01,282.80) --
	(188.02,285.00) --
	(188.02,285.59) --
	(188.02,287.14) --
	(188.00,289.31) --
	(188.12,289.32) --
	(191.46,289.31) --
	(191.99,289.32) --
	(193.65,289.31) --
	(195.78,289.29) --
	(196.31,289.30) --
	(197.95,289.30) --
	(200.13,289.32) --
	(200.15,289.32) --
	(200.16,287.15) --
	(200.16,286.29) --
	(200.15,284.98) --
	(200.18,284.02) --
	(200.16,282.83) --
	(200.17,282.09) --
	(200.16,280.70) --
	(200.17,279.80) --
	(200.27,279.79) --
	(200.38,279.88) --
	(200.43,279.88) --
	(200.63,279.73) --
	(200.71,279.58) --
	(200.84,279.50) --
	(201.05,279.22) --
	(201.42,278.90) --
	(201.75,278.85) --
	(201.82,278.93) --
	(201.85,279.05) --
	(201.94,279.08) --
	(202.15,279.03) --
	(202.24,278.93) --
	(202.41,278.83) --
	(202.52,278.86) --
	(202.59,278.99) --
	(202.59,279.15) --
	(202.71,279.25) --
	(202.87,279.07) --
	(203.10,279.00) --
	(203.15,278.85) --
	(203.34,278.67) --
	(203.38,278.54) --
	(203.35,278.30) --
	(203.40,278.15) --
	(203.46,278.10) --
	(203.65,278.04) --
	(203.85,278.07) --
	(204.03,278.03) --
	(204.18,278.08) --
	(204.36,278.01) --
	(204.60,277.84) --
	(204.93,277.77) --
	(205.06,277.70) --
	(205.35,277.70) --
	(205.44,277.79) --
	(205.53,277.78) --
	(205.67,277.83) --
	(205.74,277.80) --
	(205.87,277.75) --
	(205.94,277.57) --
	(206.18,277.39) --
	(206.38,277.33) --
	(206.49,277.38) --
	(206.55,277.46) --
	(206.61,277.49) --
	(206.64,277.62) --
	(206.78,277.75) --
	(206.90,277.74) --
	(207.07,277.66) --
	(207.49,277.62) --
	(207.63,277.73) --
	(207.72,277.79) --
	(207.80,277.72) --
	(207.74,277.40) --
	(207.84,277.09) --
	(207.96,277.01) --
	(208.09,277.00) --
	(208.25,277.07) --
	(208.38,276.92) --
	(208.39,276.87) --
	(208.33,276.82) --
	(208.38,276.74) --
	(208.28,276.64) --
	(208.28,276.59) --
	(208.36,276.50) --
	(208.55,276.45) --
	(208.70,276.36) --
	(208.77,276.37) --
	(209.02,276.53) --
	(209.16,276.74) --
	(209.27,276.77) --
	(209.37,276.93) --
	(209.50,277.01) --
	(209.79,276.92) --
	(209.82,276.67) --
	(209.89,276.59) --
	(209.97,276.60) --
	(210.12,276.66) --
	(210.28,276.62) --
	(210.34,276.59) --
	(210.36,276.53) --
	(210.38,276.27) --
	(210.55,276.20) --
	(210.74,276.25) --
	(210.82,276.40) --
	(210.93,276.44) --
	(210.94,276.56) --
	(211.10,276.45) --
	(211.14,276.38) --
	(211.19,276.45) --
	(211.21,276.55) --
	(211.35,276.61) --
	(211.44,276.58) --
	(211.54,276.40) --
	(211.52,276.33) --
	(211.41,276.27) --
	(211.36,276.19) --
	(211.44,275.87) --
	(211.58,275.75) --
	(211.73,275.74) --
	(211.83,275.77) --
	(211.86,275.82) --
	(211.84,276.13) --
	(212.00,276.21) --
	(211.88,276.28) --
	(211.87,276.34) --
	(211.91,276.37) --
	(212.09,276.29) --
	(212.17,276.34) --
	(212.25,276.47) --
	(212.25,276.79) --
	(212.32,276.76) --
	(212.45,276.81) --
	(212.48,276.88) --
	(212.60,276.82) --
	(212.67,276.70) --
	(212.68,276.50) --
	(212.75,276.39) --
	(212.82,276.38) --
	(212.94,276.44) --
	(213.01,276.43) --
	(213.20,276.25) --
	(213.35,276.26) --
	(213.43,276.33) --
	(213.49,276.60) --
	(213.54,276.65) --
	(213.86,276.56) --
	(213.75,276.40) --
	(213.80,276.30) --
	(213.95,276.22) --
	(214.16,276.17) --
	(214.20,276.04) --
	(214.25,275.99) --
	(214.53,276.04) --
	(214.72,275.81) --
	(214.82,275.64) --
	(214.94,275.62) --
	(215.00,275.68) --
	(215.05,275.91) --
	(215.09,275.97) --
	(215.36,275.89) --
	(215.46,275.90) --
	(215.53,275.95) --
	(215.56,276.09) --
	(215.64,276.19) --
	(215.59,276.21) --
	(215.49,276.14) --
	(215.48,276.17) --
	(215.53,276.24) --
	(215.61,276.27) --
	(215.77,276.24) --
	(215.84,276.31) --
	(216.02,276.30) --
	(216.10,276.37) --
	(216.15,276.31) --
	(216.20,276.37) --
	(216.20,276.45) --
	(216.23,276.46) --
	(216.30,276.38) --
	(216.38,276.41) --
	(216.44,276.53) --
	(216.48,276.53) --
	(216.83,276.29) --
	(216.91,276.30) --
	(217.03,276.41) --
	(217.14,276.35) --
	(217.16,276.48) --
	(217.17,276.55) --
	(217.23,276.60) --
	(217.42,276.56) --
	(217.68,276.68) --
	(217.76,276.68) --
	(217.76,276.76) --
	(217.79,276.80) --
	(217.97,276.75) --
	(218.03,276.60) --
	(218.14,276.61) --
	(218.11,276.57) --
	(218.03,276.55) --
	(218.04,276.51) --
	(218.17,276.57) --
	(218.22,276.49) --
	(218.35,276.51) --
	(218.41,276.41) --
	(218.90,276.44) --
	(218.88,276.57) --
	(219.01,276.52) --
	(219.08,276.52) --
	(219.11,276.67) --
	(219.17,276.57) --
	(219.22,276.60) --
	(219.22,276.76) --
	(219.29,276.89) --
	(219.63,276.79) --
	(219.71,276.78) --
	(219.72,276.66) --
	(219.75,276.64) --
	(219.84,276.69) --
	(219.90,276.67) --
	(219.87,276.57) --
	(219.89,276.52) --
	(219.97,276.67) --
	(219.97,276.56) --
	(220.05,276.50) --
	(220.08,276.42) --
	(220.17,276.43) --
	(220.27,276.37) --
	(220.35,276.42) --
	(220.39,276.33) --
	(220.47,276.29) --
	(220.46,276.17) --
	(220.55,276.17) --
	(220.59,276.11) --
	(220.57,276.05) --
	(220.70,275.98) --
	(220.80,275.85) --
	(220.95,275.85) --
	(221.02,275.80) --
	(221.09,275.87) --
	(221.17,275.87) --
	(221.10,275.82) --
	(221.10,275.78) --
	(221.23,275.79) --
	(221.18,275.70) --
	(221.26,275.71) --
	(221.21,275.65) --
	(221.26,275.62) --
	(221.47,275.57) --
	(221.56,275.60) --
	(221.61,275.58) --
	(221.65,275.51) --
	(221.56,275.48) --
	(221.55,275.45) --
	(221.60,275.44) --
	(221.68,275.47) --
	(221.70,275.54) --
	(221.83,275.45) --
	(221.89,275.51) --
	(221.92,275.47) --
	(221.99,275.48) --
	(221.97,275.44) --
	(221.89,275.43) --
	(221.88,275.40) --
	(221.93,275.38) --
	(222.05,275.43) --
	(222.06,275.36) --
	(221.98,275.34) --
	(221.98,275.30) --
	(222.03,275.29) --
	(222.16,275.34) --
	(222.13,275.23) --
	(222.19,275.28) --
	(222.23,275.24) --
	(222.33,275.29) --
	(222.49,275.31) --
	(222.49,275.21) --
	(222.43,275.15) --
	(222.46,275.11) --
	(222.52,275.12) --
	(222.61,275.00) --
	(222.66,275.01) --
	(222.72,275.10) --
	(222.75,275.08) --
	(222.75,275.00) --
	(222.65,274.94) --
	(222.75,274.88) --
	(222.92,275.00) --
	(223.03,274.92) --
	(223.04,275.03) --
	(223.12,275.08) --
	(223.15,275.06) --
	(223.14,274.95) --
	(223.29,275.10) --
	(223.34,275.06) --
	(223.29,274.95) --
	(223.39,274.93) --
	(223.42,275.06) --
	(223.60,275.10) --
	(223.62,274.97) --
	(223.84,275.00) --
	(223.89,275.05) --
	(223.99,275.02) --
	(224.10,274.92) --
	(224.09,273.55) --
	(224.08,272.36) --
	(224.07,271.69) --
	(224.08,270.79) --
	(224.10,269.34) --
	(224.10,268.44) --
	(224.10,267.46) --
	(224.20,267.44) --
	(224.22,267.39) --
	(224.33,267.24) --
	(224.36,267.13) --
	(224.50,267.06) --
	(224.57,267.06) --
	(224.55,266.98) --
	(224.64,266.99) --
	(224.67,266.88) --
	(224.72,266.88) --
	(224.73,266.78) --
	(224.78,266.63) --
	(224.90,266.55) --
	(224.95,266.42) --
	(224.92,266.32) --
	(225.00,266.22) --
	(224.98,266.13) --
	(225.01,266.11) --
	(225.07,266.13) --
	(225.00,265.95) --
	(225.02,265.85) --
	(224.98,265.83) --
	(224.96,265.69) --
	(224.90,265.67) --
	(224.91,265.55) --
	(224.98,265.49) --
	(225.00,265.41) --
	(225.12,265.29) --
	(225.19,265.27) --
	(225.25,265.31) --
	(225.32,265.23) --
	(225.42,265.23) --
	(225.37,265.11) --
	(225.24,265.09) --
	(225.24,265.06) --
	(225.34,264.94) --
	(225.45,264.95) --
	(225.44,264.88) --
	(225.50,264.84) --
	(225.46,264.79) --
	(225.47,264.73) --
	(225.49,264.69) --
	(225.59,264.65) --
	(225.60,264.53) --
	(225.71,264.54) --
	(225.54,264.32) --
	(225.52,264.25) --
	(225.62,264.13) --
	(225.66,264.14) --
	(225.72,264.07) --
	(225.78,264.08) --
	(225.80,264.05) --
	(225.80,263.92) --
	(225.88,263.86) --
	(225.83,263.72) --
	(225.87,263.63) --
	(225.94,263.59) --
	(226.04,263.68) --
	(226.13,263.65) --
	(226.14,263.62) --
	(226.10,263.61) --
	(226.13,263.55) --
	(226.07,263.53) --
	(226.10,263.40) --
	(226.13,263.37) --
	(226.11,263.33) --
	(226.02,263.29) --
	(226.01,263.25) --
	(226.07,263.23) --
	(226.07,263.17) --
	(226.18,263.13) --
	(226.14,263.05) --
	(226.22,262.96) --
	(226.06,262.85) --
	(225.99,262.87) --
	(225.97,262.84) --
	(225.96,262.77) --
	(226.00,262.74) --
	(225.96,262.67) --
	(226.05,262.64) --
	(226.10,262.58) --
	(226.12,262.60) --
	(226.14,262.48) --
	(226.13,262.44) --
	(226.05,262.43) --
	(226.06,262.34) --
	(225.99,262.32) --
	(225.97,262.25) --
	(226.00,262.18) --
	(226.04,262.13) --
	(225.98,262.06) --
	(226.02,262.04) --
	(226.04,261.98) --
	(225.92,261.86) --
	(225.91,261.72) --
	(225.77,261.59) --
	(225.81,261.53) --
	(225.77,261.53) --
	(225.80,261.43) --
	(225.77,261.32) --
	(225.60,261.25) --
	(225.53,261.10) --
	(225.47,261.10) --
	(225.51,261.02) --
	(225.47,260.99) --
	(225.56,260.90) --
	(225.47,260.91) --
	(225.37,260.85) --
	(225.37,260.76) --
	(225.30,260.66) --
	(225.42,260.55) --
	(225.39,260.47) --
	(225.41,260.43) --
	(225.38,260.39) --
	(225.45,260.31) --
	(225.43,260.27) --
	(225.46,260.18) --
	(225.36,260.13) --
	(225.27,260.02) --
	(225.22,259.90) --
	(225.25,259.83) --
	(225.21,259.77) --
	(225.21,259.71) --
	(225.32,259.54) --
	(225.45,259.50) --
	(225.41,259.23) --
	(225.38,259.15) --
	(225.43,258.96) --
	(225.46,258.94) --
	(225.45,258.82) --
	(225.51,258.81) --
	(225.50,258.78) --
	(225.45,258.78) --
	(225.46,258.67) --
	(225.41,258.66) --
	(225.38,258.57) --
	(225.39,258.40) --
	(225.20,258.15) --
	(224.81,258.08) --
	(224.82,257.96) --
	(224.43,257.28) --
	(224.90,256.62) --
	(223.98,256.62) --
	(222.81,256.09) --
	(222.73,256.05) --
	(221.50,255.50) --
	(221.16,255.18) --
	(221.09,255.27) --
	(221.50,255.70) --
	(221.94,255.96) --
	(222.23,255.89) --
	(222.35,256.07) --
	(222.19,256.02) --
	(222.10,256.06) --
	(221.97,256.18) --
	(221.08,255.99) --
	(221.40,256.54) --
	(221.43,256.99) --
	(221.29,257.16) --
	(220.91,257.01) --
	(220.68,256.59) --
	(220.50,256.65) --
	(219.87,257.22) --
	(220.06,256.79) --
	(220.27,256.64) --
	(220.17,256.09) --
	(220.58,255.81) --
	(220.29,255.63) --
	(220.45,255.65) --
	(220.42,255.46) --
	(220.57,255.44) --
	(220.56,255.57) --
	(220.66,255.35) --
	(220.97,255.22) --
	(220.66,255.32) --
	(220.63,254.93) --
	(220.42,255.01) --
	(219.96,254.41) --
	(219.58,254.43) --
	(219.56,254.05) --
	(219.43,253.99) --
	(219.23,253.41) --
	(218.11,252.61) --
	(217.48,252.26) --
	(217.53,252.38) --
	(217.07,252.31) --
	(216.46,252.09) --
	(216.39,251.78) --
	(217.41,252.22) --
	(215.38,251.17) --
	(216.24,251.66) --
	(216.28,251.92) --
	(215.26,251.55) --
	(215.25,251.67) --
	(215.58,251.73) --
	(215.25,251.84) --
	(215.60,252.42) --
	(215.36,252.08) --
	(215.06,251.96) --
	(215.13,252.18) --
	(214.90,251.83) --
	(214.75,251.76) --
	(214.64,252.00) --
	(214.63,252.26) --
	(214.50,252.19) --
	(214.41,252.39) --
	(214.48,252.12) --
	(214.59,252.23) --
	(214.53,251.86) --
	(214.70,251.73) --
	(214.24,251.48) --
	(214.46,251.67) --
	(214.39,251.93) --
	(214.27,251.67) --
	(214.16,251.72) --
	(214.16,251.91) --
	(213.92,251.84) --
	(213.92,252.10) --
	(213.91,252.63) --
	(213.90,252.09) --
	(213.84,252.22) --
	(213.62,252.20) --
	(213.56,252.04) --
	(213.78,251.79) --
	(213.76,251.49) --
	(213.94,251.56) --
	(214.26,251.25) --
	(213.95,251.08) --
	(214.13,251.04) --
	(214.30,251.22) --
	(214.64,250.92) --
	(213.56,250.34) --
	(213.39,250.49) --
	(213.39,250.75) --
	(213.24,250.78) --
	(213.05,251.12) --
	(212.90,250.99) --
	(213.05,250.98) --
	(213.16,250.82) --
	(213.10,250.73) --
	(212.78,250.79) --
	(213.05,250.55) --
	(213.05,250.37) --
	(213.03,250.18) --
	(213.09,249.99) --
	(212.98,249.91) --
	(212.39,249.46) --
	(212.55,250.11) --
	(212.30,249.90) --
	(212.43,249.79) --
	(212.30,249.47) --
	(212.06,249.57) --
	(212.10,249.85) --
	(211.67,249.54) --
	(211.65,249.68) --
	(211.52,249.67) --
	(211.57,249.47) --
	(211.15,249.24) --
	(211.23,249.16) --
	(211.11,249.06) --
	(211.25,249.13) --
	(211.70,249.19) --
	(212.09,249.43) --
	(212.10,249.04) --
	(211.74,248.56) --
	(211.41,248.09) --
	(211.20,248.14) --
	(211.34,248.18) --
	(211.06,248.36) --
	(210.75,248.22) --
	(210.81,248.37) --
	(210.27,248.28) --
	(210.20,248.38) --
	(210.10,248.32) --
	(210.19,248.23) --
	(210.27,248.13) --
	(210.64,248.18) --
	(210.60,247.90) --
	(210.92,247.64) --
	(210.79,247.65) --
	(210.91,247.54) --
	(210.78,247.31) --
	(210.59,247.28) --
	(210.80,247.27) --
	(210.96,247.62) --
	(211.19,247.53) --
	(210.87,246.96) --
	(210.54,245.87) --
	(210.19,245.86) --
	(210.16,246.40) --
	(210.08,245.97) --
	(209.79,245.77) --
	(209.19,246.31) --
	(209.47,245.75) --
	(209.05,245.72) --
	(210.00,245.46) --
	(210.48,245.61) --
	(210.18,244.79) --
	(210.27,244.40) --
	(209.91,244.32) --
	(209.96,243.72) --
	(210.21,243.49) --
	(210.38,242.62) --
	(210.49,242.25) --
	(210.29,242.07) --
	(210.51,241.65) --
	(210.72,241.54) --
	(210.78,240.75) --
	(211.18,240.24) --
	(211.09,239.94) --
	(211.34,239.97) --
	(211.51,239.73) --
	(210.96,239.78) --
	(210.97,239.66) --
	(210.67,239.56) --
	(210.65,239.24) --
	(210.45,239.24) --
	(209.83,239.63) --
	(209.89,239.73) --
	(209.74,239.76) --
	(209.60,240.04) --
	(208.71,240.20) --
	(208.02,240.20) --
	(207.88,240.09) --
	(207.85,240.23) --
	(207.38,240.18) --
	(207.01,240.37) --
	(207.09,240.47) --
	(207.01,240.53) --
	(206.87,240.43) --
	(206.79,240.64) --
	(206.64,240.63) --
	(206.36,240.92) --
	(206.22,240.83) --
	(205.77,241.10) --
	(205.46,241.01) --
	(204.89,241.61) --
	(204.53,241.54) --
	(204.41,241.70) --
	(203.74,241.81) --
	(203.76,242.12) --
	(203.49,242.38) --
	(203.50,242.53) --
	(203.02,243.78) --
	(202.60,244.18) --
	(202.59,244.40) --
	(202.34,244.55) --
	(202.41,245.32) --
	(202.30,245.64) --
	(201.99,245.86) --
	(202.20,246.63) --
	(202.05,246.69) --
	(201.96,247.19) --
	(201.30,247.41) --
	(200.89,247.94) --
	(200.66,248.02) --
	(200.39,248.88) --
	(200.18,248.96) --
	(199.76,249.65) --
	(199.29,249.86) --
	(199.26,250.04) --
	(198.96,250.22) --
	(198.98,250.40) --
	(198.74,250.74) --
	(198.64,251.12) --
	(198.77,251.23) --
	(198.47,251.42) --
	(198.53,251.63) --
	(198.15,251.96) --
	(197.79,253.03) --
	(197.56,253.15) --
	(197.47,253.88) --
	(197.07,254.28) --
	(196.95,254.63) --
	(196.10,255.23) --
	(195.87,255.69) --
	(195.09,255.93) --
	(195.12,256.41) --
	(194.90,256.18) --
	(194.91,256.52) --
	(194.66,256.54) --
	(194.47,256.94) --
	(194.53,257.06) --
	(194.34,257.01) --
	(194.25,257.14) --
	(193.98,257.03) --
	(193.96,257.24) --
	(193.80,257.04) --
	(193.57,257.00) --
	(193.09,257.14) --
	(192.91,257.10) --
	(192.85,257.26) --
	(192.43,257.14) --
	(192.23,257.28) --
	(191.87,257.13) --
	(190.82,257.57) --
	(190.65,257.41) --
	(190.58,257.05) --
	(190.10,257.13) --
	(189.91,256.96) --
	(189.81,257.10) --
	(189.56,256.88) --
	(189.41,256.94) --
	(188.89,255.95) --
	(188.82,255.41) --
	(188.58,255.14) --
	(188.48,254.75) --
	(188.65,254.56) --
	(188.16,254.39) --
	(187.49,253.41) --
	(187.04,253.55) --
	(186.98,253.45) --
	(186.76,253.74) --
	(186.60,253.66) --
	(186.21,253.84) --
	(186.00,254.18) --
	(185.22,254.39) --
	(185.14,254.57) --
	(184.97,254.57) --
	(185.03,254.80) --
	(184.95,254.74) --
	(183.91,255.02) --
	(183.44,255.35) --
	(183.27,255.74) --
	(182.58,256.04) --
	(181.95,256.64) --
	(181.78,257.23) --
	(181.39,257.70) --
	(181.30,258.39) --
	(181.39,258.81) --
	(181.28,259.23) --
	(180.83,259.75) --
	(180.86,259.87) --
	(180.67,259.94) --
	(180.52,260.78) --
	(180.13,261.11) --
	(180.09,261.31) --
	(179.84,261.32) --
	(179.22,261.90) --
	(179.04,261.84) --
	(178.93,262.00) --
	(178.82,261.92) --
	(178.51,262.09) --
	(178.44,262.33) --
	(177.86,262.77) --
	(177.66,263.19) --
	(176.99,263.58) --
	(176.07,264.63) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (214.61,250.52) --
	(212.86,249.25) --
	(212.98,249.73) --
	(213.24,249.78) --
	(214.07,250.39) --
	(214.35,250.43) --
	(214.51,250.73) --
	(214.61,250.52) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (210.76,245.70) --
	(210.67,245.37) --
	(210.69,245.70) --
	(210.85,246.41) --
	(211.20,247.04) --
	(211.16,247.36) --
	(211.38,247.18) --
	(211.51,247.62) --
	(211.89,248.09) --
	(211.74,248.12) --
	(211.98,248.17) --
	(211.30,247.01) --
	(210.76,245.70) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (210.99,242.62) --
	(210.76,243.10) --
	(210.67,243.61) --
	(210.61,244.07) --
	(210.59,244.92) --
	(210.64,245.33) --
	(210.68,245.34) --
	(210.64,244.86) --
	(210.67,244.19) --
	(210.76,243.53) --
	(211.01,242.62) --
	(211.26,241.80) --
	(211.41,241.09) --
	(211.51,240.28) --
	(211.48,240.25) --
	(211.36,241.05) --
	(211.29,241.49) --
	(211.19,241.81) --
	(211.12,242.08) --
	(211.08,242.35) --
	(210.99,242.62) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (212.44,249.15) --
	(212.71,249.54) --
	(212.85,249.41) --
	(212.78,249.17) --
	(212.00,248.22) --
	(212.10,248.55) --
	(212.40,248.87) --
	(212.30,248.95) --
	(212.44,249.15) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (220.57,254.69) --
	(221.16,255.09) --
	(221.24,254.98) --
	(219.80,253.96) --
	(220.57,254.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (143.77,297.62) --
	(143.77,299.84) --
	(143.78,300.39) --
	(143.79,304.84) --
	(143.79,306.77) --
	(143.80,307.83) --
	(143.80,312.52) --
	(143.80,317.87) --
	(148.01,317.90) --
	(151.39,317.89) --
	(151.58,317.90) --
	(154.01,317.89) --
	(155.80,317.87) --
	(155.79,315.62) --
	(155.79,313.91) --
	(155.79,312.51) --
	(159.76,312.52) --
	(160.00,312.52) --
	(163.83,312.52) --
	(163.84,310.76) --
	(163.82,308.36) --
	(163.82,305.46) --
	(163.81,304.74) --
	(163.82,303.92) --
	(163.81,299.45) --
	(163.80,298.17) --
	(163.85,297.70) --
	(163.85,296.35) --
	(163.84,295.04) --
	(163.83,291.84) --
	(160.02,291.82) --
	(158.20,291.82) --
	(158.07,291.88) --
	(157.04,291.87) --
	(154.57,291.87) --
	(151.03,291.84) --
	(149.81,291.85) --
	(148.37,291.84) --
	(143.78,291.84) --
	(143.77,294.88) --
	(143.77,297.62) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (307.50,321.94) --
	(307.46,321.95) --
	(307.35,322.26) --
	(307.42,322.44) --
	(307.43,323.01) --
	(307.54,325.05) --
	(307.58,326.16) --
	(307.50,326.42) --
	(307.37,326.51) --
	(307.41,326.61) --
	(307.36,326.75) --
	(307.32,326.78) --
	(307.08,326.73) --
	(306.98,326.47) --
	(306.86,326.55) --
	(306.84,326.82) --
	(307.05,327.28) --
	(307.11,327.51) --
	(307.10,327.64) --
	(307.00,327.78) --
	(307.03,328.23) --
	(306.91,328.40) --
	(306.86,328.80) --
	(306.90,328.97) --
	(306.79,329.13) --
	(306.79,329.23) --
	(306.90,329.47) --
	(306.90,329.63) --
	(307.01,329.83) --
	(307.03,330.00) --
	(307.31,330.33) --
	(307.22,330.93) --
	(307.34,331.14) --
	(307.36,331.29) --
	(307.20,331.92) --
	(307.14,331.98) --
	(307.05,332.12) --
	(307.01,332.35) --
	(307.05,332.43) --
	(307.04,332.58) --
	(307.10,332.69) --
	(307.04,332.94) --
	(307.23,333.36) --
	(307.06,333.47) --
	(307.01,333.64) --
	(307.19,334.12) --
	(307.13,334.40) --
	(307.16,334.53) --
	(307.78,334.55) --
	(310.36,334.53) --
	(312.95,334.54) --
	(314.54,334.57) --
	(314.40,334.37) --
	(314.49,334.18) --
	(314.54,333.93) --
	(314.26,333.46) --
	(314.23,333.25) --
	(314.04,333.04) --
	(314.13,332.67) --
	(314.21,332.52) --
	(314.29,332.45) --
	(314.34,332.22) --
	(314.41,332.12) --
	(314.19,331.96) --
	(314.19,331.89) --
	(314.26,331.82) --
	(314.21,331.64) --
	(314.10,331.53) --
	(314.01,331.54) --
	(313.97,331.50) --
	(313.93,331.34) --
	(313.85,331.23) --
	(313.49,331.10) --
	(313.37,331.02) --
	(313.27,330.83) --
	(313.22,330.80) --
	(312.84,330.75) --
	(312.80,330.69) --
	(312.58,330.70) --
	(312.41,330.55) --
	(312.32,330.33) --
	(312.38,330.18) --
	(312.32,329.89) --
	(312.38,329.74) --
	(312.41,329.54) --
	(312.36,329.43) --
	(312.42,329.41) --
	(312.42,329.34) --
	(312.25,329.05) --
	(312.21,328.92) --
	(312.11,328.81) --
	(312.10,328.74) --
	(312.19,328.64) --
	(312.10,328.53) --
	(312.07,328.36) --
	(311.87,328.20) --
	(311.81,327.77) --
	(311.73,327.56) --
	(311.68,327.48) --
	(311.51,327.40) --
	(311.33,327.19) --
	(311.22,326.63) --
	(311.06,326.49) --
	(310.97,326.19) --
	(311.02,326.01) --
	(310.96,325.59) --
	(310.90,325.41) --
	(310.96,325.27) --
	(310.91,325.12) --
	(310.94,325.03) --
	(310.81,324.61) --
	(310.74,324.19) --
	(310.80,323.97) --
	(310.77,323.77) --
	(310.70,323.59) --
	(310.72,323.33) --
	(310.65,323.20) --
	(310.53,323.15) --
	(310.47,323.07) --
	(310.45,322.86) --
	(310.33,322.57) --
	(310.39,322.28) --
	(310.50,322.18) --
	(310.52,322.07) --
	(310.63,322.03) --
	(310.70,321.95) --
	(310.73,321.83) --
	(308.85,321.90) --
	(308.46,321.91) --
	(307.50,321.94) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (283.88,289.59) --
	(283.58,289.60) --
	(282.41,289.59) --
	(281.58,289.59) --
	(280.34,289.58) --
	(280.25,289.59) --
	(278.69,289.61) --
	(277.99,289.64) --
	(277.08,289.67) --
	(276.81,289.68) --
	(275.04,289.72) --
	(273.74,289.80) --
	(273.81,289.89) --
	(273.10,289.91) --
	(272.74,289.92) --
	(272.70,289.83) --
	(271.79,289.83) --
	(271.54,289.82) --
	(271.22,289.81) --
	(269.96,289.81) --
	(269.00,289.81) --
	(268.45,289.81) --
	(267.55,289.79) --
	(267.40,289.80) --
	(267.29,289.86) --
	(266.53,289.85) --
	(265.69,289.85) --
	(265.80,289.94) --
	(266.27,290.16) --
	(266.55,290.16) --
	(266.78,290.22) --
	(266.85,290.30) --
	(267.11,290.40) --
	(267.58,290.53) --
	(267.84,290.56) --
	(267.90,290.61) --
	(267.88,290.75) --
	(268.12,291.11) --
	(268.21,291.15) --
	(268.60,291.18) --
	(268.89,291.33) --
	(268.96,291.52) --
	(268.93,291.73) --
	(269.15,291.89) --
	(269.51,292.03) --
	(269.52,292.19) --
	(269.57,292.24) --
	(269.52,292.33) --
	(269.53,292.41) --
	(270.13,292.84) --
	(270.20,292.86) --
	(270.78,293.12) --
	(270.99,293.17) --
	(271.25,293.39) --
	(272.57,294.54) --
	(272.67,294.41) --
	(272.62,294.35) --
	(272.51,294.29) --
	(272.46,294.21) --
	(272.73,293.95) --
	(272.71,293.73) --
	(272.82,293.58) --
	(272.96,293.50) --
	(272.98,293.41) --
	(273.06,293.30) --
	(273.15,293.27) --
	(273.24,293.31) --
	(273.41,293.23) --
	(273.46,293.12) --
	(273.61,293.04) --
	(273.75,292.89) --
	(274.19,292.90) --
	(274.40,293.04) --
	(274.44,293.13) --
	(274.52,293.14) --
	(274.81,293.28) --
	(274.86,293.43) --
	(274.99,293.57) --
	(275.17,293.34) --
	(275.53,293.07) --
	(275.86,293.24) --
	(276.33,293.30) --
	(276.48,293.40) --
	(276.51,293.35) --
	(276.56,293.33) --
	(276.69,293.38) --
	(277.01,293.57) --
	(277.03,293.63) --
	(276.92,293.82) --
	(277.03,293.99) --
	(277.23,293.94) --
	(277.23,293.83) --
	(277.35,293.81) --
	(277.38,293.73) --
	(277.44,293.77) --
	(277.44,293.81) --
	(277.51,293.84) --
	(277.61,293.82) --
	(278.04,294.11) --
	(278.26,294.23) --
	(278.40,294.25) --
	(278.48,294.18) --
	(278.49,294.05) --
	(278.53,293.99) --
	(278.73,294.05) --
	(278.88,294.21) --
	(279.03,294.26) --
	(279.05,294.34) --
	(279.28,294.44) --
	(279.31,294.56) --
	(279.20,294.52) --
	(279.13,294.55) --
	(279.17,294.72) --
	(279.45,294.87) --
	(279.56,295.01) --
	(279.42,295.09) --
	(279.23,295.09) --
	(279.22,295.15) --
	(279.25,295.25) --
	(279.22,295.31) --
	(279.44,295.53) --
	(279.42,295.68) --
	(279.56,295.79) --
	(279.54,295.91) --
	(279.75,296.12) --
	(279.75,296.21) --
	(279.80,296.29) --
	(279.96,296.37) --
	(280.01,296.49) --
	(280.22,296.69) --
	(280.44,296.87) --
	(280.58,297.12) --
	(280.61,297.26) --
	(280.73,297.45) --
	(280.70,297.54) --
	(280.80,297.75) --
	(280.78,297.83) --
	(281.12,298.20) --
	(281.27,298.29) --
	(281.30,298.37) --
	(281.23,298.45) --
	(281.24,298.52) --
	(281.39,298.73) --
	(281.51,298.72) --
	(281.56,298.94) --
	(281.71,299.12) --
	(281.67,299.48) --
	(281.78,299.58) --
	(281.77,299.73) --
	(281.88,299.95) --
	(282.30,299.75) --
	(282.50,299.28) --
	(283.18,299.03) --
	(283.36,299.15) --
	(283.52,299.38) --
	(283.94,300.29) --
	(283.97,300.32) --
	(284.10,300.29) --
	(284.10,300.54) --
	(284.23,300.82) --
	(284.23,300.97) --
	(284.32,301.02) --
	(284.51,301.26) --
	(284.99,300.83) --
	(285.19,301.19) --
	(285.29,301.43) --
	(285.46,301.59) --
	(285.51,301.68) --
	(285.56,301.69) --
	(285.58,301.56) --
	(285.74,301.64) --
	(285.87,301.79) --
	(285.94,301.94) --
	(286.07,301.88) --
	(286.25,302.12) --
	(286.26,302.17) --
	(286.20,302.23) --
	(286.31,302.34) --
	(286.46,302.53) --
	(286.52,302.63) --
	(286.67,302.66) --
	(286.74,302.82) --
	(286.85,302.93) --
	(286.77,303.07) --
	(286.77,303.15) --
	(286.87,303.32) --
	(286.81,303.38) --
	(287.10,303.82) --
	(287.09,303.87) --
	(287.00,303.92) --
	(287.06,304.02) --
	(287.07,304.42) --
	(287.36,304.24) --
	(287.55,304.07) --
	(288.34,303.42) --
	(289.15,302.73) --
	(289.19,302.78) --
	(289.25,303.07) --
	(289.40,303.32) --
	(289.43,303.52) --
	(289.56,303.69) --
	(289.76,303.70) --
	(290.01,303.60) --
	(290.20,303.59) --
	(290.31,303.44) --
	(290.50,303.34) --
	(290.62,303.23) --
	(290.63,303.18) --
	(290.56,302.96) --
	(290.41,302.86) --
	(290.43,302.65) --
	(290.56,302.59) --
	(290.64,302.47) --
	(290.75,302.39) --
	(291.09,302.40) --
	(291.18,302.37) --
	(291.46,302.19) --
	(291.51,301.93) --
	(291.87,301.87) --
	(291.99,301.70) --
	(292.17,301.61) --
	(292.21,301.46) --
	(292.33,301.34) --
	(292.32,301.22) --
	(292.30,301.17) --
	(292.34,301.09) --
	(292.30,300.96) --
	(292.30,300.60) --
	(292.26,300.57) --
	(292.16,300.58) --
	(292.11,300.52) --
	(291.98,300.39) --
	(291.96,300.24) --
	(291.69,300.11) --
	(291.70,300.30) --
	(291.57,300.25) --
	(291.27,299.49) --
	(291.13,299.15) --
	(291.32,298.77) --
	(291.19,298.68) --
	(291.52,298.61) --
	(292.27,298.84) --
	(292.49,298.35) --
	(292.74,297.95) --
	(294.11,297.53) --
	(294.30,297.30) --
	(294.26,297.05) --
	(294.20,296.94) --
	(294.39,296.99) --
	(295.02,296.70) --
	(295.46,296.36) --
	(295.49,296.16) --
	(295.20,295.90) --
	(295.25,295.49) --
	(295.07,295.40) --
	(295.20,295.28) --
	(295.11,295.00) --
	(294.46,295.17) --
	(294.17,295.75) --
	(293.96,295.88) --
	(293.40,296.50) --
	(293.21,296.51) --
	(293.56,295.90) --
	(293.76,295.77) --
	(294.21,295.10) --
	(295.24,294.64) --
	(295.10,294.51) --
	(294.44,294.65) --
	(294.76,294.46) --
	(295.07,294.46) --
	(295.48,293.83) --
	(295.39,293.52) --
	(295.29,293.55) --
	(295.14,293.84) --
	(294.71,294.17) --
	(294.64,293.97) --
	(294.82,293.94) --
	(294.88,293.74) --
	(294.67,293.76) --
	(294.92,293.34) --
	(294.65,293.15) --
	(293.88,293.94) --
	(293.67,293.97) --
	(293.81,293.73) --
	(294.11,293.33) --
	(294.79,292.90) --
	(294.84,292.63) --
	(294.91,292.73) --
	(295.04,292.60) --
	(295.14,292.75) --
	(295.35,292.47) --
	(294.91,292.40) --
	(295.38,292.23) --
	(295.32,291.96) --
	(294.96,291.81) --
	(294.79,291.69) --
	(294.37,292.20) --
	(294.43,292.30) --
	(294.23,292.45) --
	(294.22,292.26) --
	(293.99,292.53) --
	(294.05,292.76) --
	(293.90,293.00) --
	(293.70,293.03) --
	(293.50,292.83) --
	(293.30,293.07) --
	(293.06,293.09) --
	(292.98,293.49) --
	(292.97,293.17) --
	(292.72,293.05) --
	(292.88,292.87) --
	(293.30,292.90) --
	(293.57,292.62) --
	(293.75,292.86) --
	(293.80,292.60) --
	(293.83,292.13) --
	(294.18,291.98) --
	(294.04,291.83) --
	(294.27,291.89) --
	(294.53,291.67) --
	(294.42,291.42) --
	(294.56,291.45) --
	(294.55,291.34) --
	(294.25,291.07) --
	(294.24,290.83) --
	(294.46,291.20) --
	(294.85,291.37) --
	(295.10,291.42) --
	(295.13,291.16) --
	(294.92,291.04) --
	(294.89,290.99) --
	(295.22,291.09) --
	(295.32,291.00) --
	(295.26,291.57) --
	(295.36,291.67) --
	(295.69,291.53) --
	(295.73,291.38) --
	(296.02,291.52) --
	(296.52,291.47) --
	(296.99,289.63) --
	(296.89,289.64) --
	(296.93,289.85) --
	(296.70,290.46) --
	(296.50,289.64) --
	(296.39,289.64) --
	(296.25,289.87) --
	(296.31,289.64) --
	(295.99,289.64) --
	(295.17,289.64) --
	(294.50,289.63) --
	(294.24,289.63) --
	(292.80,289.63) --
	(292.79,289.63) --
	(291.77,289.64) --
	(291.20,289.62) --
	(289.42,289.62) --
	(288.88,289.62) --
	(288.26,289.62) --
	(287.18,289.58) --
	(286.63,289.56) --
	(285.51,289.59) --
	(285.27,289.57) --
	(283.88,289.59) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (297.03,294.65) --
	(296.74,294.69) --
	(296.78,294.82) --
	(296.95,294.79) --
	(296.88,294.85) --
	(297.30,295.45) --
	(297.37,295.85) --
	(297.72,296.03) --
	(297.76,296.20) --
	(297.57,296.57) --
	(297.87,296.62) --
	(297.91,296.77) --
	(298.00,296.90) --
	(299.02,297.01) --
	(298.03,295.38) --
	(298.15,295.28) --
	(297.71,294.83) --
	(297.90,294.68) --
	(297.59,294.68) --
	(297.48,294.44) --
	(297.68,294.35) --
	(297.25,294.23) --
	(297.22,294.01) --
	(297.34,293.92) --
	(297.19,293.97) --
	(296.91,293.71) --
	(296.77,292.58) --
	(296.62,292.50) --
	(296.42,293.42) --
	(296.76,294.30) --
	(296.64,294.28) --
	(296.68,294.49) --
	(296.78,294.67) --
	(297.03,294.65) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (299.43,297.06) --
	(299.54,297.07) --
	(299.31,296.73) --
	(299.15,296.35) --
	(298.96,296.29) --
	(299.13,296.42) --
	(298.99,296.42) --
	(299.12,296.51) --
	(299.43,297.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (110.23,353.35) --
	(109.98,353.37) --
	(110.02,352.77) --
	(110.39,352.36) --
	(109.78,352.80) --
	(109.66,353.27) --
	(109.80,353.53) --
	(110.22,353.48) --
	(110.32,353.74) --
	(109.57,354.50) --
	(109.16,354.49) --
	(109.03,354.98) --
	(109.40,355.13) --
	(109.74,354.76) --
	(109.94,354.79) --
	(109.81,355.37) --
	(110.12,355.62) --
	(109.88,355.86) --
	(109.73,356.30) --
	(109.77,356.58) --
	(109.04,356.86) --
	(108.81,357.51) --
	(108.54,357.76) --
	(108.85,357.79) --
	(108.77,358.06) --
	(112.60,358.06) --
	(116.43,358.06) --
	(120.47,358.06) --
	(124.51,358.06) --
	(127.09,358.06) --
	(130.15,358.06) --
	(131.78,358.06) --
	(131.80,357.07) --
	(131.76,352.28) --
	(131.76,351.83) --
	(131.74,348.19) --
	(131.74,347.58) --
	(131.75,346.76) --
	(131.74,343.34) --
	(131.76,342.71) --
	(131.73,342.48) --
	(131.65,342.25) --
	(131.80,342.17) --
	(131.91,341.98) --
	(132.02,341.67) --
	(132.04,341.37) --
	(132.20,341.18) --
	(132.07,340.79) --
	(131.96,340.68) --
	(132.08,340.61) --
	(132.24,340.20) --
	(129.98,340.23) --
	(129.49,340.23) --
	(127.97,340.23) --
	(127.93,340.24) --
	(123.96,340.22) --
	(123.75,340.03) --
	(123.32,339.80) --
	(123.17,339.78) --
	(122.67,339.84) --
	(122.36,339.75) --
	(122.12,339.73) --
	(121.83,339.64) --
	(121.52,339.73) --
	(121.39,339.65) --
	(121.16,339.37) --
	(120.54,339.31) --
	(120.39,339.25) --
	(119.89,339.14) --
	(119.59,338.96) --
	(119.24,338.85) --
	(119.04,338.61) --
	(118.73,338.59) --
	(118.09,338.44) --
	(117.87,338.47) --
	(117.58,338.73) --
	(117.37,338.75) --
	(117.23,338.68) --
	(117.07,338.56) --
	(116.41,338.30) --
	(116.22,338.13) --
	(116.06,338.21) --
	(115.98,338.18) --
	(115.72,338.23) --
	(115.56,338.19) --
	(115.35,337.96) --
	(115.15,337.93) --
	(115.08,338.00) --
	(115.04,338.25) --
	(114.99,338.30) --
	(114.75,338.37) --
	(114.57,338.48) --
	(114.38,338.50) --
	(114.16,338.44) --
	(114.08,338.47) --
	(113.73,338.61) --
	(113.02,338.43) --
	(112.81,338.44) --
	(112.60,338.50) --
	(112.29,338.36) --
	(112.13,338.16) --
	(111.95,338.13) --
	(111.84,338.03) --
	(111.51,337.87) --
	(110.86,337.63) --
	(110.62,337.60) --
	(110.41,337.73) --
	(110.09,337.72) --
	(109.57,337.89) --
	(109.23,337.96) --
	(109.05,338.10) --
	(108.79,338.21) --
	(108.74,338.66) --
	(108.77,338.85) --
	(108.68,339.07) --
	(108.69,339.36) --
	(108.69,339.46) --
	(108.60,339.67) --
	(108.60,339.90) --
	(108.33,340.38) --
	(108.23,340.68) --
	(107.93,340.87) --
	(107.62,341.13) --
	(107.35,341.26) --
	(107.12,341.29) --
	(106.97,341.21) --
	(106.83,341.06) --
	(106.60,341.06) --
	(105.94,341.82) --
	(105.34,341.72) --
	(104.91,341.88) --
	(104.27,341.62) --
	(103.84,342.02) --
	(103.49,341.77) --
	(103.55,343.94) --
	(103.72,343.62) --
	(103.76,342.45) --
	(104.45,342.57) --
	(104.05,343.02) --
	(104.24,343.19) --
	(103.98,343.81) --
	(104.11,344.14) --
	(104.45,344.40) --
	(104.23,344.56) --
	(103.64,344.39) --
	(103.45,344.47) --
	(103.40,344.82) --
	(103.25,345.47) --
	(103.39,345.52) --
	(103.39,345.32) --
	(103.70,345.02) --
	(103.62,345.39) --
	(104.56,345.85) --
	(103.83,345.92) --
	(103.67,346.24) --
	(103.36,346.31) --
	(103.16,345.64) --
	(103.04,347.04) --
	(102.88,347.68) --
	(102.53,348.12) --
	(102.41,349.17) --
	(102.31,349.84) --
	(101.87,350.85) --
	(101.38,351.24) --
	(100.87,352.90) --
	(100.98,353.40) --
	(100.93,354.27) --
	(101.55,354.15) --
	(103.85,352.96) --
	(106.23,352.67) --
	(107.33,352.89) --
	(108.14,352.57) --
	(108.13,352.40) --
	(108.46,352.80) --
	(108.75,352.87) --
	(108.62,352.51) --
	(109.18,351.50) --
	(109.22,351.19) --
	(108.85,350.86) --
	(108.67,350.82) --
	(108.59,351.14) --
	(108.39,350.97) --
	(108.23,350.04) --
	(107.90,349.64) --
	(107.37,348.76) --
	(107.21,348.12) --
	(107.78,348.14) --
	(108.50,348.65) --
	(107.68,348.16) --
	(107.37,348.25) --
	(107.72,349.11) --
	(108.16,349.70) --
	(108.82,349.97) --
	(108.94,350.55) --
	(109.39,351.10) --
	(109.38,351.62) --
	(109.71,351.46) --
	(109.94,350.53) --
	(109.35,350.19) --
	(109.49,349.44) --
	(109.61,349.51) --
	(109.66,349.15) --
	(109.82,349.06) --
	(109.60,348.41) --
	(109.66,348.27) --
	(109.48,348.03) --
	(109.62,347.73) --
	(109.51,347.54) --
	(109.39,347.79) --
	(109.40,347.65) --
	(109.03,347.78) --
	(109.32,348.41) --
	(109.28,348.41) --
	(108.86,348.07) --
	(108.75,347.63) --
	(108.95,347.37) --
	(108.78,347.02) --
	(108.53,347.44) --
	(108.74,348.05) --
	(108.62,348.19) --
	(108.31,347.82) --
	(107.36,347.28) --
	(107.50,346.59) --
	(107.70,346.65) --
	(108.13,346.34) --
	(108.67,346.80) --
	(108.92,346.54) --
	(109.03,346.64) --
	(109.46,347.12) --
	(109.71,347.75) --
	(109.65,347.93) --
	(110.14,347.59) --
	(110.26,347.70) --
	(110.07,347.84) --
	(110.15,347.94) --
	(110.53,348.09) --
	(110.56,348.36) --
	(110.26,349.08) --
	(110.31,349.58) --
	(110.18,349.99) --
	(110.26,350.65) --
	(110.62,351.70) --
	(110.92,351.81) --
	(110.97,352.04) --
	(110.36,352.77) --
	(110.23,353.35) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (108.90,353.66) --
	(109.17,354.39) --
	(109.41,354.44) --
	(109.73,353.93) --
	(109.72,353.71) --
	(109.34,353.78) --
	(108.90,353.36) --
	(109.39,353.24) --
	(109.65,352.46) --
	(109.85,352.56) --
	(110.32,352.19) --
	(110.41,351.78) --
	(110.29,351.43) --
	(110.06,351.51) --
	(109.95,351.93) --
	(109.65,351.81) --
	(109.40,352.19) --
	(109.05,353.09) --
	(108.75,353.32) --
	(108.90,353.66) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (107.95,354.67) --
	(107.44,354.89) --
	(107.19,355.15) --
	(107.14,355.39) --
	(107.26,355.76) --
	(107.41,355.67) --
	(107.78,355.36) --
	(107.79,355.22) --
	(107.95,355.18) --
	(107.74,355.10) --
	(107.75,354.95) --
	(107.95,354.67) --
	cycle;
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (283.52,299.38) --
	(283.36,299.15) --
	(283.18,299.03) --
	(282.50,299.28) --
	(282.30,299.75) --
	(281.88,299.95) --
	(281.77,299.73) --
	(281.78,299.58) --
	(281.67,299.48) --
	(281.71,299.12) --
	(281.56,298.94) --
	(281.51,298.72) --
	(281.39,298.73) --
	(281.24,298.52) --
	(281.23,298.45) --
	(281.30,298.37) --
	(281.27,298.29) --
	(281.12,298.20) --
	(280.78,297.83) --
	(280.80,297.75) --
	(280.70,297.54) --
	(280.73,297.45) --
	(280.61,297.26) --
	(280.58,297.12) --
	(280.44,296.87) --
	(280.22,296.69) --
	(280.01,296.49) --
	(279.96,296.37) --
	(279.80,296.29) --
	(279.75,296.21) --
	(279.75,296.12) --
	(279.54,295.91) --
	(279.56,295.79) --
	(279.42,295.68) --
	(279.44,295.53) --
	(279.22,295.31) --
	(279.25,295.25) --
	(279.22,295.15) --
	(279.23,295.09) --
	(279.42,295.09) --
	(279.56,295.01) --
	(279.45,294.87) --
	(279.17,294.72) --
	(279.13,294.55) --
	(279.20,294.52) --
	(279.31,294.56) --
	(279.28,294.44) --
	(279.05,294.34) --
	(279.03,294.26) --
	(278.88,294.21) --
	(278.73,294.05) --
	(278.53,293.99) --
	(278.49,294.05) --
	(278.48,294.18) --
	(278.40,294.25) --
	(278.26,294.23) --
	(278.04,294.11) --
	(277.61,293.82) --
	(277.51,293.84) --
	(277.44,293.81) --
	(277.44,293.77) --
	(277.38,293.73) --
	(277.35,293.81) --
	(277.23,293.83) --
	(277.23,293.94) --
	(277.03,293.99) --
	(276.92,293.82) --
	(277.03,293.63) --
	(277.01,293.57) --
	(276.69,293.38) --
	(276.56,293.33) --
	(276.51,293.35) --
	(276.48,293.40) --
	(276.33,293.30) --
	(275.86,293.24) --
	(275.53,293.07) --
	(275.17,293.34) --
	(274.99,293.57) --
	(274.86,293.43) --
	(274.81,293.28) --
	(274.52,293.14) --
	(274.44,293.13) --
	(274.40,293.04) --
	(274.19,292.90) --
	(273.75,292.89) --
	(273.61,293.04) --
	(273.46,293.12) --
	(273.41,293.23) --
	(273.24,293.31) --
	(273.15,293.27) --
	(273.06,293.30) --
	(272.98,293.41) --
	(272.96,293.50) --
	(272.82,293.58) --
	(272.71,293.73) --
	(272.73,293.95) --
	(272.46,294.21) --
	(272.51,294.29) --
	(272.62,294.35) --
	(272.67,294.41) --
	(272.57,294.54) --
	(272.51,294.60) --
	(272.31,294.54) --
	(272.21,294.64) --
	(272.19,294.51) --
	(272.07,294.63) --
	(271.84,294.67) --
	(271.82,294.71) --
	(271.86,294.73) --
	(271.88,294.84) --
	(271.77,294.85) --
	(271.67,295.09) --
	(271.59,295.01) --
	(271.46,295.18) --
	(271.23,295.24) --
	(271.09,295.62) --
	(271.13,295.69) --
	(271.05,295.82) --
	(270.78,295.96) --
	(270.72,296.27) --
	(270.66,296.38) --
	(270.40,296.52) --
	(270.43,296.63) --
	(270.48,296.69) --
	(270.50,296.80) --
	(270.31,297.00) --
	(270.03,297.48) --
	(269.82,297.67) --
	(269.81,297.78) --
	(269.95,297.83) --
	(269.98,297.91) --
	(269.94,298.14) --
	(270.05,298.17) --
	(270.11,298.23) --
	(270.08,298.41) --
	(270.11,298.49) --
	(270.01,298.80) --
	(270.06,299.03) --
	(270.10,298.98) --
	(270.21,298.97) --
	(270.42,298.99) --
	(270.75,299.12) --
	(270.83,299.11) --
	(271.09,299.18) --
	(271.15,299.30) --
	(271.25,299.89) --
	(271.32,299.96) --
	(271.55,299.91) --
	(271.67,299.96) --
	(271.71,300.15) --
	(271.65,300.39) --
	(271.67,300.56) --
	(271.54,300.91) --
	(271.62,301.04) --
	(271.83,301.22) --
	(271.85,301.53) --
	(272.01,301.80) --
	(272.07,301.93) --
	(272.18,301.99) --
	(272.24,302.12) --
	(272.41,302.13) --
	(272.51,302.01) --
	(272.66,302.00) --
	(272.70,301.97) --
	(272.82,301.70) --
	(272.69,301.51) --
	(272.75,301.45) --
	(272.84,301.40) --
	(272.95,301.46) --
	(273.05,301.73) --
	(273.12,301.78) --
	(273.28,301.65) --
	(273.37,301.69) --
	(273.29,301.89) --
	(273.31,302.14) --
	(273.16,302.28) --
	(273.12,302.39) --
	(273.14,302.45) --
	(273.27,302.45) --
	(273.40,302.54) --
	(273.44,302.70) --
	(273.38,302.96) --
	(273.52,303.15) --
	(273.62,303.19) --
	(273.66,303.40) --
	(273.75,303.45) --
	(274.13,303.43) --
	(274.19,303.77) --
	(274.26,303.88) --
	(274.56,304.16) --
	(274.63,304.18) --
	(274.68,304.15) --
	(274.92,303.84) --
	(275.07,303.88) --
	(275.29,304.05) --
	(275.47,304.06) --
	(275.52,304.16) --
	(275.62,304.20) --
	(275.70,304.32) --
	(275.96,304.47) --
	(276.03,304.62) --
	(276.28,304.81) --
	(276.30,304.87) --
	(276.49,305.07) --
	(276.70,305.20) --
	(276.78,305.20) --
	(276.90,305.29) --
	(276.94,305.49) --
	(276.97,305.58) --
	(277.10,305.70) --
	(277.10,305.78) --
	(277.00,305.87) --
	(276.95,306.00) --
	(277.15,306.25) --
	(277.13,306.41) --
	(277.24,306.50) --
	(277.27,306.58) --
	(277.18,306.75) --
	(277.20,306.81) --
	(277.25,306.83) --
	(277.36,306.80) --
	(277.39,306.84) --
	(277.38,306.97) --
	(277.47,307.17) --
	(277.48,307.44) --
	(277.62,308.06) --
	(277.63,308.13) --
	(277.72,308.27) --
	(277.83,308.54) --
	(277.97,308.70) --
	(278.01,308.86) --
	(277.99,309.21) --
	(277.91,309.29) --
	(277.92,309.34) --
	(278.02,309.78) --
	(277.93,309.90) --
	(277.90,310.09) --
	(277.76,310.24) --
	(277.76,310.32) --
	(277.88,310.48) --
	(277.99,310.52) --
	(278.13,310.49) --
	(278.35,310.61) --
	(278.34,309.77) --
	(278.34,309.37) --
	(278.33,308.10) --
	(278.33,307.37) --
	(278.33,307.03) --
	(278.34,305.79) --
	(278.72,305.79) --
	(280.77,305.80) --
	(281.38,305.80) --
	(282.52,305.79) --
	(282.49,303.07) --
	(282.60,303.15) --
	(282.65,303.15) --
	(282.91,303.44) --
	(283.07,303.56) --
	(283.27,303.60) --
	(283.33,303.73) --
	(283.41,303.85) --
	(283.80,304.09) --
	(283.82,304.19) --
	(283.93,304.21) --
	(284.04,304.37) --
	(284.07,304.46) --
	(284.03,304.49) --
	(284.17,304.49) --
	(284.20,304.57) --
	(284.26,304.56) --
	(284.57,304.32) --
	(284.63,304.44) --
	(284.97,304.78) --
	(285.10,304.97) --
	(285.23,304.99) --
	(285.17,305.09) --
	(285.26,305.24) --
	(285.27,305.32) --
	(285.37,305.39) --
	(285.39,305.30) --
	(285.53,305.30) --
	(285.54,305.27) --
	(285.51,305.21) --
	(285.36,305.17) --
	(285.41,305.07) --
	(285.53,305.04) --
	(285.59,304.95) --
	(285.79,304.83) --
	(285.86,304.84) --
	(285.91,304.80) --
	(286.04,304.83) --
	(286.20,304.75) --
	(286.43,304.77) --
	(286.54,304.74) --
	(286.64,304.82) --
	(286.68,304.89) --
	(286.78,304.90) --
	(286.62,305.06) --
	(286.66,305.12) --
	(286.85,305.10) --
	(286.74,305.27) --
	(286.93,305.24) --
	(286.95,305.32) --
	(287.04,305.33) --
	(287.07,305.37) --
	(287.37,305.26) --
	(287.43,305.38) --
	(287.55,305.47) --
	(287.56,305.55) --
	(287.65,305.56) --
	(287.73,305.65) --
	(288.09,305.56) --
	(288.36,305.28) --
	(288.49,305.16) --
	(288.61,305.22) --
	(288.69,305.09) --
	(288.73,305.12) --
	(288.68,305.24) --
	(288.72,305.26) --
	(288.86,305.14) --
	(288.91,305.17) --
	(288.92,305.25) --
	(289.05,305.17) --
	(289.10,305.19) --
	(289.11,305.02) --
	(289.06,304.98) --
	(288.93,304.98) --
	(288.91,304.94) --
	(288.99,304.88) --
	(289.01,304.72) --
	(289.10,304.81) --
	(289.13,304.77) --
	(289.16,304.79) --
	(289.17,304.70) --
	(289.08,304.65) --
	(289.17,304.61) --
	(289.39,304.63) --
	(289.27,304.54) --
	(289.33,304.43) --
	(289.26,304.45) --
	(289.29,304.39) --
	(289.25,304.33) --
	(289.26,304.29) --
	(289.44,304.25) --
	(289.51,304.14) --
	(289.52,304.10) --
	(289.45,304.01) --
	(289.49,303.92) --
	(289.46,303.80) --
	(289.47,303.74) --
	(289.56,303.69) --
	(289.43,303.52) --
	(289.40,303.32) --
	(289.25,303.07) --
	(289.19,302.78) --
	(289.15,302.73) --
	(288.34,303.42) --
	(287.55,304.07) --
	(287.36,304.24) --
	(287.07,304.42) --
	(287.06,304.02) --
	(287.00,303.92) --
	(287.09,303.87) --
	(287.10,303.82) --
	(286.81,303.38) --
	(286.87,303.32) --
	(286.77,303.15) --
	(286.77,303.07) --
	(286.85,302.93) --
	(286.74,302.82) --
	(286.67,302.66) --
	(286.52,302.63) --
	(286.46,302.53) --
	(286.31,302.34) --
	(286.20,302.23) --
	(286.26,302.17) --
	(286.25,302.12) --
	(286.07,301.88) --
	(285.94,301.94) --
	(285.87,301.79) --
	(285.74,301.64) --
	(285.58,301.56) --
	(285.56,301.69) --
	(285.51,301.68) --
	(285.46,301.59) --
	(285.29,301.43) --
	(285.19,301.19) --
	(284.99,300.83) --
	(284.51,301.26) --
	(284.32,301.02) --
	(284.23,300.97) --
	(284.23,300.82) --
	(284.10,300.54) --
	(284.10,300.29) --
	(283.97,300.32) --
	(283.94,300.29) --
	(283.52,299.38) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (249.34,334.28) --
	(248.97,334.09) --
	(249.00,333.78) --
	(248.38,332.92) --
	(248.39,332.67) --
	(248.27,332.46) --
	(248.42,332.21) --
	(248.27,332.36) --
	(248.16,332.07) --
	(248.46,331.87) --
	(248.62,331.89) --
	(248.85,332.33) --
	(249.27,332.48) --
	(249.43,332.74) --
	(249.87,333.55) --
	(250.12,333.66) --
	(250.13,333.50) --
	(250.60,333.88) --
	(250.87,333.43) --
	(251.08,333.34) --
	(250.84,332.67) --
	(250.44,331.86) --
	(250.18,330.70) --
	(250.26,329.85) --
	(249.75,329.42) --
	(249.43,328.28) --
	(249.52,327.05) --
	(249.19,326.35) --
	(249.12,325.86) --
	(248.83,325.31) --
	(248.77,324.42) --
	(248.89,323.75) --
	(248.76,323.48) --
	(248.98,323.14) --
	(249.05,322.47) --
	(249.30,322.12) --
	(249.16,321.51) --
	(249.14,320.54) --
	(247.54,320.55) --
	(247.13,320.56) --
	(245.49,320.55) --
	(245.26,320.55) --
	(244.56,320.55) --
	(242.87,320.59) --
	(242.70,320.59) --
	(240.96,320.62) --
	(240.60,320.62) --
	(238.61,320.65) --
	(237.73,320.65) --
	(237.79,320.76) --
	(237.73,320.91) --
	(237.63,320.99) --
	(237.51,321.35) --
	(237.30,321.46) --
	(236.71,321.57) --
	(236.61,321.59) --
	(236.29,321.73) --
	(236.02,321.94) --
	(235.95,322.15) --
	(235.91,322.63) --
	(235.72,322.93) --
	(235.67,323.34) --
	(235.64,323.78) --
	(235.61,323.79) --
	(235.64,324.15) --
	(236.01,324.75) --
	(236.02,324.88) --
	(235.97,325.06) --
	(235.57,325.28) --
	(235.49,325.38) --
	(235.44,325.67) --
	(235.34,325.90) --
	(235.39,326.10) --
	(235.32,326.36) --
	(235.35,326.64) --
	(235.25,327.07) --
	(235.24,327.32) --
	(235.28,327.69) --
	(235.11,328.02) --
	(234.78,328.58) --
	(234.57,328.79) --
	(234.16,329.06) --
	(234.00,329.07) --
	(233.87,329.10) --
	(233.67,329.24) --
	(233.26,329.64) --
	(232.88,329.94) --
	(232.72,330.31) --
	(232.58,330.48) --
	(232.58,330.65) --
	(232.51,330.77) --
	(232.38,330.91) --
	(231.90,331.20) --
	(231.44,331.33) --
	(231.27,331.43) --
	(231.08,331.63) --
	(230.98,331.90) --
	(230.90,331.97) --
	(230.22,332.10) --
	(229.82,332.29) --
	(229.74,332.48) --
	(229.31,332.88) --
	(229.04,333.06) --
	(229.21,333.57) --
	(229.20,333.72) --
	(229.17,333.93) --
	(229.24,334.02) --
	(229.26,334.13) --
	(229.19,334.50) --
	(229.21,334.62) --
	(229.07,334.87) --
	(229.28,335.14) --
	(229.28,335.39) --
	(229.21,335.56) --
	(229.24,335.71) --
	(229.27,336.19) --
	(229.43,336.31) --
	(229.52,336.57) --
	(229.66,336.75) --
	(229.68,337.00) --
	(229.64,337.09) --
	(229.52,337.18) --
	(229.35,337.62) --
	(229.21,337.72) --
	(228.92,337.71) --
	(228.75,337.80) --
	(228.71,338.18) --
	(228.82,338.56) --
	(228.92,338.67) --
	(229.14,338.86) --
	(229.26,339.29) --
	(229.32,339.33) --
	(229.43,339.60) --
	(229.59,339.74) --
	(230.05,339.94) --
	(230.17,340.13) --
	(230.41,340.12) --
	(230.56,340.37) --
	(230.80,340.32) --
	(230.88,340.36) --
	(230.95,340.55) --
	(231.11,340.65) --
	(231.11,341.13) --
	(231.11,342.64) --
	(231.12,344.06) --
	(231.43,343.99) --
	(231.88,344.55) --
	(232.25,344.20) --
	(232.58,344.18) --
	(234.05,344.63) --
	(236.84,345.78) --
	(237.19,345.59) --
	(237.18,345.37) --
	(236.58,343.63) --
	(237.36,343.98) --
	(238.13,343.64) --
	(238.66,343.53) --
	(238.75,343.36) --
	(239.04,343.43) --
	(239.08,343.39) --
	(239.09,343.27) --
	(239.21,343.26) --
	(239.26,343.18) --
	(239.45,343.17) --
	(239.65,342.79) --
	(239.73,342.51) --
	(239.84,342.34) --
	(239.85,342.20) --
	(240.60,341.99) --
	(243.91,341.07) --
	(244.37,340.81) --
	(244.61,340.65) --
	(245.10,340.38) --
	(245.14,340.44) --
	(245.21,340.41) --
	(245.22,340.35) --
	(245.41,340.40) --
	(245.50,340.34) --
	(245.61,340.34) --
	(245.74,340.19) --
	(245.86,340.19) --
	(245.93,340.32) --
	(246.02,340.28) --
	(246.12,340.34) --
	(246.26,340.33) --
	(246.34,340.30) --
	(246.38,340.22) --
	(246.50,340.23) --
	(246.71,340.13) --
	(246.84,340.19) --
	(247.04,340.03) --
	(247.13,340.01) --
	(247.29,340.04) --
	(247.46,339.93) --
	(247.60,339.96) --
	(247.72,339.86) --
	(247.88,339.80) --
	(247.95,339.77) --
	(247.94,339.60) --
	(248.06,339.50) --
	(247.84,339.27) --
	(247.80,339.18) --
	(247.97,339.02) --
	(248.12,338.99) --
	(248.37,339.04) --
	(248.45,338.88) --
	(248.83,338.79) --
	(248.96,338.63) --
	(249.12,338.56) --
	(249.12,338.50) --
	(249.22,338.41) --
	(249.21,338.36) --
	(249.06,338.30) --
	(249.05,338.24) --
	(249.23,338.00) --
	(249.23,337.92) --
	(249.18,337.74) --
	(249.01,337.74) --
	(249.11,337.60) --
	(249.17,337.34) --
	(249.07,337.16) --
	(248.89,337.04) --
	(248.93,336.81) --
	(248.79,336.58) --
	(248.83,336.56) --
	(248.85,336.62) --
	(248.88,336.61) --
	(248.96,336.47) --
	(249.02,336.54) --
	(249.29,336.51) --
	(249.57,336.73) --
	(249.76,336.56) --
	(249.75,336.48) --
	(249.51,336.05) --
	(249.51,335.90) --
	(249.45,335.85) --
	(249.44,335.70) --
	(249.39,335.63) --
	(249.41,335.50) --
	(249.64,335.30) --
	(249.67,335.12) --
	(250.01,335.04) --
	(249.86,334.82) --
	(249.85,334.45) --
	(249.34,334.28) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (252.20,336.15) --
	(252.40,336.20) --
	(252.47,335.87) --
	(252.36,335.74) --
	(252.16,335.92) --
	(252.24,335.35) --
	(252.02,335.34) --
	(252.16,335.04) --
	(251.99,335.02) --
	(252.00,334.80) --
	(251.89,334.87) --
	(251.62,334.40) --
	(251.66,334.12) --
	(251.52,333.78) --
	(251.09,333.36) --
	(250.82,333.58) --
	(250.71,333.99) --
	(250.97,334.58) --
	(251.20,334.80) --
	(251.41,335.49) --
	(251.63,335.38) --
	(252.08,336.19) --
	(252.20,336.15) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (183.88,316.26) --
	(183.87,315.54) --
	(183.88,314.60) --
	(183.89,312.55) --
	(180.35,312.50) --
	(178.96,312.51) --
	(175.25,312.53) --
	(174.75,312.54) --
	(172.59,312.52) --
	(170.83,312.53) --
	(168.37,312.55) --
	(163.83,312.52) --
	(160.00,312.52) --
	(159.76,312.52) --
	(155.79,312.51) --
	(155.79,313.91) --
	(155.79,315.62) --
	(155.80,317.87) --
	(155.81,320.62) --
	(155.80,323.44) --
	(155.81,324.90) --
	(155.81,326.18) --
	(155.80,328.77) --
	(155.79,331.52) --
	(155.79,332.60) --
	(155.78,334.47) --
	(158.29,334.45) --
	(158.44,334.49) --
	(160.03,334.51) --
	(160.82,334.50) --
	(165.53,334.48) --
	(167.00,334.50) --
	(168.46,334.50) --
	(171.75,334.49) --
	(175.03,334.48) --
	(175.98,334.48) --
	(179.74,334.50) --
	(179.92,334.50) --
	(183.86,334.48) --
	(183.86,332.09) --
	(183.85,329.89) --
	(183.86,329.68) --
	(183.86,328.05) --
	(183.87,326.11) --
	(183.86,325.98) --
	(183.87,323.35) --
	(183.87,321.23) --
	(183.88,317.89) --
	(183.88,316.26) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.88,226.78) --
	(106.48,226.78) --
	(109.09,226.78) --
	(111.69,226.78) --
	(114.29,226.78) --
	(116.90,226.78) --
	(119.50,226.78) --
	(122.11,226.78) --
	(124.71,226.78) --
	(127.31,226.78) --
	(129.92,226.78) --
	(132.52,226.78) --
	(135.13,226.78) --
	(137.73,226.78) --
	(140.33,226.78) --
	(142.94,226.78) --
	(145.54,226.78) --
	(148.15,226.78) --
	(150.75,226.78) --
	(150.75,229.35) --
	(150.75,231.92) --
	(150.75,234.52) --
	(150.75,237.12) --
	(150.75,239.73) --
	(150.75,242.36) --
	(150.75,245.00) --
	(150.75,247.66) --
	(150.75,250.33) --
	(150.75,253.01) --
	(150.75,255.71) --
	(150.75,258.43) --
	(150.75,261.16) --
	(150.75,263.91) --
	(147.99,263.91) --
	(145.24,263.91) --
	(142.48,263.91) --
	(139.72,263.91) --
	(136.96,263.91) --
	(134.21,263.91) --
	(131.45,263.91) --
	(128.69,263.91) --
	(125.94,263.91) --
	(123.18,263.91) --
	(120.42,263.91) --
	(117.66,263.91) --
	(114.91,263.91) --
	(112.15,263.91) --
	(109.39,263.91) --
	(106.64,263.91) --
	(103.88,263.91) --
	(103.88,261.16) --
	(103.88,258.43) --
	(103.88,255.71) --
	(103.88,253.01) --
	(103.88,250.33) --
	(103.88,247.66) --
	(103.88,245.00) --
	(103.88,242.36) --
	(103.88,239.73) --
	(103.88,237.12) --
	(103.88,234.52) --
	(103.88,231.92) --
	(103.88,229.35) --
	(103.88,226.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.88,226.77) --
	(153.37,226.77) --
	(155.85,226.77) --
	(158.34,226.77) --
	(160.83,226.77) --
	(163.31,226.77) --
	(165.80,226.77) --
	(168.29,226.77) --
	(170.77,226.77) --
	(173.26,226.77) --
	(175.74,226.77) --
	(178.23,226.77) --
	(180.72,226.77) --
	(183.20,226.77) --
	(185.69,226.77) --
	(188.18,226.77) --
	(188.18,229.48) --
	(188.18,232.21) --
	(188.18,234.95) --
	(188.18,237.70) --
	(188.18,240.47) --
	(188.18,243.25) --
	(188.18,246.05) --
	(188.18,248.86) --
	(188.18,251.69) --
	(185.51,251.69) --
	(182.85,251.69) --
	(180.18,251.69) --
	(177.52,251.69) --
	(174.86,251.69) --
	(172.19,251.69) --
	(169.53,251.69) --
	(166.86,251.69) --
	(164.20,251.69) --
	(161.54,251.69) --
	(158.87,251.69) --
	(156.21,251.69) --
	(153.55,251.69) --
	(150.88,251.69) --
	(150.88,248.86) --
	(150.88,246.05) --
	(150.88,243.25) --
	(150.88,240.47) --
	(150.88,237.70) --
	(150.88,234.95) --
	(150.88,232.21) --
	(150.88,229.48) --
	(150.88,226.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,368.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (216.81,206.75) {Significance of estimated group membership};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,368.58);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 51.54,184.72) rectangle ( 66.59,199.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,368.58);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (124.33,184.72) rectangle (139.37,199.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,368.58);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{gray}{0.55}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (224.37,184.72) rectangle (239.41,199.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,368.58);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (320.03,184.72) rectangle (335.07,199.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,368.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 72.52,189.22) {$\text{p-val} \leq 0.01$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,368.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (145.30,189.22) {$0.01 < \text{p-val} \leq 0.05$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,368.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (245.34,189.22) {$0.05 < \text{p-val} \leq 0.1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,368.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (341.00,189.22) {$\text{p-val} > 0.1$};
\end{scope}
\begin{scope}
\path[clip] ( 89.28, 36.76) rectangle (344.34,184.29);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (260.09, 83.11) --
	(259.91, 82.76) --
	(259.82, 82.51) --
	(259.84, 82.18) --
	(259.85, 82.16) --
	(259.91, 81.93) --
	(259.89, 81.82) --
	(259.92, 81.71) --
	(260.13, 81.41) --
	(260.20, 81.10) --
	(260.20, 80.93) --
	(260.10, 80.73) --
	(260.12, 80.56) --
	(260.02, 80.22) --
	(260.04, 80.05) --
	(260.04, 79.91) --
	(259.95, 79.77) --
	(259.99, 79.56) --
	(259.96, 79.42) --
	(259.99, 79.30) --
	(260.09, 79.25) --
	(260.22, 79.09) --
	(260.30, 78.87) --
	(260.36, 78.50) --
	(258.42, 78.50) --
	(258.42, 78.50) --
	(256.23, 78.46) --
	(255.63, 78.47) --
	(254.81, 78.45) --
	(253.54, 78.48) --
	(253.23, 78.48) --
	(251.69, 78.51) --
	(249.94, 78.51) --
	(249.97, 78.28) --
	(249.83, 77.92) --
	(249.87, 77.78) --
	(250.17, 77.49) --
	(250.23, 77.32) --
	(250.49, 77.12) --
	(250.66, 77.06) --
	(250.74, 76.94) --
	(250.76, 76.72) --
	(250.65, 76.42) --
	(250.55, 76.30) --
	(250.66, 76.07) --
	(250.71, 75.88) --
	(250.47, 75.50) --
	(249.98, 75.32) --
	(249.96, 75.13) --
	(249.15, 74.92) --
	(248.32, 74.92) --
	(249.21, 75.10) --
	(249.30, 75.22) --
	(248.71, 75.79) --
	(248.67, 76.72) --
	(248.25, 77.30) --
	(247.78, 75.40) --
	(247.04, 75.71) --
	(246.71, 75.66) --
	(246.65, 77.26) --
	(246.60, 78.50) --
	(246.58, 79.06) --
	(246.52, 80.54) --
	(246.46, 81.79) --
	(246.43, 82.68) --
	(246.57, 84.28) --
	(246.62, 84.67) --
	(246.75, 85.96) --
	(246.93, 87.60) --
	(246.96, 87.90) --
	(247.10, 89.35) --
	(247.22, 90.55) --
	(247.33, 91.53) --
	(247.51, 93.06) --
	(247.53, 93.21) --
	(247.65, 94.35) --
	(247.72, 95.03) --
	(247.78, 95.60) --
	(247.96, 97.13) --
	(247.89, 97.16) --
	(247.75, 97.30) --
	(247.55, 97.67) --
	(247.54, 97.71) --
	(248.38, 97.72) --
	(249.90, 97.70) --
	(251.45, 97.68) --
	(251.51, 97.69) --
	(253.01, 97.64) --
	(253.21, 97.63) --
	(255.10, 97.62) --
	(255.14, 97.62) --
	(256.88, 97.61) --
	(257.92, 97.60) --
	(258.03, 96.97) --
	(258.22, 95.80) --
	(258.26, 95.62) --
	(258.31, 95.32) --
	(258.52, 94.18) --
	(258.70, 93.20) --
	(258.78, 92.58) --
	(258.83, 92.32) --
	(259.02, 91.11) --
	(259.14, 90.32) --
	(259.19, 90.00) --
	(259.43, 88.58) --
	(259.43, 88.54) --
	(259.64, 87.35) --
	(259.72, 87.04) --
	(259.85, 86.90) --
	(259.83, 86.80) --
	(259.87, 86.74) --
	(259.91, 86.69) --
	(259.94, 86.48) --
	(260.01, 86.41) --
	(259.95, 86.27) --
	(260.02, 86.19) --
	(260.03, 86.06) --
	(260.09, 85.96) --
	(260.39, 85.66) --
	(260.41, 85.36) --
	(260.51, 85.24) --
	(260.49, 85.08) --
	(260.43, 85.04) --
	(260.48, 84.96) --
	(260.36, 84.85) --
	(260.35, 84.76) --
	(260.69, 84.59) --
	(260.79, 84.48) --
	(260.79, 84.43) --
	(260.75, 84.38) --
	(260.68, 84.37) --
	(260.71, 84.28) --
	(260.66, 84.23) --
	(260.47, 84.21) --
	(260.53, 84.11) --
	(260.34, 84.05) --
	(260.27, 83.99) --
	(260.16, 83.80) --
	(260.18, 83.63) --
	(260.14, 83.53) --
	(260.12, 83.44) --
	(260.14, 83.28) --
	(260.09, 83.11) --
	cycle;
\definecolor{fillColor}{gray}{0.55}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (121.76, 54.84) --
	(121.72, 54.79) --
	(121.74, 54.73) --
	(121.39, 54.55) --
	(121.44, 54.65) --
	(121.41, 54.71) --
	(121.40, 54.63) --
	(121.08, 54.74) --
	(121.30, 54.73) --
	(121.51, 54.98) --
	(121.42, 54.95) --
	(121.43, 55.28) --
	(121.38, 55.39) --
	(121.62, 55.50) --
	(121.40, 55.54) --
	(121.38, 55.45) --
	(121.29, 55.60) --
	(121.27, 55.83) --
	(121.31, 55.89) --
	(121.31, 55.77) --
	(121.35, 56.01) --
	(121.57, 56.20) --
	(121.25, 57.23) --
	(121.29, 57.37) --
	(121.26, 57.47) --
	(121.34, 57.55) --
	(121.24, 57.54) --
	(121.24, 57.42) --
	(121.17, 57.38) --
	(121.20, 57.50) --
	(121.11, 57.66) --
	(121.33, 58.01) --
	(121.35, 58.15) --
	(121.62, 58.34) --
	(121.46, 58.27) --
	(121.42, 58.41) --
	(121.43, 58.26) --
	(121.32, 58.20) --
	(121.15, 57.89) --
	(121.16, 57.80) --
	(121.01, 57.72) --
	(121.04, 57.59) --
	(120.93, 57.61) --
	(121.10, 57.46) --
	(121.03, 57.14) --
	(120.84, 57.16) --
	(120.78, 57.04) --
	(120.34, 56.88) --
	(119.77, 56.96) --
	(119.71, 57.17) --
	(119.80, 57.26) --
	(119.58, 57.44) --
	(119.44, 57.76) --
	(119.46, 57.88) --
	(119.36, 57.83) --
	(119.15, 58.03) --
	(119.11, 58.13) --
	(119.21, 58.16) --
	(119.26, 58.29) --
	(119.05, 58.24) --
	(118.93, 58.36) --
	(119.28, 58.57) --
	(119.28, 58.72) --
	(119.41, 58.81) --
	(119.38, 58.97) --
	(119.44, 58.85) --
	(119.59, 58.91) --
	(119.54, 58.80) --
	(119.56, 58.75) --
	(119.84, 58.65) --
	(119.86, 58.48) --
	(119.67, 58.26) --
	(120.09, 58.62) --
	(120.18, 58.55) --
	(120.15, 58.26) --
	(120.44, 58.40) --
	(120.44, 58.53) --
	(120.48, 58.52) --
	(120.11, 58.75) --
	(120.40, 58.78) --
	(120.26, 58.88) --
	(120.33, 58.97) --
	(120.09, 58.75) --
	(119.64, 58.80) --
	(119.60, 58.94) --
	(119.43, 59.00) --
	(119.39, 59.01) --
	(119.34, 58.99) --
	(119.27, 58.94) --
	(119.25, 58.98) --
	(119.20, 59.05) --
	(119.55, 59.28) --
	(119.38, 59.30) --
	(119.33, 59.21) --
	(119.24, 59.34) --
	(119.35, 59.48) --
	(119.31, 59.57) --
	(119.34, 59.49) --
	(119.28, 59.39) --
	(119.12, 59.49) --
	(119.26, 59.59) --
	(119.28, 59.69) --
	(119.24, 59.71) --
	(119.32, 59.75) --
	(119.34, 59.85) --
	(119.58, 59.96) --
	(119.71, 60.18) --
	(119.34, 59.88) --
	(119.22, 59.72) --
	(119.25, 59.61) --
	(119.10, 59.51) --
	(119.14, 59.41) --
	(119.09, 59.26) --
	(118.93, 59.36) --
	(118.93, 59.58) --
	(118.97, 59.66) --
	(118.79, 59.77) --
	(118.77, 59.92) --
	(118.89, 59.99) --
	(118.90, 60.10) --
	(118.83, 60.17) --
	(118.65, 60.09) --
	(118.62, 60.26) --
	(118.68, 60.48) --
	(118.68, 60.34) --
	(118.96, 60.39) --
	(118.80, 60.49) --
	(118.75, 60.66) --
	(119.13, 60.66) --
	(119.05, 60.93) --
	(119.12, 61.14) --
	(119.67, 61.82) --
	(119.82, 61.81) --
	(119.82, 61.69) --
	(119.98, 61.60) --
	(119.86, 61.51) --
	(120.01, 61.59) --
	(119.94, 61.67) --
	(119.98, 61.74) --
	(119.83, 61.71) --
	(119.88, 61.81) --
	(119.84, 61.86) --
	(120.15, 62.15) --
	(119.90, 61.94) --
	(119.87, 62.25) --
	(119.96, 62.25) --
	(119.89, 62.34) --
	(120.06, 62.65) --
	(120.34, 62.60) --
	(120.18, 62.84) --
	(120.34, 62.98) --
	(120.52, 63.03) --
	(120.80, 62.92) --
	(120.85, 62.78) --
	(120.82, 62.73) --
	(120.90, 62.74) --
	(120.69, 62.51) --
	(120.90, 62.71) --
	(121.02, 62.54) --
	(121.23, 62.59) --
	(121.53, 62.87) --
	(121.58, 62.94) --
	(121.87, 63.30) --
	(121.85, 63.39) --
	(122.05, 63.27) --
	(121.94, 63.18) --
	(122.65, 63.28) --
	(122.95, 63.66) --
	(122.98, 63.87) --
	(122.91, 64.25) --
	(122.93, 64.56) --
	(122.76, 64.85) --
	(122.80, 64.89) --
	(122.57, 64.85) --
	(122.69, 65.11) --
	(122.96, 65.07) --
	(122.91, 65.12) --
	(123.10, 65.22) --
	(123.14, 65.40) --
	(122.94, 65.79) --
	(123.05, 65.81) --
	(122.91, 65.81) --
	(122.76, 65.56) --
	(122.64, 65.49) --
	(122.48, 65.64) --
	(122.53, 65.58) --
	(122.40, 65.45) --
	(122.25, 65.47) --
	(121.90, 65.16) --
	(121.83, 64.92) --
	(121.72, 64.84) --
	(121.68, 65.06) --
	(121.72, 65.13) --
	(121.59, 65.24) --
	(121.54, 65.44) --
	(121.37, 65.34) --
	(121.59, 65.18) --
	(121.47, 65.00) --
	(121.25, 65.31) --
	(120.72, 65.40) --
	(120.45, 65.26) --
	(120.50, 65.32) --
	(120.34, 65.28) --
	(120.33, 65.37) --
	(120.31, 65.23) --
	(120.42, 65.25) --
	(120.23, 65.22) --
	(119.48, 65.61) --
	(119.36, 65.88) --
	(119.47, 66.15) --
	(119.31, 66.37) --
	(119.21, 66.64) --
	(119.21, 66.78) --
	(119.30, 66.90) --
	(119.21, 66.67) --
	(119.36, 66.59) --
	(119.45, 66.60) --
	(119.52, 66.69) --
	(119.52, 66.77) --
	(119.61, 66.82) --
	(119.81, 66.76) --
	(119.48, 67.02) --
	(118.96, 67.21) --
	(118.64, 67.58) --
	(118.64, 67.75) --
	(118.84, 67.87) --
	(118.70, 67.77) --
	(118.67, 67.67) --
	(118.84, 67.79) --
	(119.04, 67.78) --
	(119.03, 67.90) --
	(119.20, 68.04) --
	(119.39, 67.98) --
	(119.52, 68.07) --
	(119.47, 68.15) --
	(119.58, 68.14) --
	(119.66, 68.28) --
	(119.98, 68.44) --
	(120.25, 68.25) --
	(120.45, 68.30) --
	(120.24, 68.47) --
	(120.34, 68.63) --
	(120.76, 68.80) --
	(120.83, 68.70) --
	(121.07, 68.95) --
	(121.28, 68.99) --
	(121.31, 69.00) --
	(121.58, 68.99) --
	(121.76, 68.89) --
	(121.57, 68.94) --
	(121.66, 68.81) --
	(121.54, 68.60) --
	(121.53, 68.39) --
	(121.29, 68.26) --
	(121.47, 68.27) --
	(121.49, 68.09) --
	(121.59, 68.00) --
	(122.17, 68.00) --
	(122.20, 67.80) --
	(122.55, 67.91) --
	(122.74, 67.70) --
	(122.74, 67.77) --
	(122.83, 67.89) --
	(122.79, 67.89) --
	(122.99, 68.21) --
	(123.27, 68.14) --
	(123.23, 67.95) --
	(123.18, 67.92) --
	(123.26, 67.94) --
	(123.33, 68.15) --
	(123.27, 68.32) --
	(122.91, 68.47) --
	(122.78, 68.41) --
	(122.79, 68.26) --
	(122.75, 68.25) --
	(122.74, 68.35) --
	(122.82, 68.53) --
	(122.82, 68.71) --
	(122.67, 69.05) --
	(122.50, 69.11) --
	(122.46, 69.35) --
	(122.57, 69.50) --
	(122.67, 69.49) --
	(122.82, 69.15) --
	(122.75, 68.94) --
	(123.01, 68.53) --
	(123.28, 68.68) --
	(123.47, 68.37) --
	(123.85, 68.38) --
	(123.89, 68.60) --
	(123.83, 68.75) --
	(123.89, 68.82) --
	(123.69, 68.73) --
	(123.52, 68.88) --
	(123.33, 68.87) --
	(123.24, 68.70) --
	(123.07, 68.69) --
	(122.88, 69.06) --
	(122.98, 69.36) --
	(123.18, 69.50) --
	(122.98, 69.63) --
	(122.74, 69.58) --
	(122.72, 69.69) --
	(122.70, 69.57) --
	(122.60, 69.56) --
	(122.72, 69.84) --
	(122.69, 69.87) --
	(122.54, 69.60) --
	(121.86, 69.87) --
	(121.87, 70.32) --
	(121.81, 70.68) --
	(121.49, 71.24) --
	(121.22, 71.63) --
	(121.18, 71.68) --
	(120.89, 71.90) --
	(120.74, 72.22) --
	(120.45, 72.38) --
	(120.76, 72.42) --
	(120.75, 72.49) --
	(120.88, 72.72) --
	(120.94, 72.94) --
	(120.99, 73.26) --
	(122.09, 73.19) --
	(122.59, 73.51) --
	(122.89, 73.98) --
	(122.81, 73.76) --
	(122.92, 73.91) --
	(123.01, 74.24) --
	(122.98, 74.30) --
	(123.12, 74.45) --
	(123.08, 74.52) --
	(123.13, 74.61) --
	(123.85, 75.49) --
	(123.97, 75.42) --
	(123.87, 75.40) --
	(123.92, 75.33) --
	(123.79, 75.29) --
	(123.71, 75.23) --
	(123.95, 75.28) --
	(124.02, 75.38) --
	(124.39, 75.41) --
	(124.39, 75.47) --
	(124.91, 75.94) --
	(125.02, 75.91) --
	(125.01, 75.81) --
	(124.85, 75.70) --
	(125.00, 75.71) --
	(124.84, 75.42) --
	(124.96, 75.50) --
	(125.00, 75.18) --
	(124.99, 75.54) --
	(125.06, 75.73) --
	(125.13, 75.67) --
	(125.35, 75.77) --
	(125.10, 75.72) --
	(125.03, 75.98) --
	(124.92, 75.94) --
	(125.22, 76.27) --
	(125.51, 76.40) --
	(125.39, 76.34) --
	(125.50, 76.29) --
	(125.33, 76.23) --
	(125.43, 76.05) --
	(125.41, 76.18) --
	(125.57, 76.20) --
	(125.53, 76.27) --
	(125.74, 76.21) --
	(125.93, 76.26) --
	(125.85, 76.32) --
	(126.18, 76.31) --
	(126.54, 76.65) --
	(126.84, 77.09) --
	(127.03, 77.28) --
	(127.08, 77.22) --
	(126.96, 77.18) --
	(127.02, 77.02) --
	(127.20, 76.98) --
	(127.23, 76.92) --
	(127.19, 76.85) --
	(127.28, 76.94) --
	(127.43, 76.87) --
	(127.47, 76.75) --
	(127.35, 76.54) --
	(127.10, 76.40) --
	(127.20, 76.36) --
	(127.18, 76.10) --
	(127.22, 76.12) --
	(127.24, 76.23) --
	(127.41, 76.25) --
	(127.45, 76.42) --
	(127.54, 76.54) --
	(127.64, 76.52) --
	(127.61, 76.69) --
	(127.71, 76.69) --
	(127.71, 76.80) --
	(127.74, 76.77) --
	(127.70, 76.57) --
	(127.74, 76.57) --
	(127.76, 76.75) --
	(127.96, 76.56) --
	(127.92, 76.39) --
	(127.83, 76.32) --
	(128.15, 76.13) --
	(128.31, 76.34) --
	(128.69, 76.42) --
	(128.91, 76.35) --
	(128.96, 76.21) --
	(128.98, 76.30) --
	(128.94, 76.34) --
	(129.11, 76.33) --
	(129.22, 76.23) --
	(129.05, 76.01) --
	(129.05, 75.92) --
	(129.28, 75.81) --
	(128.98, 75.75) --
	(129.46, 75.79) --
	(129.39, 75.70) --
	(129.44, 75.68) --
	(129.33, 75.57) --
	(129.73, 75.46) --
	(129.76, 75.47) --
	(129.75, 75.58) --
	(129.98, 75.71) --
	(130.21, 75.70) --
	(130.19, 75.56) --
	(130.47, 75.77) --
	(130.69, 75.80) --
	(131.18, 75.63) --
	(131.24, 75.48) --
	(131.39, 75.58) --
	(131.60, 75.51) --
	(131.70, 75.34) --
	(132.73, 75.40) --
	(132.87, 75.24) --
	(133.24, 75.12) --
	(133.71, 75.36) --
	(133.75, 75.23) --
	(133.77, 75.34) --
	(133.74, 75.39) --
	(133.90, 75.46) --
	(134.14, 75.52) --
	(134.18, 75.40) --
	(134.17, 75.54) --
	(134.58, 75.41) --
	(134.79, 75.17) --
	(135.11, 75.11) --
	(135.33, 74.91) --
	(135.40, 74.91) --
	(135.42, 74.99) --
	(135.36, 75.01) --
	(135.55, 74.96) --
	(135.55, 74.96) --
	(135.80, 72.85) --
	(136.37, 68.37) --
	(136.85, 64.99) --
	(137.33, 61.63) --
	(137.75, 58.94) --
	(137.75, 58.94) --
	(138.14, 58.88) --
	(138.17, 59.04) --
	(138.57, 58.92) --
	(138.76, 59.24) --
	(139.23, 59.37) --
	(139.22, 58.91) --
	(139.66, 58.70) --
	(139.76, 58.50) --
	(140.75, 57.82) --
	(140.97, 57.30) --
	(141.40, 57.87) --
	(141.58, 57.92) --
	(141.62, 58.11) --
	(141.63, 58.16) --
	(141.57, 58.46) --
	(141.73, 58.60) --
	(141.61, 58.71) --
	(142.05, 59.08) --
	(142.22, 59.24) --
	(142.67, 58.96) --
	(142.71, 58.80) --
	(142.67, 58.71) --
	(142.76, 58.68) --
	(142.79, 58.61) --
	(142.84, 58.50) --
	(143.06, 58.51) --
	(143.20, 58.35) --
	(143.29, 58.37) --
	(143.45, 58.14) --
	(143.57, 57.99) --
	(143.96, 57.88) --
	(144.39, 57.55) --
	(144.52, 57.28) --
	(144.73, 57.13) --
	(144.77, 57.10) --
	(145.75, 56.03) --
	(145.93, 55.85) --
	(145.89, 55.63) --
	(146.17, 55.64) --
	(146.19, 55.34) --
	(146.42, 55.30) --
	(146.55, 54.99) --
	(146.77, 55.08) --
	(147.27, 54.91) --
	(147.29, 54.90) --
	(147.54, 54.94) --
	(147.72, 54.81) --
	(147.87, 54.82) --
	(147.96, 54.67) --
	(148.24, 54.76) --
	(148.41, 54.45) --
	(148.35, 54.15) --
	(148.35, 54.15) --
	(148.48, 53.82) --
	(148.74, 53.46) --
	(148.67, 53.33) --
	(148.61, 52.74) --
	(148.47, 52.49) --
	(148.45, 52.59) --
	(148.40, 52.40) --
	(148.25, 52.71) --
	(148.33, 52.48) --
	(148.26, 52.36) --
	(148.17, 52.40) --
	(148.08, 52.64) --
	(148.00, 52.68) --
	(148.10, 52.90) --
	(148.22, 52.89) --
	(148.31, 53.38) --
	(148.18, 52.91) --
	(148.10, 52.97) --
	(148.03, 52.84) --
	(147.90, 52.86) --
	(147.86, 52.97) --
	(147.92, 53.15) --
	(148.20, 53.28) --
	(148.14, 53.34) --
	(147.98, 53.22) --
	(147.77, 53.84) --
	(147.67, 53.94) --
	(147.69, 54.00) --
	(147.62, 53.96) --
	(147.37, 54.18) --
	(147.47, 54.45) --
	(147.27, 54.12) --
	(147.17, 54.16) --
	(146.81, 53.77) --
	(146.98, 53.74) --
	(146.92, 53.57) --
	(146.99, 53.50) --
	(146.97, 53.37) --
	(146.83, 53.43) --
	(146.93, 53.34) --
	(146.94, 53.18) --
	(146.72, 53.26) --
	(146.56, 53.50) --
	(146.60, 53.49) --
	(146.66, 53.47) --
	(146.62, 53.60) --
	(146.72, 53.65) --
	(146.65, 53.85) --
	(146.74, 53.94) --
	(146.63, 54.25) --
	(147.00, 54.48) --
	(146.65, 54.37) --
	(146.53, 54.56) --
	(146.37, 54.53) --
	(146.30, 54.66) --
	(146.14, 54.72) --
	(146.12, 54.91) --
	(145.92, 54.82) --
	(145.98, 54.92) --
	(145.90, 54.97) --
	(145.99, 55.19) --
	(145.91, 55.04) --
	(145.64, 55.11) --
	(145.45, 55.28) --
	(145.59, 55.30) --
	(145.51, 55.50) --
	(145.47, 55.36) --
	(145.21, 55.38) --
	(145.22, 55.50) --
	(145.18, 55.52) --
	(145.10, 55.51) --
	(145.09, 55.37) --
	(144.87, 55.43) --
	(144.84, 55.43) --
	(144.86, 55.62) --
	(145.06, 55.68) --
	(145.18, 55.88) --
	(145.05, 55.74) --
	(144.87, 55.74) --
	(144.91, 55.91) --
	(144.80, 55.88) --
	(144.73, 56.03) --
	(144.86, 56.17) --
	(144.65, 56.06) --
	(144.55, 56.14) --
	(144.54, 56.26) --
	(145.15, 56.12) --
	(144.59, 56.39) --
	(144.53, 56.63) --
	(144.90, 56.65) --
	(144.55, 56.64) --
	(144.51, 56.64) --
	(144.46, 56.39) --
	(144.26, 56.61) --
	(144.31, 56.70) --
	(144.41, 56.63) --
	(144.39, 56.76) --
	(144.29, 56.80) --
	(144.33, 56.98) --
	(144.22, 56.64) --
	(144.03, 56.77) --
	(143.95, 57.08) --
	(144.01, 57.17) --
	(143.95, 57.30) --
	(143.98, 57.48) --
	(144.09, 57.56) --
	(143.93, 57.46) --
	(143.90, 56.92) --
	(143.56, 57.09) --
	(143.35, 57.08) --
	(143.29, 57.25) --
	(143.05, 57.49) --
	(143.12, 57.49) --
	(143.02, 57.74) --
	(142.99, 57.59) --
	(142.85, 57.73) --
	(142.79, 57.95) --
	(142.78, 57.98) --
	(142.51, 58.39) --
	(142.49, 58.51) --
	(142.45, 58.72) --
	(142.46, 58.53) --
	(142.47, 58.44) --
	(142.34, 58.42) --
	(142.54, 58.28) --
	(142.63, 58.09) --
	(142.50, 58.26) --
	(142.38, 58.27) --
	(142.57, 58.09) --
	(142.61, 57.87) --
	(142.92, 57.39) --
	(142.89, 57.31) --
	(143.06, 57.08) --
	(143.14, 56.75) --
	(142.92, 56.74) --
	(142.73, 57.05) --
	(142.73, 57.05) --
	(142.77, 56.88) --
	(142.62, 56.92) --
	(142.41, 56.79) --
	(142.42, 56.93) --
	(142.36, 56.91) --
	(142.44, 56.95) --
	(142.36, 57.12) --
	(142.40, 57.17) --
	(142.12, 57.47) --
	(142.33, 57.68) --
	(142.17, 57.66) --
	(142.13, 57.54) --
	(142.11, 57.64) --
	(141.97, 57.81) --
	(142.02, 57.67) --
	(141.96, 57.61) --
	(142.05, 57.65) --
	(142.09, 57.53) --
	(142.02, 57.32) --
	(141.87, 57.38) --
	(141.96, 57.43) --
	(141.78, 57.41) --
	(141.73, 57.62) --
	(141.67, 57.51) --
	(141.54, 57.65) --
	(141.66, 57.49) --
	(141.62, 57.45) --
	(141.24, 57.65) --
	(141.41, 57.46) --
	(141.32, 57.41) --
	(141.27, 57.23) --
	(141.36, 57.39) --
	(141.71, 57.39) --
	(141.80, 57.33) --
	(141.67, 57.35) --
	(141.80, 57.17) --
	(141.88, 57.13) --
	(141.80, 57.26) --
	(141.96, 57.19) --
	(141.83, 57.02) --
	(141.99, 57.04) --
	(142.00, 57.16) --
	(142.18, 57.02) --
	(142.12, 56.94) --
	(142.23, 56.96) --
	(142.32, 56.76) --
	(142.29, 56.68) --
	(142.14, 56.58) --
	(142.08, 56.72) --
	(141.91, 56.75) --
	(141.94, 56.66) --
	(141.89, 56.62) --
	(141.97, 56.57) --
	(142.01, 56.66) --
	(142.08, 56.54) --
	(141.86, 56.58) --
	(141.83, 56.54) --
	(141.93, 56.43) --
	(141.87, 56.34) --
	(141.81, 56.39) --
	(141.82, 56.47) --
	(141.68, 56.46) --
	(141.64, 56.56) --
	(141.63, 56.49) --
	(141.57, 56.57) --
	(141.45, 56.51) --
	(140.95, 56.75) --
	(141.07, 56.89) --
	(140.90, 56.78) --
	(140.63, 57.01) --
	(140.57, 57.18) --
	(140.24, 57.40) --
	(139.99, 57.40) --
	(140.07, 57.43) --
	(140.09, 57.56) --
	(139.96, 57.43) --
	(139.45, 57.61) --
	(139.52, 57.61) --
	(139.41, 57.71) --
	(139.36, 57.64) --
	(138.88, 57.85) --
	(139.06, 58.03) --
	(139.11, 58.21) --
	(138.94, 58.48) --
	(139.02, 58.68) --
	(139.21, 58.50) --
	(139.21, 58.27) --
	(139.30, 58.11) --
	(139.25, 58.07) --
	(139.30, 58.02) --
	(139.33, 58.11) --
	(139.23, 58.46) --
	(139.54, 58.50) --
	(139.25, 58.53) --
	(138.97, 58.78) --
	(138.95, 58.60) --
	(138.79, 58.34) --
	(138.38, 58.02) --
	(137.88, 58.09) --
	(137.50, 58.14) --
	(137.63, 58.33) --
	(137.59, 58.49) --
	(137.48, 58.58) --
	(137.42, 58.53) --
	(137.52, 58.39) --
	(137.28, 58.21) --
	(136.45, 58.32) --
	(135.56, 57.93) --
	(135.35, 57.97) --
	(135.46, 58.01) --
	(135.24, 58.14) --
	(135.28, 58.25) --
	(134.98, 58.17) --
	(134.87, 58.31) --
	(134.68, 58.32) --
	(134.76, 58.59) --
	(134.76, 58.66) --
	(134.69, 58.63) --
	(134.75, 58.96) --
	(134.85, 59.07) --
	(134.74, 58.99) --
	(134.71, 58.83) --
	(134.44, 58.39) --
	(134.35, 58.35) --
	(134.09, 58.51) --
	(133.87, 58.47) --
	(134.08, 58.86) --
	(133.90, 58.74) --
	(133.94, 58.81) --
	(133.89, 58.79) --
	(133.90, 58.88) --
	(133.80, 58.74) --
	(133.84, 58.88) --
	(133.60, 58.73) --
	(133.76, 58.94) --
	(133.74, 59.03) --
	(133.57, 58.87) --
	(133.54, 58.95) --
	(133.41, 58.77) --
	(133.28, 58.79) --
	(133.25, 58.86) --
	(133.69, 59.08) --
	(133.58, 59.17) --
	(133.48, 59.03) --
	(133.28, 59.00) --
	(133.28, 59.09) --
	(133.17, 59.20) --
	(133.30, 59.20) --
	(133.20, 59.25) --
	(133.22, 59.36) --
	(133.30, 59.37) --
	(133.23, 59.42) --
	(133.54, 59.50) --
	(133.48, 59.57) --
	(133.27, 59.54) --
	(133.01, 59.16) --
	(132.95, 59.18) --
	(132.98, 59.27) --
	(132.89, 59.27) --
	(132.86, 59.15) --
	(132.81, 59.27) --
	(132.76, 59.24) --
	(132.79, 59.12) --
	(132.71, 59.03) --
	(132.64, 59.05) --
	(132.68, 59.20) --
	(132.63, 59.14) --
	(132.64, 59.24) --
	(132.57, 59.05) --
	(132.59, 59.34) --
	(132.53, 59.47) --
	(132.51, 59.24) --
	(132.46, 59.23) --
	(132.50, 59.21) --
	(132.53, 58.97) --
	(132.43, 58.99) --
	(132.43, 59.10) --
	(132.37, 58.96) --
	(132.42, 58.90) --
	(132.33, 58.88) --
	(132.17, 59.07) --
	(132.41, 59.54) --
	(132.36, 59.55) --
	(132.38, 59.67) --
	(132.16, 59.19) --
	(132.08, 59.35) --
	(131.89, 59.22) --
	(131.93, 59.21) --
	(131.89, 59.09) --
	(132.08, 59.26) --
	(132.02, 59.05) --
	(131.96, 59.07) --
	(132.00, 58.99) --
	(131.98, 58.86) --
	(131.92, 58.87) --
	(131.97, 58.81) --
	(131.69, 58.73) --
	(131.88, 58.78) --
	(131.75, 58.67) --
	(131.74, 58.63) --
	(131.73, 58.52) --
	(131.74, 58.53) --
	(131.95, 58.73) --
	(131.93, 58.47) --
	(132.06, 58.74) --
	(132.10, 58.49) --
	(132.00, 58.32) --
	(131.88, 58.38) --
	(131.76, 58.18) --
	(131.74, 58.14) --
	(131.76, 58.16) --
	(131.91, 58.32) --
	(132.08, 58.18) --
	(132.08, 58.30) --
	(132.12, 58.38) --
	(132.14, 58.28) --
	(132.18, 58.46) --
	(132.32, 58.24) --
	(132.21, 58.10) --
	(132.14, 58.13) --
	(132.18, 58.03) --
	(132.09, 58.06) --
	(132.12, 58.00) --
	(132.05, 57.84) --
	(131.99, 57.89) --
	(132.02, 57.80) --
	(131.97, 57.70) --
	(132.13, 57.85) --
	(132.10, 57.80) --
	(132.16, 57.76) --
	(132.15, 57.67) --
	(132.21, 57.82) --
	(132.15, 57.64) --
	(132.05, 57.70) --
	(131.98, 57.44) --
	(132.00, 57.31) --
	(131.90, 57.43) --
	(131.91, 57.31) --
	(131.88, 57.28) --
	(131.83, 57.23) --
	(131.49, 57.26) --
	(131.45, 57.30) --
	(131.51, 57.42) --
	(131.45, 57.42) --
	(131.34, 57.08) --
	(131.31, 57.34) --
	(131.20, 57.50) --
	(131.24, 57.30) --
	(131.07, 56.98) --
	(131.16, 56.80) --
	(131.07, 56.84) --
	(131.04, 57.11) --
	(130.98, 57.21) --
	(130.96, 56.99) --
	(130.88, 57.00) --
	(130.96, 56.89) --
	(130.99, 56.68) --
	(130.75, 56.90) --
	(130.85, 56.76) --
	(130.82, 56.68) --
	(130.77, 56.61) --
	(130.68, 56.71) --
	(130.73, 56.53) --
	(130.65, 56.53) --
	(130.66, 56.42) --
	(130.51, 56.30) --
	(130.60, 56.74) --
	(130.42, 56.28) --
	(130.36, 56.38) --
	(130.41, 56.51) --
	(130.28, 56.41) --
	(130.35, 56.32) --
	(130.30, 56.27) --
	(130.33, 56.22) --
	(130.09, 56.00) --
	(130.12, 55.90) --
	(130.07, 55.80) --
	(129.99, 55.95) --
	(129.82, 55.97) --
	(129.94, 55.81) --
	(129.70, 55.86) --
	(129.45, 55.67) --
	(129.42, 55.78) --
	(129.25, 55.85) --
	(129.27, 55.98) --
	(129.37, 56.00) --
	(129.30, 56.09) --
	(129.47, 56.22) --
	(129.72, 56.18) --
	(129.66, 56.34) --
	(129.87, 56.47) --
	(129.85, 56.55) --
	(130.00, 56.79) --
	(129.66, 56.56) --
	(129.63, 56.51) --
	(129.68, 56.46) --
	(129.31, 56.67) --
	(129.41, 57.17) --
	(129.62, 57.51) --
	(129.65, 57.78) --
	(129.71, 57.83) --
	(129.73, 58.09) --
	(129.61, 58.41) --
	(129.89, 58.54) --
	(130.34, 59.01) --
	(130.64, 58.82) --
	(130.82, 58.96) --
	(131.43, 58.80) --
	(131.43, 58.80) --
	(131.32, 58.96) --
	(131.18, 58.91) --
	(130.62, 59.25) --
	(130.88, 59.69) --
	(131.21, 59.90) --
	(131.21, 59.90) --
	(130.87, 59.83) --
	(130.74, 59.66) --
	(130.66, 59.40) --
	(130.28, 59.39) --
	(130.22, 59.58) --
	(130.21, 59.44) --
	(129.94, 59.28) --
	(129.93, 59.26) --
	(129.78, 58.99) --
	(129.35, 58.72) --
	(129.31, 58.58) --
	(129.38, 58.39) --
	(129.26, 58.43) --
	(129.12, 58.28) --
	(128.92, 57.96) --
	(128.92, 57.84) --
	(128.99, 57.78) --
	(128.85, 57.60) --
	(128.70, 57.46) --
	(128.49, 57.50) --
	(128.47, 57.60) --
	(128.32, 57.56) --
	(128.45, 57.56) --
	(128.46, 57.47) --
	(128.73, 57.22) --
	(128.64, 56.94) --
	(128.24, 56.82) --
	(128.20, 56.76) --
	(128.41, 56.76) --
	(128.38, 56.55) --
	(128.24, 56.43) --
	(128.08, 56.43) --
	(128.16, 56.56) --
	(128.06, 56.67) --
	(128.03, 56.42) --
	(127.98, 56.39) --
	(127.95, 56.50) --
	(127.86, 56.39) --
	(127.97, 56.35) --
	(127.95, 56.26) --
	(127.73, 56.23) --
	(127.82, 56.19) --
	(127.83, 56.04) --
	(127.52, 55.93) --
	(127.67, 55.90) --
	(127.54, 55.80) --
	(127.53, 55.62) --
	(127.43, 55.51) --
	(127.50, 55.48) --
	(127.51, 55.31) --
	(127.60, 55.41) --
	(127.87, 55.41) --
	(128.10, 55.27) --
	(128.21, 55.10) --
	(128.15, 55.07) --
	(128.24, 55.06) --
	(128.23, 55.06) --
	(128.15, 55.03) --
	(128.09, 54.80) --
	(127.96, 54.66) --
	(127.73, 54.61) --
	(127.67, 54.46) --
	(127.70, 54.42) --
	(127.56, 54.37) --
	(127.65, 54.19) --
	(127.36, 54.02) --
	(127.56, 54.02) --
	(127.45, 53.97) --
	(127.53, 53.92) --
	(127.48, 53.86) --
	(127.41, 53.85) --
	(127.47, 53.77) --
	(127.38, 53.80) --
	(127.38, 53.66) --
	(127.25, 53.86) --
	(127.28, 53.68) --
	(127.16, 53.73) --
	(127.21, 53.63) --
	(127.19, 53.56) --
	(127.11, 53.63) --
	(127.02, 53.51) --
	(126.81, 53.54) --
	(126.74, 53.41) --
	(126.77, 53.30) --
	(126.57, 53.21) --
	(126.58, 53.03) --
	(126.34, 53.12) --
	(126.32, 53.00) --
	(126.35, 52.91) --
	(126.20, 52.86) --
	(126.23, 52.70) --
	(125.98, 52.74) --
	(126.00, 52.66) --
	(125.93, 52.65) --
	(125.99, 52.50) --
	(125.84, 52.57) --
	(125.56, 52.28) --
	(125.55, 52.20) --
	(125.73, 52.23) --
	(125.64, 52.12) --
	(125.69, 52.07) --
	(125.72, 52.05) --
	(125.70, 51.98) --
	(125.61, 51.94) --
	(125.59, 51.82) --
	(125.47, 51.82) --
	(125.55, 51.69) --
	(125.36, 51.81) --
	(125.33, 51.55) --
	(125.21, 51.69) --
	(125.22, 51.57) --
	(125.09, 51.42) --
	(125.01, 51.46) --
	(125.04, 51.41) --
	(124.98, 51.33) --
	(124.79, 51.46) --
	(124.83, 51.32) --
	(124.66, 51.23) --
	(124.76, 51.15) --
	(124.76, 51.06) --
	(124.59, 51.04) --
	(124.50, 51.16) --
	(124.23, 50.97) --
	(124.21, 50.90) --
	(124.45, 50.95) --
	(124.42, 50.80) --
	(124.20, 50.88) --
	(124.20, 50.78) --
	(123.96, 50.76) --
	(123.76, 50.45) --
	(123.85, 50.42) --
	(123.83, 50.50) --
	(123.92, 50.58) --
	(124.13, 50.48) --
	(123.97, 50.39) --
	(124.02, 50.29) --
	(124.20, 50.39) --
	(124.00, 50.20) --
	(123.96, 50.29) --
	(123.95, 50.10) --
	(123.87, 50.15) --
	(123.92, 49.98) --
	(123.82, 50.03) --
	(123.87, 50.09) --
	(123.79, 50.05) --
	(123.79, 50.15) --
	(123.90, 50.31) --
	(123.77, 50.34) --
	(123.82, 50.27) --
	(123.74, 50.18) --
	(123.71, 50.24) --
	(123.74, 50.10) --
	(123.67, 50.05) --
	(123.75, 50.02) --
	(123.73, 49.91) --
	(123.57, 50.01) --
	(123.50, 49.84) --
	(123.13, 49.78) --
	(123.07, 49.63) --
	(123.04, 49.82) --
	(122.97, 49.80) --
	(123.00, 49.58) --
	(122.95, 49.43) --
	(122.89, 49.26) --
	(122.78, 49.32) --
	(122.90, 49.37) --
	(122.82, 49.42) --
	(122.89, 49.48) --
	(122.85, 49.55) --
	(122.90, 49.68) --
	(122.72, 49.75) --
	(122.69, 49.63) --
	(122.54, 49.65) --
	(122.52, 49.49) --
	(122.44, 49.55) --
	(122.44, 49.43) --
	(122.20, 49.41) --
	(122.25, 49.33) --
	(122.12, 49.12) --
	(122.06, 49.35) --
	(121.91, 49.25) --
	(121.99, 49.17) --
	(121.98, 49.10) --
	(121.86, 49.09) --
	(121.79, 49.21) --
	(121.48, 48.92) --
	(121.25, 48.95) --
	(121.28, 49.16) --
	(121.38, 49.32) --
	(121.58, 49.24) --
	(121.22, 49.41) --
	(121.09, 49.23) --
	(121.09, 49.04) --
	(120.89, 48.71) --
	(120.77, 48.76) --
	(120.83, 48.53) --
	(120.72, 48.49) --
	(120.68, 48.56) --
	(120.72, 48.65) --
	(120.61, 48.56) --
	(120.60, 48.41) --
	(120.41, 48.44) --
	(120.35, 48.57) --
	(120.49, 48.55) --
	(120.30, 48.85) --
	(120.33, 48.89) --
	(120.26, 48.90) --
	(120.19, 48.77) --
	(120.28, 48.67) --
	(120.23, 48.50) --
	(120.30, 48.30) --
	(120.23, 48.48) --
	(120.15, 48.30) --
	(120.02, 48.28) --
	(119.94, 48.40) --
	(120.00, 48.44) --
	(119.78, 48.66) --
	(119.73, 48.59) --
	(119.74, 48.45) --
	(119.88, 48.30) --
	(119.59, 48.11) --
	(119.57, 48.18) --
	(119.67, 48.28) --
	(119.61, 48.29) --
	(119.63, 48.36) --
	(119.71, 48.35) --
	(119.66, 48.64) --
	(119.94, 48.84) --
	(119.88, 48.72) --
	(120.05, 48.73) --
	(120.09, 48.79) --
	(120.05, 48.87) --
	(120.40, 49.03) --
	(120.40, 49.15) --
	(120.31, 49.13) --
	(121.06, 49.89) --
	(121.57, 50.07) --
	(121.42, 49.98) --
	(121.53, 49.96) --
	(121.84, 50.03) --
	(121.85, 49.93) --
	(121.71, 49.87) --
	(121.79, 49.83) --
	(121.77, 49.74) --
	(121.89, 49.54) --
	(122.01, 49.57) --
	(121.93, 49.65) --
	(121.91, 49.83) --
	(122.15, 49.80) --
	(122.18, 49.67) --
	(122.36, 49.62) --
	(122.31, 49.71) --
	(122.38, 49.75) --
	(122.10, 49.91) --
	(122.30, 50.50) --
	(122.77, 50.95) --
	(123.30, 51.21) --
	(123.26, 51.21) --
	(123.28, 51.26) --
	(123.61, 51.55) --
	(123.47, 51.38) --
	(123.53, 51.46) --
	(123.66, 51.39) --
	(123.79, 51.31) --
	(123.75, 51.69) --
	(123.79, 51.82) --
	(124.11, 52.29) --
	(124.30, 52.36) --
	(124.41, 52.58) --
	(124.62, 52.71) --
	(124.64, 52.55) --
	(124.86, 52.59) --
	(124.86, 52.70) --
	(124.81, 52.67) --
	(124.84, 52.58) --
	(124.69, 52.58) --
	(124.69, 52.81) --
	(124.60, 52.84) --
	(124.70, 53.62) --
	(124.88, 53.83) --
	(125.09, 53.75) --
	(124.93, 53.88) --
	(124.83, 53.84) --
	(124.75, 54.00) --
	(124.77, 54.15) --
	(125.01, 54.53) --
	(125.04, 54.59) --
	(125.27, 54.75) --
	(125.17, 54.80) --
	(125.28, 55.04) --
	(125.35, 55.21) --
	(125.42, 55.48) --
	(125.35, 55.40) --
	(125.33, 55.23) --
	(125.14, 54.99) --
	(125.11, 54.98) --
	(124.25, 54.53) --
	(124.15, 54.62) --
	(124.13, 54.78) --
	(123.98, 54.89) --
	(124.04, 55.13) --
	(124.10, 55.17) --
	(124.05, 55.22) --
	(124.30, 55.23) --
	(124.41, 54.99) --
	(124.44, 55.05) --
	(124.34, 55.27) --
	(124.11, 55.36) --
	(124.02, 55.53) --
	(124.09, 55.32) --
	(123.85, 55.00) --
	(123.81, 55.16) --
	(123.85, 55.21) --
	(123.78, 55.18) --
	(123.83, 55.08) --
	(123.80, 54.83) --
	(123.71, 54.76) --
	(123.78, 54.86) --
	(123.75, 54.90) --
	(123.69, 54.82) --
	(123.84, 54.34) --
	(123.73, 54.18) --
	(123.55, 54.22) --
	(123.28, 54.86) --
	(123.11, 54.96) --
	(123.14, 55.16) --
	(123.03, 55.13) --
	(123.02, 54.99) --
	(122.89, 54.85) --
	(122.82, 55.06) --
	(122.64, 55.08) --
	(122.59, 55.18) --
	(122.65, 55.23) --
	(122.60, 55.37) --
	(122.17, 55.00) --
	(122.12, 55.09) --
	(121.80, 54.98) --
	(121.82, 54.91) --
	(121.76, 54.84) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (128.20, 52.11) --
	(128.14, 52.02) --
	(128.07, 52.12) --
	(128.11, 51.94) --
	(127.89, 51.90) --
	(128.03, 51.91) --
	(127.97, 51.84) --
	(128.07, 51.79) --
	(128.02, 51.71) --
	(127.96, 51.77) --
	(127.89, 51.63) --
	(127.95, 51.59) --
	(127.72, 51.36) --
	(127.58, 51.36) --
	(127.88, 51.80) --
	(127.72, 51.79) --
	(127.91, 52.04) --
	(127.85, 52.08) --
	(127.61, 51.74) --
	(127.60, 51.88) --
	(127.72, 52.01) --
	(127.30, 52.01) --
	(127.30, 51.90) --
	(127.37, 51.87) --
	(127.46, 52.00) --
	(127.60, 52.00) --
	(127.56, 51.72) --
	(127.45, 51.63) --
	(127.45, 51.56) --
	(127.50, 51.59) --
	(127.45, 51.53) --
	(127.42, 51.67) --
	(127.25, 51.77) --
	(127.24, 52.04) --
	(127.17, 52.23) --
	(127.01, 52.27) --
	(127.05, 52.30) --
	(127.01, 52.36) --
	(127.09, 52.36) --
	(127.07, 52.51) --
	(127.22, 52.73) --
	(127.25, 52.68) --
	(127.24, 52.79) --
	(127.34, 52.77) --
	(127.30, 52.79) --
	(127.38, 52.91) --
	(127.49, 52.95) --
	(127.67, 52.91) --
	(127.69, 52.78) --
	(127.58, 52.73) --
	(127.72, 52.75) --
	(127.77, 52.51) --
	(127.99, 52.29) --
	(127.84, 52.51) --
	(127.79, 52.80) --
	(127.94, 52.76) --
	(127.77, 52.92) --
	(128.02, 52.89) --
	(127.74, 53.04) --
	(127.72, 53.21) --
	(127.96, 53.36) --
	(128.08, 52.91) --
	(128.06, 53.07) --
	(128.14, 53.04) --
	(128.08, 53.16) --
	(128.23, 53.09) --
	(128.10, 53.29) --
	(128.32, 53.21) --
	(128.35, 53.06) --
	(128.29, 53.39) --
	(128.45, 53.29) --
	(128.25, 53.58) --
	(128.64, 53.45) --
	(128.56, 53.30) --
	(128.60, 53.12) --
	(128.61, 53.31) --
	(128.80, 53.36) --
	(128.80, 53.48) --
	(129.05, 53.30) --
	(128.87, 53.09) --
	(128.95, 53.14) --
	(128.92, 53.01) --
	(129.00, 53.08) --
	(128.97, 52.93) --
	(129.21, 52.95) --
	(129.06, 52.63) --
	(128.54, 52.76) --
	(128.58, 52.70) --
	(128.47, 52.60) --
	(128.67, 52.68) --
	(128.84, 52.54) --
	(128.82, 52.43) --
	(128.65, 52.33) --
	(128.61, 52.46) --
	(128.38, 52.45) --
	(128.37, 52.37) --
	(128.56, 52.30) --
	(128.20, 52.19) --
	(128.20, 52.11) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (146.50, 53.02) --
	(146.71, 53.00) --
	(146.56, 52.84) --
	(146.73, 52.95) --
	(146.84, 52.90) --
	(146.95, 52.76) --
	(146.82, 52.70) --
	(146.84, 52.61) --
	(146.97, 52.66) --
	(147.01, 52.80) --
	(147.06, 52.74) --
	(147.10, 52.53) --
	(147.01, 52.51) --
	(147.06, 52.41) --
	(146.96, 52.29) --
	(147.16, 52.42) --
	(147.15, 52.31) --
	(147.22, 52.21) --
	(147.15, 52.18) --
	(147.29, 52.04) --
	(147.24, 52.01) --
	(147.28, 51.87) --
	(147.02, 51.82) --
	(147.05, 51.97) --
	(146.93, 51.94) --
	(146.99, 52.03) --
	(146.84, 52.13) --
	(146.80, 52.28) --
	(146.78, 52.07) --
	(146.75, 52.21) --
	(146.71, 52.10) --
	(146.64, 52.14) --
	(146.67, 52.23) --
	(146.63, 52.25) --
	(146.72, 52.30) --
	(146.60, 52.39) --
	(146.58, 52.28) --
	(146.58, 52.46) --
	(146.47, 52.58) --
	(146.54, 52.45) --
	(146.50, 52.39) --
	(146.38, 52.43) --
	(146.32, 52.56) --
	(146.18, 52.39) --
	(146.23, 52.55) --
	(145.95, 52.46) --
	(145.89, 52.54) --
	(145.93, 52.63) --
	(146.25, 52.68) --
	(146.11, 52.67) --
	(146.02, 52.74) --
	(146.09, 52.79) --
	(145.94, 52.82) --
	(145.95, 52.97) --
	(146.07, 53.11) --
	(145.80, 52.92) --
	(145.69, 52.95) --
	(145.63, 53.12) --
	(145.73, 53.20) --
	(145.76, 53.46) --
	(145.66, 53.45) --
	(145.54, 53.85) --
	(145.21, 53.84) --
	(145.16, 53.95) --
	(145.21, 54.00) --
	(145.15, 54.07) --
	(145.40, 54.11) --
	(145.44, 54.02) --
	(145.52, 54.16) --
	(145.66, 54.05) --
	(145.72, 53.96) --
	(145.65, 53.83) --
	(145.73, 53.74) --
	(146.06, 53.74) --
	(146.34, 53.53) --
	(146.48, 53.24) --
	(146.50, 53.33) --
	(146.64, 53.14) --
	(146.79, 53.10) --
	(146.79, 53.03) --
	(146.39, 53.21) --
	(146.39, 53.11) --
	(146.45, 53.09) --
	(146.35, 52.89) --
	(146.50, 53.02) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (142.59, 56.15) --
	(143.09, 55.97) --
	(143.14, 55.91) --
	(143.12, 55.84) --
	(143.47, 56.01) --
	(143.67, 55.59) --
	(143.54, 55.49) --
	(142.74, 55.80) --
	(142.86, 55.68) --
	(142.79, 55.60) --
	(143.00, 55.57) --
	(142.94, 55.49) --
	(143.03, 55.49) --
	(143.07, 55.36) --
	(142.99, 55.17) --
	(142.85, 55.17) --
	(142.66, 55.33) --
	(142.89, 55.27) --
	(142.59, 55.46) --
	(142.67, 55.52) --
	(142.54, 55.48) --
	(142.53, 55.60) --
	(142.38, 55.73) --
	(142.21, 55.74) --
	(142.22, 55.77) --
	(142.22, 56.05) --
	(142.52, 55.87) --
	(142.52, 55.87) --
	(142.52, 55.87) --
	(142.52, 55.87) --
	(142.09, 56.21) --
	(142.23, 56.25) --
	(142.12, 56.40) --
	(142.18, 56.43) --
	(142.30, 56.23) --
	(142.38, 56.21) --
	(142.27, 56.39) --
	(142.31, 56.47) --
	(142.45, 56.41) --
	(142.55, 56.65) --
	(142.85, 56.52) --
	(142.79, 56.31) --
	(142.65, 56.27) --
	(142.79, 56.25) --
	(142.66, 56.16) --
	(142.80, 56.14) --
	(142.92, 56.52) --
	(143.34, 56.46) --
	(143.41, 56.30) --
	(143.38, 56.21) --
	(143.44, 56.15) --
	(143.16, 56.24) --
	(143.44, 56.09) --
	(143.39, 56.02) --
	(143.20, 55.97) --
	(142.58, 56.15) --
	(142.59, 56.15) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (115.83, 64.19) --
	(115.53, 64.04) --
	(115.37, 64.19) --
	(115.34, 64.46) --
	(115.48, 64.72) --
	(115.54, 64.93) --
	(115.58, 64.93) --
	(115.57, 64.75) --
	(115.70, 64.62) --
	(115.63, 64.64) --
	(115.59, 64.59) --
	(115.62, 64.55) --
	(115.75, 64.59) --
	(116.00, 64.41) --
	(116.21, 64.56) --
	(116.46, 64.53) --
	(116.57, 64.32) --
	(116.57, 64.21) --
	(116.52, 64.13) --
	(117.06, 63.67) --
	(117.40, 63.61) --
	(117.24, 63.37) --
	(116.92, 63.48) --
	(116.61, 63.11) --
	(116.57, 63.45) --
	(116.46, 63.51) --
	(116.34, 63.79) --
	(115.99, 64.21) --
	(115.83, 64.19) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (144.45, 55.52) --
	(144.24, 55.60) --
	(144.37, 55.41) --
	(144.21, 55.05) --
	(144.03, 54.87) --
	(144.00, 55.11) --
	(143.93, 55.20) --
	(144.03, 55.24) --
	(143.95, 55.30) --
	(144.04, 55.41) --
	(143.92, 55.51) --
	(144.12, 55.46) --
	(144.13, 55.57) --
	(143.99, 55.54) --
	(143.86, 55.66) --
	(144.02, 55.81) --
	(143.86, 55.69) --
	(143.74, 55.83) --
	(143.45, 56.51) --
	(143.45, 56.76) --
	(143.44, 56.61) --
	(143.29, 56.75) --
	(143.30, 56.84) --
	(143.24, 56.87) --
	(143.18, 57.07) --
	(143.34, 56.97) --
	(143.50, 56.74) --
	(143.92, 56.87) --
	(143.94, 56.74) --
	(144.30, 56.35) --
	(144.36, 56.15) --
	(144.46, 56.05) --
	(144.29, 56.14) --
	(143.92, 56.63) --
	(144.00, 56.60) --
	(143.83, 56.72) --
	(143.90, 56.63) --
	(143.85, 56.61) --
	(143.95, 56.55) --
	(143.87, 56.55) --
	(143.96, 56.29) --
	(143.99, 56.36) --
	(144.22, 56.12) --
	(144.21, 56.05) --
	(144.33, 56.05) --
	(144.48, 55.81) --
	(144.27, 55.81) --
	(144.31, 55.78) --
	(144.27, 55.75) --
	(144.38, 55.75) --
	(144.38, 55.69) --
	(144.47, 55.73) --
	(144.51, 55.63) --
	(144.45, 55.52) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (118.38, 58.17) --
	(118.39, 58.02) --
	(118.67, 57.92) --
	(118.60, 57.70) --
	(118.63, 57.57) --
	(118.58, 57.52) --
	(118.70, 57.35) --
	(118.63, 57.22) --
	(118.12, 57.19) --
	(118.23, 57.11) --
	(118.22, 57.02) --
	(117.50, 57.56) --
	(117.38, 57.71) --
	(117.32, 57.97) --
	(117.78, 57.89) --
	(117.82, 58.02) --
	(118.08, 58.16) --
	(118.15, 58.08) --
	(118.38, 58.17) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (118.85, 47.80) --
	(118.65, 47.54) --
	(118.41, 47.47) --
	(118.24, 47.55) --
	(118.17, 47.84) --
	(118.40, 47.96) --
	(118.62, 48.37) --
	(118.85, 48.30) --
	(118.93, 48.43) --
	(119.26, 48.56) --
	(119.47, 48.53) --
	(119.58, 48.04) --
	(119.77, 48.01) --
	(119.84, 47.83) --
	(119.57, 48.01) --
	(119.50, 47.84) --
	(119.36, 47.77) --
	(118.85, 47.80) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (144.34, 53.48) --
	(143.86, 53.97) --
	(143.96, 54.28) --
	(143.89, 54.15) --
	(143.88, 54.30) --
	(143.84, 54.30) --
	(143.77, 54.07) --
	(143.74, 54.17) --
	(143.81, 54.36) --
	(143.68, 54.17) --
	(143.68, 54.44) --
	(143.57, 54.33) --
	(143.47, 54.38) --
	(143.51, 54.50) --
	(143.43, 54.61) --
	(143.56, 54.77) --
	(143.37, 54.79) --
	(143.35, 54.88) --
	(143.42, 54.95) --
	(143.31, 54.89) --
	(143.33, 55.07) --
	(143.17, 54.99) --
	(143.01, 55.15) --
	(143.18, 55.21) --
	(143.05, 55.24) --
	(143.10, 55.33) --
	(143.08, 55.45) --
	(143.23, 55.54) --
	(143.27, 55.50) --
	(143.20, 55.37) --
	(143.38, 55.49) --
	(143.37, 55.40) --
	(143.54, 55.41) --
	(143.65, 55.32) --
	(143.57, 55.31) --
	(143.62, 55.29) --
	(143.60, 55.24) --
	(143.75, 55.20) --
	(144.14, 54.40) --
	(144.34, 53.48) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (147.33, 53.00) --
	(147.08, 53.15) --
	(147.19, 53.35) --
	(147.19, 53.44) --
	(147.11, 53.45) --
	(147.09, 53.55) --
	(147.22, 53.68) --
	(147.05, 53.63) --
	(147.22, 53.79) --
	(147.02, 53.80) --
	(147.23, 53.89) --
	(147.08, 53.95) --
	(147.35, 54.13) --
	(147.75, 53.73) --
	(147.85, 53.32) --
	(147.79, 53.32) --
	(147.84, 53.09) --
	(147.79, 52.95) --
	(147.63, 52.96) --
	(147.68, 53.10) --
	(147.62, 53.26) --
	(147.62, 53.03) --
	(147.48, 52.99) --
	(147.57, 53.30) --
	(147.40, 53.60) --
	(147.52, 53.25) --
	(147.45, 53.06) --
	(147.37, 53.39) --
	(147.33, 53.28) --
	(147.44, 53.10) --
	(147.42, 52.99) --
	(147.33, 53.00) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (145.35, 55.25) --
	(145.50, 55.09) --
	(145.47, 54.99) --
	(145.60, 54.72) --
	(145.54, 54.65) --
	(145.16, 54.94) --
	(145.24, 54.78) --
	(145.33, 54.77) --
	(145.34, 54.63) --
	(145.47, 54.65) --
	(145.41, 54.61) --
	(145.52, 54.50) --
	(145.48, 54.37) --
	(145.24, 54.37) --
	(145.27, 54.29) --
	(145.14, 54.22) --
	(145.08, 54.21) --
	(145.03, 54.41) --
	(144.99, 54.40) --
	(145.02, 54.46) --
	(144.93, 54.58) --
	(144.88, 54.88) --
	(144.83, 54.77) --
	(144.68, 54.88) --
	(144.81, 54.92) --
	(144.52, 55.04) --
	(144.61, 55.19) --
	(145.11, 55.20) --
	(145.19, 55.10) --
	(145.13, 55.22) --
	(145.35, 55.25) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (116.53, 46.16) --
	(116.47, 46.21) --
	(116.50, 46.09) --
	(116.41, 46.24) --
	(116.42, 46.04) --
	(116.31, 46.10) --
	(116.07, 46.03) --
	(115.72, 45.79) --
	(115.57, 45.78) --
	(115.43, 45.92) --
	(115.58, 46.04) --
	(115.76, 45.99) --
	(115.77, 46.10) --
	(115.90, 46.03) --
	(115.93, 46.14) --
	(116.06, 46.12) --
	(116.05, 46.21) --
	(116.25, 46.20) --
	(116.08, 46.34) --
	(116.23, 46.36) --
	(116.18, 46.45) --
	(116.22, 46.51) --
	(116.33, 46.51) --
	(116.40, 46.35) --
	(116.40, 46.49) --
	(116.50, 46.50) --
	(116.22, 46.60) --
	(116.13, 46.79) --
	(116.51, 47.01) --
	(116.65, 46.92) --
	(116.60, 46.84) --
	(116.62, 46.68) --
	(116.75, 46.77) --
	(116.84, 46.96) --
	(116.84, 46.86) --
	(116.93, 46.90) --
	(116.92, 46.79) --
	(116.97, 46.81) --
	(116.66, 46.60) --
	(116.70, 46.57) --
	(116.62, 46.47) --
	(116.70, 46.43) --
	(116.77, 46.54) --
	(116.80, 46.46) --
	(116.84, 46.57) --
	(116.88, 46.39) --
	(116.64, 46.33) --
	(116.58, 46.17) --
	(116.52, 46.28) --
	(116.53, 46.16) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (144.97, 53.54) --
	(144.89, 53.56) --
	(144.79, 53.89) --
	(144.81, 53.65) --
	(144.74, 53.63) --
	(144.83, 53.59) --
	(144.88, 53.36) --
	(144.75, 53.44) --
	(144.74, 53.59) --
	(144.64, 53.74) --
	(144.70, 53.85) --
	(144.61, 53.79) --
	(144.58, 53.90) --
	(144.63, 54.05) --
	(144.68, 53.95) --
	(144.71, 54.02) --
	(144.77, 53.96) --
	(144.74, 54.16) --
	(144.68, 54.28) --
	(144.65, 54.15) --
	(144.47, 54.22) --
	(144.62, 54.41) --
	(144.50, 54.32) --
	(144.49, 54.46) --
	(144.42, 54.38) --
	(144.33, 54.46) --
	(144.27, 54.67) --
	(144.40, 54.61) --
	(144.32, 54.76) --
	(144.52, 54.73) --
	(144.35, 54.85) --
	(144.60, 54.82) --
	(144.69, 54.72) --
	(144.73, 54.58) --
	(144.67, 54.44) --
	(144.78, 54.61) --
	(144.74, 54.74) --
	(144.88, 54.72) --
	(144.87, 54.57) --
	(144.97, 54.45) --
	(144.95, 54.38) --
	(144.77, 54.41) --
	(144.86, 54.37) --
	(144.83, 54.23) --
	(144.93, 54.15) --
	(144.86, 54.11) --
	(144.97, 53.89) --
	(144.84, 53.98) --
	(144.87, 53.84) --
	(144.97, 53.79) --
	(144.93, 53.73) --
	(144.97, 53.54) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (129.21, 54.26) --
	(129.17, 54.04) --
	(129.29, 54.25) --
	(129.32, 54.13) --
	(129.23, 53.91) --
	(129.14, 53.93) --
	(129.08, 54.09) --
	(129.03, 54.04) --
	(129.05, 53.95) --
	(128.99, 53.96) --
	(129.07, 53.85) --
	(128.85, 53.76) --
	(128.83, 53.97) --
	(128.78, 53.74) --
	(128.66, 53.72) --
	(128.66, 53.58) --
	(128.28, 53.87) --
	(128.32, 53.95) --
	(128.55, 53.88) --
	(128.38, 54.04) --
	(128.46, 54.11) --
	(128.67, 54.05) --
	(128.66, 54.23) --
	(128.56, 54.30) --
	(128.71, 54.33) --
	(128.74, 54.43) --
	(128.87, 54.42) --
	(128.85, 54.33) --
	(128.96, 54.17) --
	(128.99, 54.35) --
	(129.21, 54.26) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (115.50, 46.24) --
	(115.44, 46.05) --
	(115.02, 45.86) --
	(114.82, 45.55) --
	(114.21, 45.25) --
	(114.44, 45.42) --
	(114.56, 45.63) --
	(114.55, 45.77) --
	(114.73, 45.97) --
	(114.96, 45.91) --
	(114.91, 46.05) --
	(115.01, 46.28) --
	(115.33, 46.39) --
	(115.50, 46.24) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (109.63, 45.46) --
	(109.75, 45.26) --
	(109.66, 45.10) --
	(109.54, 45.13) --
	(109.59, 44.90) --
	(109.30, 44.98) --
	(109.35, 44.95) --
	(109.29, 44.86) --
	(109.21, 44.97) --
	(109.23, 44.87) --
	(109.04, 44.94) --
	(109.01, 44.86) --
	(108.47, 45.03) --
	(108.75, 44.97) --
	(108.88, 45.10) --
	(109.17, 45.00) --
	(109.25, 45.05) --
	(109.21, 45.13) --
	(109.51, 45.17) --
	(109.34, 45.34) --
	(109.63, 45.46) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (146.19, 54.40) --
	(146.24, 54.21) --
	(146.18, 54.14) --
	(146.28, 54.22) --
	(146.53, 54.13) --
	(146.47, 54.05) --
	(146.60, 53.82) --
	(146.54, 53.87) --
	(146.43, 53.73) --
	(146.33, 53.78) --
	(146.34, 53.90) --
	(146.11, 53.86) --
	(146.03, 53.94) --
	(145.98, 54.13) --
	(146.06, 54.17) --
	(146.08, 54.37) --
	(146.19, 54.40) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (133.12, 58.04) --
	(132.91, 57.74) --
	(132.82, 57.55) --
	(132.84, 57.46) --
	(132.74, 57.40) --
	(132.76, 57.26) --
	(132.43, 57.08) --
	(132.55, 57.28) --
	(132.50, 57.32) --
	(132.59, 57.42) --
	(132.57, 57.46) --
	(132.93, 57.94) --
	(132.91, 58.13) --
	(133.06, 58.13) --
	(133.00, 58.00) --
	(133.12, 58.04) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (146.07, 52.43) --
	(146.28, 52.18) --
	(146.16, 52.18) --
	(146.57, 51.85) --
	(146.63, 51.77) --
	(146.60, 51.72) --
	(146.71, 51.63) --
	(146.55, 51.61) --
	(146.41, 51.75) --
	(146.43, 51.83) --
	(146.17, 51.93) --
	(146.04, 52.16) --
	(146.12, 52.20) --
	(146.01, 52.28) --
	(146.07, 52.43) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (106.91, 44.68) --
	(106.91, 44.81) --
	(107.08, 44.97) --
	(107.01, 45.05) --
	(107.19, 44.96) --
	(107.13, 45.05) --
	(107.21, 45.08) --
	(107.18, 45.26) --
	(107.38, 45.27) --
	(107.37, 45.14) --
	(107.26, 45.07) --
	(107.45, 44.98) --
	(107.41, 44.80) --
	(107.35, 44.86) --
	(107.04, 44.68) --
	(107.05, 44.87) --
	(106.91, 44.68) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (146.17, 54.65) --
	(146.38, 54.49) --
	(146.52, 54.51) --
	(146.65, 54.31) --
	(146.58, 54.14) --
	(146.31, 54.26) --
	(146.25, 54.32) --
	(146.17, 54.65) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (106.06, 44.95) --
	(105.91, 45.13) --
	(106.07, 45.26) --
	(105.89, 45.53) --
	(106.14, 45.53) --
	(106.20, 45.34) --
	(106.40, 45.32) --
	(106.22, 45.26) --
	(106.06, 44.95) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (145.64, 55.01) --
	(145.96, 54.75) --
	(145.79, 54.64) --
	(145.83, 54.59) --
	(145.79, 54.54) --
	(145.65, 54.52) --
	(145.60, 54.65) --
	(145.64, 54.74) --
	(145.50, 54.98) --
	(145.64, 55.01) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (145.87, 54.50) --
	(145.97, 54.43) --
	(145.98, 54.20) --
	(145.85, 54.10) --
	(145.62, 54.22) --
	(145.67, 54.42) --
	(145.87, 54.50) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (143.00, 55.09) --
	(143.15, 54.98) --
	(143.09, 54.97) --
	(143.20, 54.82) --
	(143.18, 54.60) --
	(143.01, 54.52) --
	(142.99, 54.68) --
	(143.05, 54.83) --
	(142.96, 54.83) --
	(142.88, 55.05) --
	(143.00, 55.09) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (113.76, 58.87) --
	(113.53, 58.97) --
	(113.27, 59.35) --
	(113.29, 59.43) --
	(113.41, 59.52) --
	(113.42, 59.30) --
	(113.71, 59.05) --
	(113.82, 58.88) --
	(113.76, 58.87) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (133.76, 58.32) --
	(133.39, 58.00) --
	(133.32, 58.07) --
	(133.46, 58.23) --
	(133.27, 58.22) --
	(133.37, 58.42) --
	(133.76, 58.32) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (145.52, 53.81) --
	(145.56, 53.58) --
	(145.41, 53.58) --
	(145.33, 53.37) --
	(145.18, 53.33) --
	(145.21, 53.59) --
	(145.37, 53.68) --
	(145.24, 53.71) --
	(145.52, 53.81) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (147.49, 52.91) --
	(147.59, 52.88) --
	(147.69, 52.63) --
	(147.60, 52.53) --
	(147.50, 52.66) --
	(147.54, 52.57) --
	(147.49, 52.49) --
	(147.45, 52.67) --
	(147.50, 52.72) --
	(147.38, 52.90) --
	(147.49, 52.91) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (147.10, 53.09) --
	(147.34, 52.94) --
	(147.23, 52.84) --
	(147.32, 52.67) --
	(147.20, 52.76) --
	(147.09, 53.00) --
	(147.10, 53.09) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (143.56, 57.07) --
	(143.83, 56.90) --
	(143.53, 56.88) --
	(143.44, 56.97) --
	(143.56, 57.07) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (116.93, 46.43) --
	(116.88, 46.59) --
	(117.07, 46.65) --
	(116.93, 46.43) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (141.86, 88.09) --
	(141.71, 88.14) --
	(141.51, 88.09) --
	(141.41, 88.12) --
	(141.36, 88.17) --
	(141.29, 88.15) --
	(141.10, 88.42) --
	(141.11, 88.55) --
	(141.23, 88.76) --
	(141.22, 89.04) --
	(141.19, 89.11) --
	(141.23, 89.25) --
	(141.00, 89.43) --
	(141.13, 89.65) --
	(141.04, 89.93) --
	(141.37, 89.97) --
	(141.42, 90.07) --
	(141.46, 90.21) --
	(141.55, 90.29) --
	(141.60, 90.41) --
	(141.83, 90.65) --
	(141.79, 90.75) --
	(141.84, 90.95) --
	(141.85, 91.16) --
	(141.80, 91.24) --
	(141.96, 91.37) --
	(141.91, 91.53) --
	(141.93, 91.67) --
	(141.86, 91.93) --
	(141.90, 92.01) --
	(141.86, 92.11) --
	(141.95, 92.41) --
	(141.84, 92.54) --
	(141.87, 92.61) --
	(142.23, 92.92) --
	(142.25, 93.15) --
	(142.31, 93.27) --
	(142.66, 93.46) --
	(142.81, 93.60) --
	(143.01, 93.68) --
	(143.35, 94.07) --
	(143.45, 94.10) --
	(143.42, 94.30) --
	(143.34, 94.41) --
	(143.22, 94.55) --
	(142.92, 94.74) --
	(142.82, 94.78) --
	(142.74, 94.89) --
	(142.62, 94.98) --
	(142.44, 95.01) --
	(142.41, 95.09) --
	(142.44, 95.38) --
	(142.31, 95.61) --
	(142.21, 95.69) --
	(142.26, 95.74) --
	(142.09, 96.23) --
	(141.96, 96.40) --
	(141.85, 96.42) --
	(141.78, 96.47) --
	(141.67, 96.82) --
	(141.44, 97.04) --
	(141.42, 97.25) --
	(141.46, 97.37) --
	(141.42, 97.63) --
	(141.46, 97.64) --
	(141.41, 97.85) --
	(141.56, 98.02) --
	(141.40, 98.23) --
	(141.44, 98.30) --
	(141.62, 98.30) --
	(141.66, 98.33) --
	(141.70, 98.50) --
	(141.71, 98.73) --
	(141.59, 99.14) --
	(141.59, 99.41) --
	(141.36, 99.86) --
	(141.26,100.18) --
	(141.35,100.33) --
	(141.33,100.52) --
	(141.39,100.65) --
	(141.33,100.83) --
	(141.27,100.88) --
	(141.28,101.06) --
	(141.19,101.25) --
	(141.21,101.41) --
	(141.19,101.82) --
	(141.30,101.94) --
	(141.30,101.98) --
	(141.15,102.14) --
	(141.00,102.52) --
	(141.07,102.76) --
	(141.03,102.87) --
	(141.03,103.00) --
	(141.09,103.10) --
	(141.46,103.28) --
	(141.55,103.26) --
	(141.82,103.35) --
	(142.08,103.20) --
	(142.17,103.18) --
	(142.43,103.33) --
	(142.57,103.26) --
	(142.69,103.13) --
	(142.73,103.01) --
	(142.72,102.89) --
	(143.02,102.67) --
	(143.12,102.66) --
	(143.44,102.78) --
	(143.52,103.18) --
	(143.77,103.54) --
	(143.80,103.65) --
	(143.78,106.78) --
	(143.78,107.55) --
	(148.37,107.55) --
	(149.81,107.56) --
	(151.03,107.55) --
	(154.57,107.58) --
	(157.04,107.58) --
	(158.07,107.59) --
	(158.20,107.53) --
	(160.02,107.53) --
	(163.83,107.55) --
	(163.83,102.56) --
	(163.84, 97.42) --
	(163.83, 95.65) --
	(163.82, 91.73) --
	(163.82, 88.94) --
	(163.82, 86.91) --
	(163.83, 85.30) --
	(163.84, 80.10) --
	(161.02, 80.09) --
	(158.20, 80.08) --
	(155.71, 80.07) --
	(154.51, 80.52) --
	(151.89, 81.48) --
	(149.27, 82.44) --
	(146.65, 83.41) --
	(143.65, 84.46) --
	(140.66, 85.51) --
	(140.71, 86.13) --
	(141.06, 86.63) --
	(141.09, 86.69) --
	(141.17, 86.73) --
	(141.53, 86.65) --
	(141.53, 86.70) --
	(141.66, 86.71) --
	(141.66, 86.76) --
	(141.70, 86.76) --
	(141.70, 86.82) --
	(141.77, 86.82) --
	(141.77, 86.87) --
	(141.83, 86.87) --
	(141.81, 86.95) --
	(141.84, 87.05) --
	(142.10, 87.22) --
	(142.04, 87.65) --
	(142.07, 87.85) --
	(141.86, 88.09) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (222.39, 93.73) --
	(222.42, 95.24) --
	(222.45, 96.35) --
	(222.48, 97.30) --
	(222.52, 99.61) --
	(222.36,100.80) --
	(222.29,101.39) --
	(222.06,103.11) --
	(222.02,103.39) --
	(221.80,104.96) --
	(221.76,105.01) --
	(223.92,105.02) --
	(224.81,105.01) --
	(225.86,105.02) --
	(226.94,105.02) --
	(227.06,105.02) --
	(228.85,105.02) --
	(229.15,105.02) --
	(230.17,105.02) --
	(231.68,105.02) --
	(231.76,105.02) --
	(233.52,105.02) --
	(234.46,105.02) --
	(234.63,105.02) --
	(235.75,105.01) --
	(237.07,105.01) --
	(237.96,105.02) --
	(239.40,105.03) --
	(239.69,105.03) --
	(239.75,104.85) --
	(239.83,104.84) --
	(239.80,104.68) --
	(239.83,104.59) --
	(239.98,104.55) --
	(240.09,104.48) --
	(240.10,104.38) --
	(240.03,104.20) --
	(240.10,104.07) --
	(240.03,103.93) --
	(239.86,103.86) --
	(239.77,103.63) --
	(239.65,103.56) --
	(239.42,103.43) --
	(239.37,103.38) --
	(239.35,103.26) --
	(239.24,103.17) --
	(239.15,103.15) --
	(239.03,103.03) --
	(238.78,102.53) --
	(239.16,102.53) --
	(240.45,102.56) --
	(241.41,102.58) --
	(241.45,102.41) --
	(241.65,102.27) --
	(241.72,102.15) --
	(241.71,102.05) --
	(241.64,102.01) --
	(241.44,102.14) --
	(241.35,102.16) --
	(241.25,102.07) --
	(241.24,102.00) --
	(241.27,101.94) --
	(241.50,101.79) --
	(241.50,101.72) --
	(241.36,101.62) --
	(241.26,101.67) --
	(241.14,101.61) --
	(241.10,101.46) --
	(240.99,101.38) --
	(240.86,101.33) --
	(240.66,101.36) --
	(240.49,101.26) --
	(240.49,101.15) --
	(240.58,100.97) --
	(240.73,100.87) --
	(240.84,100.96) --
	(240.87,100.95) --
	(240.90,100.82) --
	(240.84,100.74) --
	(240.79,100.76) --
	(240.47,100.61) --
	(240.47,100.49) --
	(240.61,100.33) --
	(240.57,100.25) --
	(240.51,100.24) --
	(240.45,100.26) --
	(240.34,100.41) --
	(240.16,100.36) --
	(240.13,100.32) --
	(240.13,100.17) --
	(240.30, 99.84) --
	(240.11, 99.70) --
	(240.06, 99.68) --
	(240.00, 99.74) --
	(240.00, 99.97) --
	(239.97,100.00) --
	(239.89, 99.97) --
	(239.75, 99.82) --
	(239.60, 99.73) --
	(239.62, 99.53) --
	(239.73, 99.53) --
	(239.77, 99.65) --
	(239.85, 99.70) --
	(239.96, 99.70) --
	(239.99, 99.64) --
	(239.95, 99.52) --
	(239.87, 99.44) --
	(239.90, 99.34) --
	(239.87, 99.19) --
	(239.67, 99.15) --
	(239.62, 99.03) --
	(239.69, 98.94) --
	(239.87, 98.94) --
	(239.94, 98.90) --
	(240.02, 98.69) --
	(240.00, 98.59) --
	(240.05, 98.47) --
	(240.04, 98.37) --
	(239.96, 98.26) --
	(239.72, 98.32) --
	(239.64, 98.28) --
	(239.58, 98.18) --
	(239.62, 98.03) --
	(239.51, 97.85) --
	(239.13, 97.88) --
	(239.07, 97.65) --
	(239.09, 97.54) --
	(239.30, 97.40) --
	(239.33, 97.35) --
	(239.32, 97.26) --
	(239.23, 97.14) --
	(239.11, 97.07) --
	(239.10, 96.99) --
	(239.09, 96.92) --
	(239.00, 96.91) --
	(238.93, 96.96) --
	(238.68, 96.87) --
	(238.60, 96.83) --
	(238.56, 96.84) --
	(238.58, 97.02) --
	(238.54, 97.09) --
	(238.41, 97.06) --
	(238.39, 96.95) --
	(238.48, 96.79) --
	(238.42, 96.67) --
	(238.50, 96.48) --
	(238.49, 96.38) --
	(238.35, 96.31) --
	(238.27, 96.32) --
	(238.22, 96.42) --
	(238.30, 96.50) --
	(238.28, 96.62) --
	(238.23, 96.70) --
	(238.18, 96.70) --
	(238.10, 96.62) --
	(238.16, 96.24) --
	(238.24, 96.19) --
	(238.41, 96.20) --
	(238.43, 96.04) --
	(238.25, 95.88) --
	(238.13, 95.87) --
	(238.10, 95.94) --
	(238.13, 96.11) --
	(238.05, 96.18) --
	(237.97, 95.91) --
	(237.94, 95.83) --
	(237.98, 95.71) --
	(238.17, 95.47) --
	(238.14, 95.41) --
	(238.03, 95.36) --
	(237.97, 95.30) --
	(237.93, 95.19) --
	(237.99, 94.98) --
	(237.97, 94.88) --
	(237.87, 94.74) --
	(237.66, 94.55) --
	(237.66, 94.38) --
	(237.57, 94.32) --
	(237.53, 94.33) --
	(237.56, 94.54) --
	(237.54, 94.61) --
	(237.27, 94.58) --
	(237.24, 94.54) --
	(237.30, 94.32) --
	(237.25, 94.13) --
	(237.12, 94.23) --
	(237.06, 94.23) --
	(236.99, 94.12) --
	(236.96, 93.89) --
	(236.83, 93.84) --
	(236.57, 93.99) --
	(236.55, 93.91) --
	(236.60, 93.77) --
	(236.99, 93.70) --
	(237.06, 93.58) --
	(236.97, 93.50) --
	(236.90, 93.49) --
	(236.57, 93.68) --
	(236.47, 93.53) --
	(236.51, 93.39) --
	(236.66, 93.27) --
	(236.82, 93.26) --
	(236.74, 92.97) --
	(236.48, 92.93) --
	(236.39, 92.83) --
	(236.38, 92.75) --
	(236.44, 92.67) --
	(236.42, 92.62) --
	(236.34, 92.59) --
	(236.28, 92.62) --
	(236.24, 92.73) --
	(236.16, 92.71) --
	(236.00, 92.81) --
	(235.93, 92.75) --
	(235.98, 92.65) --
	(236.21, 92.47) --
	(236.04, 92.13) --
	(236.06, 92.02) --
	(236.17, 91.89) --
	(236.32, 91.80) --
	(236.35, 91.74) --
	(236.30, 91.67) --
	(236.21, 91.63) --
	(236.11, 91.66) --
	(236.02, 91.74) --
	(235.86, 91.69) --
	(235.73, 91.71) --
	(235.71, 91.67) --
	(235.73, 91.44) --
	(235.77, 91.39) --
	(235.86, 91.37) --
	(236.06, 91.42) --
	(236.13, 91.35) --
	(236.13, 91.24) --
	(235.95, 91.14) --
	(235.80, 91.22) --
	(235.63, 91.41) --
	(235.43, 91.37) --
	(235.42, 91.28) --
	(235.46, 91.18) --
	(235.66, 91.02) --
	(235.68, 90.92) --
	(235.61, 90.73) --
	(235.53, 90.72) --
	(235.37, 90.80) --
	(235.37, 90.63) --
	(235.43, 90.55) --
	(235.46, 90.55) --
	(235.55, 90.47) --
	(235.56, 90.42) --
	(235.45, 90.23) --
	(235.37, 90.17) --
	(235.35, 90.09) --
	(235.55, 90.11) --
	(235.59, 90.20) --
	(235.58, 90.38) --
	(235.62, 90.42) --
	(235.77, 90.33) --
	(235.81, 90.22) --
	(235.80, 90.13) --
	(235.76, 90.09) --
	(235.48, 89.99) --
	(235.46, 89.95) --
	(235.54, 89.84) --
	(235.73, 89.83) --
	(235.89, 89.95) --
	(235.94, 90.18) --
	(235.99, 90.20) --
	(236.04, 90.17) --
	(236.04, 90.03) --
	(235.97, 89.93) --
	(235.85, 89.85) --
	(235.76, 89.69) --
	(235.71, 89.51) --
	(235.79, 89.25) --
	(235.87, 89.16) --
	(235.98, 89.36) --
	(236.07, 89.37) --
	(236.12, 89.31) --
	(236.06, 89.14) --
	(235.91, 89.04) --
	(235.94, 88.74) --
	(235.90, 88.66) --
	(235.80, 88.59) --
	(235.57, 88.68) --
	(235.50, 88.63) --
	(235.52, 88.50) --
	(235.69, 88.40) --
	(235.81, 88.28) --
	(235.79, 88.19) --
	(235.65, 88.16) --
	(235.64, 88.07) --
	(235.63, 88.02) --
	(235.26, 88.03) --
	(234.57, 88.03) --
	(234.46, 88.03) --
	(232.01, 88.01) --
	(229.39, 88.04) --
	(228.34, 88.05) --
	(227.32, 88.05) --
	(226.33, 88.06) --
	(226.20, 88.06) --
	(225.00, 88.07) --
	(224.08, 88.07) --
	(224.09, 89.26) --
	(224.10, 90.63) --
	(223.99, 90.73) --
	(223.89, 90.77) --
	(223.84, 90.71) --
	(223.62, 90.68) --
	(223.60, 90.81) --
	(223.42, 90.77) --
	(223.39, 90.64) --
	(223.29, 90.66) --
	(223.34, 90.77) --
	(223.29, 90.81) --
	(223.14, 90.66) --
	(223.15, 90.77) --
	(223.12, 90.79) --
	(223.04, 90.75) --
	(223.03, 90.64) --
	(222.92, 90.71) --
	(222.75, 90.59) --
	(222.65, 90.65) --
	(222.75, 90.71) --
	(222.75, 90.80) --
	(222.72, 90.81) --
	(222.66, 90.72) --
	(222.61, 90.72) --
	(222.52, 90.83) --
	(222.46, 90.83) --
	(222.43, 90.86) --
	(222.49, 90.92) --
	(222.49, 91.02) --
	(222.33, 91.00) --
	(222.36, 92.48) --
	(222.39, 93.73) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (113.18,113.49) --
	(112.71,112.97) --
	(112.23,113.00) --
	(111.90,113.34) --
	(110.91,112.99) --
	(110.74,113.44) --
	(110.57,113.68) --
	(110.48,113.62) --
	(110.69,113.44) --
	(110.75,113.13) --
	(110.24,113.45) --
	(110.12,113.21) --
	(109.88,113.21) --
	(109.72,113.40) --
	(109.94,113.07) --
	(109.81,112.73) --
	(110.07,112.54) --
	(109.87,112.28) --
	(110.00,111.79) --
	(109.77,111.73) --
	(109.17,112.16) --
	(109.06,112.09) --
	(108.54,112.67) --
	(108.14,112.79) --
	(108.00,112.58) --
	(107.78,112.60) --
	(108.07,113.41) --
	(107.85,114.15) --
	(107.63,114.13) --
	(107.34,114.85) --
	(106.63,115.43) --
	(105.72,116.51) --
	(104.93,117.37) --
	(105.08,117.98) --
	(104.56,119.56) --
	(104.80,120.62) --
	(104.68,121.33) --
	(104.46,122.05) --
	(103.78,122.96) --
	(103.43,123.49) --
	(102.43,124.29) --
	(102.46,124.68) --
	(102.24,125.25) --
	(103.37,128.13) --
	(103.21,128.93) --
	(103.52,129.92) --
	(103.58,130.69) --
	(103.23,132.13) --
	(102.84,132.40) --
	(102.98,132.78) --
	(102.98,133.59) --
	(104.54,133.56) --
	(105.77,133.59) --
	(106.93,133.61) --
	(110.70,133.61) --
	(114.08,133.57) --
	(116.37,133.54) --
	(119.90,133.54) --
	(119.88,129.19) --
	(119.88,125.32) --
	(119.88,121.50) --
	(119.89,120.06) --
	(119.89,119.37) --
	(119.89,118.58) --
	(119.89,118.31) --
	(119.89,118.09) --
	(119.89,117.73) --
	(120.31,117.36) --
	(121.57,116.23) --
	(122.60,115.33) --
	(123.27,114.73) --
	(126.22,112.05) --
	(128.55,109.88) --
	(131.27,107.37) --
	(133.83,104.97) --
	(136.38,102.58) --
	(137.43,101.56) --
	(139.44, 99.60) --
	(141.46, 97.64) --
	(141.42, 97.63) --
	(141.46, 97.37) --
	(141.42, 97.25) --
	(141.44, 97.04) --
	(141.67, 96.82) --
	(141.78, 96.47) --
	(141.85, 96.42) --
	(141.96, 96.40) --
	(142.09, 96.23) --
	(142.26, 95.74) --
	(142.21, 95.69) --
	(142.31, 95.61) --
	(142.44, 95.38) --
	(142.41, 95.09) --
	(142.44, 95.01) --
	(142.62, 94.98) --
	(142.74, 94.89) --
	(142.82, 94.78) --
	(142.92, 94.74) --
	(143.22, 94.55) --
	(143.34, 94.41) --
	(143.42, 94.30) --
	(143.45, 94.10) --
	(143.35, 94.07) --
	(143.01, 93.68) --
	(142.81, 93.60) --
	(142.66, 93.46) --
	(142.31, 93.27) --
	(142.25, 93.15) --
	(142.23, 92.92) --
	(141.87, 92.61) --
	(141.84, 92.54) --
	(141.95, 92.41) --
	(141.86, 92.11) --
	(141.90, 92.01) --
	(141.86, 91.93) --
	(141.93, 91.67) --
	(141.91, 91.53) --
	(141.96, 91.37) --
	(141.80, 91.24) --
	(141.85, 91.16) --
	(141.84, 90.95) --
	(141.79, 90.75) --
	(141.83, 90.65) --
	(141.60, 90.41) --
	(141.55, 90.29) --
	(141.46, 90.21) --
	(141.42, 90.07) --
	(141.37, 89.97) --
	(141.04, 89.93) --
	(141.13, 89.65) --
	(141.00, 89.43) --
	(141.23, 89.25) --
	(141.19, 89.11) --
	(141.22, 89.04) --
	(141.23, 88.76) --
	(141.11, 88.55) --
	(141.10, 88.42) --
	(141.29, 88.15) --
	(141.36, 88.17) --
	(141.41, 88.12) --
	(141.51, 88.09) --
	(141.71, 88.14) --
	(141.86, 88.09) --
	(142.07, 87.85) --
	(142.04, 87.65) --
	(142.10, 87.22) --
	(141.84, 87.05) --
	(141.81, 86.95) --
	(141.83, 86.87) --
	(141.77, 86.87) --
	(141.77, 86.82) --
	(141.70, 86.82) --
	(141.70, 86.76) --
	(141.66, 86.76) --
	(141.66, 86.71) --
	(141.53, 86.70) --
	(141.53, 86.65) --
	(141.17, 86.73) --
	(141.09, 86.69) --
	(141.06, 86.63) --
	(138.28, 86.39) --
	(135.50, 86.14) --
	(131.40, 85.74) --
	(131.11, 86.62) --
	(131.43, 86.06) --
	(131.41, 86.43) --
	(131.11, 86.71) --
	(130.92, 86.43) --
	(130.77, 87.25) --
	(130.89, 87.43) --
	(130.59, 88.49) --
	(130.27, 89.08) --
	(129.51, 89.85) --
	(127.47, 91.55) --
	(126.91, 91.68) --
	(126.75, 91.34) --
	(126.27, 91.51) --
	(126.18, 91.69) --
	(126.34, 91.87) --
	(126.24, 92.21) --
	(125.72, 92.96) --
	(124.73, 92.86) --
	(124.13, 92.97) --
	(123.01, 93.48) --
	(122.81, 93.93) --
	(121.94, 94.59) --
	(121.45, 94.80) --
	(120.39, 94.74) --
	(119.82, 95.02) --
	(119.31, 95.07) --
	(118.04, 94.92) --
	(117.82, 95.31) --
	(117.29, 95.56) --
	(117.45, 96.20) --
	(117.33, 96.47) --
	(117.43, 96.94) --
	(117.20, 97.17) --
	(117.28, 97.51) --
	(117.39, 98.01) --
	(117.31, 98.33) --
	(116.41, 98.67) --
	(116.32, 98.92) --
	(116.46, 99.44) --
	(116.36, 99.75) --
	(115.89, 99.89) --
	(115.27,100.74) --
	(114.77,100.91) --
	(114.53,101.59) --
	(114.07,101.98) --
	(113.09,103.48) --
	(112.31,104.10) --
	(112.02,105.48) --
	(112.20,105.77) --
	(112.37,105.60) --
	(112.61,105.81) --
	(112.80,106.66) --
	(112.68,106.82) --
	(112.31,107.38) --
	(111.59,107.31) --
	(111.14,107.58) --
	(110.74,108.11) --
	(110.18,108.77) --
	(110.28,109.35) --
	(110.07,109.99) --
	(109.81,110.21) --
	(109.84,111.11) --
	(109.84,111.53) --
	(110.23,111.66) --
	(110.45,111.23) --
	(110.37,111.12) --
	(110.40,110.65) --
	(111.48,109.85) --
	(111.94,109.89) --
	(111.47,110.08) --
	(111.04,111.28) --
	(110.59,111.50) --
	(110.61,112.08) --
	(110.35,112.17) --
	(110.32,112.50) --
	(110.65,112.71) --
	(111.84,112.92) --
	(113.05,112.75) --
	(113.21,113.07) --
	(113.54,113.11) --
	(113.57,112.96) --
	(113.66,112.95) --
	(113.56,113.21) --
	(113.63,113.33) --
	(113.21,113.12) --
	(113.18,113.49) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (120.40, 93.14) --
	(121.20, 92.88) --
	(121.58, 93.05) --
	(121.78, 92.94) --
	(121.72, 92.81) --
	(121.02, 92.61) --
	(120.48, 92.62) --
	(120.31, 92.80) --
	(120.37, 92.93) --
	(120.16, 93.06) --
	(120.40, 93.14) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (119.20, 92.41) --
	(118.91, 92.83) --
	(119.68, 92.97) --
	(120.02, 92.52) --
	(119.43, 92.27) --
	(119.20, 92.41) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (125.51, 90.27) --
	(126.44, 89.93) --
	(126.72, 89.56) --
	(126.68, 89.44) --
	(126.07, 89.52) --
	(125.97, 89.97) --
	(125.66, 90.05) --
	(125.51, 90.27) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (126.49, 87.10) --
	(126.21, 87.03) --
	(125.84, 87.44) --
	(125.49, 88.06) --
	(125.60, 88.13) --
	(125.72, 87.90) --
	(126.49, 87.10) --
	cycle;
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (191.95,110.81) --
	(191.96,109.52) --
	(191.98,107.52) --
	(188.12,107.56) --
	(187.80,107.57) --
	(184.12,107.54) --
	(179.50,107.54) --
	(179.23,107.53) --
	(177.22,107.54) --
	(176.10,107.53) --
	(174.17,107.53) --
	(172.61,107.52) --
	(172.49,107.57) --
	(170.41,107.56) --
	(170.16,107.56) --
	(166.55,107.57) --
	(163.83,107.55) --
	(163.84,110.76) --
	(163.85,112.06) --
	(163.85,113.41) --
	(163.80,113.88) --
	(163.81,115.16) --
	(163.82,119.63) --
	(163.81,120.45) --
	(163.82,121.17) --
	(163.82,124.07) --
	(163.84,126.47) --
	(163.83,128.23) --
	(168.37,128.26) --
	(170.83,128.24) --
	(172.59,128.23) --
	(174.75,128.25) --
	(175.25,128.24) --
	(178.96,128.22) --
	(180.35,128.21) --
	(183.89,128.26) --
	(185.81,128.24) --
	(186.57,128.24) --
	(189.51,128.23) --
	(189.63,128.24) --
	(191.93,128.23) --
	(191.94,126.88) --
	(191.94,126.64) --
	(191.94,125.23) --
	(191.94,124.76) --
	(191.92,122.96) --
	(191.93,120.71) --
	(191.93,120.68) --
	(191.93,118.42) --
	(191.93,117.95) --
	(191.94,116.18) --
	(191.94,115.78) --
	(191.94,113.97) --
	(191.94,113.93) --
	(191.95,111.28) --
	(191.95,110.81) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (306.41,131.03) --
	(306.46,131.80) --
	(306.60,133.86) --
	(308.36,133.80) --
	(308.52,133.80) --
	(309.28,133.78) --
	(309.27,133.59) --
	(309.47,133.61) --
	(309.52,133.79) --
	(310.11,133.77) --
	(310.11,133.73) --
	(310.22,133.72) --
	(310.26,133.77) --
	(310.52,133.77) --
	(312.01,133.75) --
	(312.17,133.74) --
	(313.35,133.70) --
	(313.37,133.63) --
	(313.40,132.10) --
	(313.39,131.67) --
	(313.40,131.46) --
	(313.35,130.46) --
	(313.17,130.40) --
	(313.21,130.07) --
	(313.17,129.98) --
	(313.09,129.96) --
	(311.43,129.74) --
	(311.24,129.79) --
	(311.04,130.15) --
	(311.04,129.72) --
	(310.44,129.65) --
	(308.91,129.68) --
	(308.12,129.10) --
	(305.92,128.23) --
	(305.92,128.31) --
	(305.63,128.78) --
	(306.62,129.37) --
	(306.33,129.81) --
	(306.36,130.19) --
	(306.41,131.03) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (297.67,115.48) --
	(297.66,115.96) --
	(297.60,116.88) --
	(297.49,118.49) --
	(297.46,119.04) --
	(297.44,119.29) --
	(297.41,119.74) --
	(297.34,121.52) --
	(297.40,121.52) --
	(297.52,121.79) --
	(297.72,122.02) --
	(297.93,122.12) --
	(298.17,122.13) --
	(298.63,122.06) --
	(298.82,121.91) --
	(298.86,121.86) --
	(298.80,121.80) --
	(298.66,121.73) --
	(298.61,121.61) --
	(298.60,121.50) --
	(298.55,121.47) --
	(298.06,120.94) --
	(298.25,120.70) --
	(298.14,120.16) --
	(298.44,119.66) --
	(298.90,119.09) --
	(298.92,118.14) --
	(299.21,117.83) --
	(299.28,117.48) --
	(299.75,116.77) --
	(300.18,116.73) --
	(300.33,114.93) --
	(300.24,114.93) --
	(300.14,114.93) --
	(299.11,114.96) --
	(297.71,115.00) --
	(297.67,115.48) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (292.45,117.59) --
	(292.84,117.19) --
	(292.30,116.67) --
	(292.34,116.80) --
	(292.30,116.88) --
	(292.32,116.93) --
	(292.33,117.05) --
	(292.21,117.17) --
	(292.17,117.33) --
	(291.99,117.41) --
	(292.31,117.73) --
	(292.45,117.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (277.29, 68.24) --
	(277.38, 68.01) --
	(277.10, 68.24) --
	(277.03, 68.24) --
	(277.44, 66.47) --
	(278.46, 64.06) --
	(278.40, 63.86) --
	(278.51, 63.95) --
	(278.83, 63.31) --
	(279.01, 62.64) --
	(279.48, 61.32) --
	(279.68, 60.97) --
	(279.54, 61.10) --
	(279.28, 61.22) --
	(279.13, 61.25) --
	(279.27, 61.09) --
	(279.55, 61.04) --
	(279.85, 60.62) --
	(280.08, 60.01) --
	(279.98, 60.01) --
	(280.24, 59.22) --
	(280.10, 57.10) --
	(279.93, 55.54) --
	(279.67, 54.57) --
	(279.23, 53.92) --
	(279.12, 53.37) --
	(279.23, 52.97) --
	(278.77, 52.30) --
	(278.75, 52.05) --
	(278.23, 52.14) --
	(277.66, 51.87) --
	(277.00, 52.02) --
	(276.52, 51.77) --
	(275.95, 51.79) --
	(275.83, 51.92) --
	(275.69, 52.39) --
	(275.86, 52.62) --
	(276.38, 52.15) --
	(276.62, 52.09) --
	(276.77, 52.29) --
	(276.53, 52.62) --
	(275.85, 52.96) --
	(275.39, 54.22) --
	(275.62, 54.35) --
	(275.40, 54.76) --
	(274.30, 55.26) --
	(273.54, 55.30) --
	(273.59, 55.64) --
	(273.24, 56.14) --
	(273.16, 56.91) --
	(273.02, 57.13) --
	(272.96, 57.61) --
	(272.64, 57.73) --
	(272.54, 57.96) --
	(272.70, 58.04) --
	(272.88, 58.52) --
	(273.32, 58.82) --
	(272.83, 58.62) --
	(272.63, 58.11) --
	(272.33, 57.99) --
	(272.08, 58.85) --
	(272.14, 59.08) --
	(272.20, 59.53) --
	(272.02, 59.78) --
	(272.45, 59.96) --
	(272.50, 60.27) --
	(272.44, 60.27) --
	(272.36, 60.02) --
	(271.80, 59.84) --
	(271.38, 60.15) --
	(271.28, 60.24) --
	(271.38, 60.12) --
	(271.70, 59.74) --
	(271.79, 59.18) --
	(271.25, 59.45) --
	(270.99, 59.90) --
	(270.81, 60.12) --
	(270.93, 59.89) --
	(271.03, 59.69) --
	(270.89, 59.89) --
	(270.38, 61.20) --
	(270.28, 61.30) --
	(270.35, 61.08) --
	(270.12, 61.37) --
	(270.27, 61.63) --
	(270.14, 61.87) --
	(269.66, 62.27) --
	(269.85, 62.40) --
	(269.74, 62.36) --
	(269.68, 62.50) --
	(270.45, 62.29) --
	(270.35, 62.44) --
	(270.70, 62.49) --
	(270.10, 62.44) --
	(269.85, 62.55) --
	(270.13, 62.62) --
	(270.19, 62.76) --
	(269.90, 62.64) --
	(270.24, 62.88) --
	(270.19, 63.04) --
	(270.79, 63.71) --
	(270.81, 64.23) --
	(270.56, 64.38) --
	(270.47, 63.84) --
	(270.36, 63.89) --
	(270.25, 64.36) --
	(269.82, 64.78) --
	(269.80, 64.69) --
	(269.61, 64.86) --
	(269.71, 64.70) --
	(269.60, 64.54) --
	(269.82, 64.50) --
	(269.50, 64.38) --
	(270.15, 64.10) --
	(269.91, 63.97) --
	(269.82, 63.36) --
	(269.69, 63.32) --
	(269.23, 63.88) --
	(269.49, 63.37) --
	(269.44, 63.23) --
	(269.02, 63.98) --
	(269.28, 65.44) --
	(269.71, 66.61) --
	(269.86, 67.81) --
	(269.68, 68.34) --
	(269.86, 68.37) --
	(269.86, 68.69) --
	(269.38, 69.26) --
	(269.19, 69.93) --
	(268.25, 70.05) --
	(268.10, 70.44) --
	(267.83, 70.60) --
	(267.96, 70.73) --
	(267.70, 70.80) --
	(267.46, 71.22) --
	(266.87, 71.61) --
	(266.77, 72.30) --
	(266.19, 72.62) --
	(265.77, 73.42) --
	(264.50, 74.19) --
	(264.08, 74.30) --
	(263.79, 74.21) --
	(263.45, 74.34) --
	(262.96, 74.16) --
	(262.94, 73.73) --
	(262.63, 73.80) --
	(262.64, 73.65) --
	(263.02, 73.59) --
	(262.99, 73.42) --
	(262.52, 73.51) --
	(260.94, 72.66) --
	(260.66, 72.81) --
	(260.42, 72.54) --
	(259.51, 72.45) --
	(258.90, 72.37) --
	(258.72, 72.80) --
	(258.71, 73.20) --
	(258.79, 73.26) --
	(258.75, 72.88) --
	(258.93, 72.40) --
	(259.14, 72.45) --
	(259.16, 72.95) --
	(258.82, 73.48) --
	(257.85, 74.26) --
	(258.09, 74.29) --
	(258.48, 73.94) --
	(258.70, 73.98) --
	(258.63, 74.05) --
	(258.83, 73.95) --
	(258.83, 74.00) --
	(258.78, 74.11) --
	(258.51, 74.07) --
	(258.24, 74.44) --
	(257.52, 74.66) --
	(257.70, 75.00) --
	(257.96, 75.00) --
	(258.08, 75.28) --
	(257.49, 75.06) --
	(257.35, 75.21) --
	(256.96, 75.14) --
	(257.04, 74.91) --
	(257.33, 74.90) --
	(257.45, 74.43) --
	(256.41, 75.11) --
	(254.80, 75.63) --
	(254.33, 75.74) --
	(254.80, 75.72) --
	(255.39, 75.69) --
	(255.39, 75.82) --
	(255.89, 75.63) --
	(255.86, 75.81) --
	(255.47, 76.10) --
	(254.80, 75.98) --
	(254.54, 76.16) --
	(253.91, 75.80) --
	(253.18, 75.78) --
	(251.56, 75.48) --
	(252.61, 75.99) --
	(252.28, 76.22) --
	(252.40, 76.58) --
	(252.26, 76.57) --
	(252.06, 75.93) --
	(251.84, 76.46) --
	(251.65, 76.43) --
	(251.70, 75.99) --
	(251.24, 75.49) --
	(250.64, 75.34) --
	(250.70, 75.70) --
	(250.95, 75.84) --
	(250.95, 75.96) --
	(250.66, 76.07) --
	(250.55, 76.30) --
	(250.65, 76.42) --
	(250.76, 76.72) --
	(250.74, 76.94) --
	(250.66, 77.06) --
	(250.49, 77.12) --
	(250.23, 77.32) --
	(250.17, 77.49) --
	(249.87, 77.78) --
	(249.83, 77.92) --
	(249.97, 78.28) --
	(249.94, 78.51) --
	(251.69, 78.51) --
	(253.23, 78.48) --
	(253.54, 78.48) --
	(254.81, 78.45) --
	(255.63, 78.47) --
	(256.23, 78.46) --
	(258.42, 78.50) --
	(258.42, 78.50) --
	(260.36, 78.50) --
	(260.37, 78.40) --
	(260.48, 78.32) --
	(260.49, 78.15) --
	(260.62, 78.00) --
	(260.66, 77.78) --
	(260.64, 77.57) --
	(260.66, 77.45) --
	(260.71, 77.34) --
	(260.82, 77.30) --
	(260.91, 77.16) --
	(260.92, 77.15) --
	(262.88, 77.06) --
	(263.25, 77.05) --
	(264.08, 76.99) --
	(264.38, 76.98) --
	(265.44, 76.91) --
	(265.95, 76.86) --
	(267.15, 76.78) --
	(267.19, 76.78) --
	(267.87, 76.72) --
	(269.62, 76.60) --
	(270.07, 76.57) --
	(270.55, 76.54) --
	(270.76, 76.52) --
	(271.52, 76.47) --
	(271.45, 76.30) --
	(271.53, 76.17) --
	(271.61, 76.11) --
	(271.59, 75.80) --
	(271.69, 75.55) --
	(271.75, 75.51) --
	(272.20, 75.52) --
	(272.26, 75.59) --
	(272.23, 75.85) --
	(272.27, 75.89) --
	(272.32, 76.05) --
	(272.39, 76.49) --
	(272.36, 76.62) --
	(272.23, 76.86) --
	(272.28, 77.36) --
	(272.36, 77.39) --
	(272.35, 77.52) --
	(272.49, 77.46) --
	(272.57, 77.54) --
	(272.60, 77.65) --
	(272.64, 77.67) --
	(272.78, 77.62) --
	(272.82, 77.69) --
	(272.92, 77.55) --
	(273.20, 77.50) --
	(273.31, 77.38) --
	(273.38, 77.42) --
	(273.47, 77.39) --
	(273.55, 77.30) --
	(273.85, 77.23) --
	(273.91, 77.24) --
	(274.00, 77.17) --
	(274.01, 77.21) --
	(274.27, 77.12) --
	(274.30, 77.19) --
	(274.42, 76.62) --
	(274.35, 76.42) --
	(274.59, 75.95) --
	(274.50, 75.60) --
	(274.65, 75.49) --
	(274.69, 74.98) --
	(275.21, 73.43) --
	(275.16, 73.04) --
	(275.45, 72.62) --
	(275.49, 72.30) --
	(275.99, 71.20) --
	(276.04, 70.84) --
	(277.29, 68.24) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (277.53, 68.23) --
	(278.11, 67.34) --
	(278.33, 66.77) --
	(278.08, 66.52) --
	(277.95, 66.53) --
	(278.12, 67.15) --
	(278.04, 67.41) --
	(277.79, 67.47) --
	(277.66, 67.34) --
	(277.31, 67.48) --
	(277.29, 67.79) --
	(277.49, 67.88) --
	(277.41, 68.02) --
	(277.87, 67.65) --
	(277.53, 68.23) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (277.68, 67.31) --
	(277.82, 67.39) --
	(278.00, 67.27) --
	(277.78, 66.60) --
	(277.76, 66.03) --
	(278.01, 65.31) --
	(277.55, 66.41) --
	(277.68, 67.31) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (279.44, 52.77) --
	(279.01, 51.90) --
	(278.08, 51.00) --
	(279.02, 52.13) --
	(279.11, 52.38) --
	(278.99, 52.51) --
	(279.44, 52.77) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (253.01, 75.69) --
	(253.18, 75.71) --
	(253.86, 75.76) --
	(254.21, 75.72) --
	(254.26, 75.70) --
	(254.22, 75.66) --
	(253.39, 75.70) --
	(253.17, 75.65) --
	(253.00, 75.63) --
	(251.37, 75.33) --
	(251.27, 75.33) --
	(251.18, 75.38) --
	(251.19, 75.41) --
	(251.53, 75.39) --
	(251.78, 75.47) --
	(252.15, 75.55) --
	(252.63, 75.61) --
	(253.01, 75.69) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (272.00, 58.27) --
	(272.14, 57.87) --
	(272.02, 57.85) --
	(271.87, 58.52) --
	(271.68, 58.70) --
	(271.90, 58.75) --
	(272.00, 58.27) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (277.49, 68.25) --
	(277.38, 68.41) --
	(277.16, 68.74) --
	(276.86, 69.28) --
	(276.76, 69.55) --
	(276.83, 69.50) --
	(276.98, 69.18) --
	(277.49, 68.25) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (259.85, 82.16) --
	(259.84, 82.18) --
	(259.82, 82.51) --
	(259.91, 82.76) --
	(260.09, 83.11) --
	(260.14, 83.28) --
	(260.12, 83.44) --
	(260.14, 83.53) --
	(260.18, 83.63) --
	(260.16, 83.80) --
	(260.27, 83.99) --
	(260.34, 84.05) --
	(260.53, 84.11) --
	(260.47, 84.21) --
	(260.66, 84.23) --
	(260.71, 84.28) --
	(260.68, 84.37) --
	(260.75, 84.38) --
	(260.79, 84.43) --
	(260.79, 84.48) --
	(260.69, 84.59) --
	(260.35, 84.76) --
	(260.36, 84.85) --
	(260.48, 84.96) --
	(260.43, 85.04) --
	(260.49, 85.08) --
	(260.51, 85.24) --
	(260.41, 85.36) --
	(260.39, 85.66) --
	(260.09, 85.96) --
	(260.03, 86.06) --
	(260.02, 86.19) --
	(259.95, 86.27) --
	(260.01, 86.41) --
	(259.94, 86.48) --
	(259.91, 86.69) --
	(259.87, 86.74) --
	(259.83, 86.80) --
	(259.85, 86.90) --
	(259.72, 87.04) --
	(259.64, 87.35) --
	(259.43, 88.54) --
	(259.43, 88.58) --
	(259.19, 90.00) --
	(259.14, 90.32) --
	(259.02, 91.11) --
	(258.83, 92.32) --
	(258.78, 92.58) --
	(258.70, 93.20) --
	(258.52, 94.18) --
	(258.31, 95.32) --
	(258.26, 95.62) --
	(258.22, 95.80) --
	(258.03, 96.97) --
	(257.92, 97.60) --
	(258.49, 97.60) --
	(258.92, 97.60) --
	(259.29, 97.59) --
	(260.48, 97.61) --
	(260.50, 97.61) --
	(261.17, 97.61) --
	(261.29, 97.60) --
	(261.90, 97.59) --
	(263.08, 97.59) --
	(263.91, 97.59) --
	(264.43, 97.59) --
	(264.63, 97.59) --
	(266.19, 97.60) --
	(266.34, 97.61) --
	(267.97, 97.65) --
	(267.99, 97.57) --
	(267.93, 97.42) --
	(267.91, 97.45) --
	(267.89, 97.42) --
	(267.94, 97.33) --
	(267.89, 97.36) --
	(267.85, 97.31) --
	(267.78, 97.31) --
	(267.76, 97.24) --
	(267.67, 97.21) --
	(267.58, 97.08) --
	(267.52, 97.10) --
	(267.46, 97.03) --
	(267.42, 97.05) --
	(267.45, 96.97) --
	(267.39, 96.91) --
	(267.39, 96.86) --
	(267.32, 96.86) --
	(267.31, 96.74) --
	(267.18, 96.69) --
	(267.10, 96.60) --
	(267.10, 96.43) --
	(266.99, 96.31) --
	(266.99, 96.23) --
	(267.03, 96.07) --
	(267.20, 96.00) --
	(267.45, 95.76) --
	(267.74, 95.69) --
	(267.76, 95.58) --
	(267.85, 95.53) --
	(267.96, 95.37) --
	(268.08, 95.30) --
	(268.18, 95.15) --
	(268.37, 95.06) --
	(268.47, 95.09) --
	(268.78, 95.10) --
	(268.93, 95.00) --
	(269.02, 94.78) --
	(269.05, 94.58) --
	(269.17, 94.42) --
	(269.27, 94.18) --
	(269.34, 94.14) --
	(269.37, 93.91) --
	(269.43, 93.77) --
	(269.46, 93.60) --
	(269.76, 93.30) --
	(269.99, 92.94) --
	(270.02, 92.84) --
	(270.11, 92.62) --
	(270.10, 92.58) --
	(270.33, 92.44) --
	(270.58, 92.19) --
	(270.71, 92.10) --
	(270.84, 92.07) --
	(270.94, 91.98) --
	(271.00, 91.98) --
	(271.16, 91.83) --
	(271.19, 91.72) --
	(271.34, 91.62) --
	(271.47, 91.28) --
	(271.55, 91.23) --
	(271.64, 90.96) --
	(271.74, 90.92) --
	(271.85, 90.81) --
	(271.94, 90.82) --
	(272.15, 90.72) --
	(272.26, 90.59) --
	(272.33, 90.55) --
	(272.43, 90.46) --
	(272.49, 90.32) --
	(272.67, 90.22) --
	(272.75, 90.13) --
	(272.70, 90.05) --
	(272.76, 89.95) --
	(272.65, 89.92) --
	(272.71, 89.77) --
	(272.63, 89.77) --
	(272.67, 89.64) --
	(272.77, 89.64) --
	(272.76, 89.55) --
	(272.84, 89.57) --
	(272.91, 89.43) --
	(272.95, 89.47) --
	(273.05, 89.44) --
	(272.97, 89.39) --
	(273.11, 89.25) --
	(273.05, 89.27) --
	(273.07, 89.21) --
	(273.00, 89.13) --
	(273.17, 89.05) --
	(273.21, 88.96) --
	(273.30, 89.00) --
	(273.34, 88.99) --
	(273.38, 88.90) --
	(273.36, 88.77) --
	(273.45, 88.65) --
	(273.60, 88.55) --
	(273.97, 88.38) --
	(274.03, 88.30) --
	(274.18, 88.25) --
	(274.23, 88.17) --
	(274.30, 88.17) --
	(274.38, 88.02) --
	(274.45, 87.98) --
	(274.43, 87.77) --
	(274.38, 87.75) --
	(274.38, 87.71) --
	(274.51, 87.47) --
	(274.56, 87.47) --
	(274.49, 87.37) --
	(274.59, 87.35) --
	(274.60, 87.22) --
	(274.69, 87.20) --
	(274.72, 87.16) --
	(274.70, 87.10) --
	(274.74, 87.05) --
	(274.70, 86.94) --
	(274.76, 86.80) --
	(274.73, 86.77) --
	(274.79, 86.73) --
	(274.74, 86.53) --
	(274.79, 86.46) --
	(274.82, 86.29) --
	(274.77, 86.17) --
	(274.88, 86.03) --
	(274.96, 86.00) --
	(274.95, 85.96) --
	(275.02, 85.97) --
	(275.06, 85.91) --
	(275.23, 85.89) --
	(275.33, 85.84) --
	(275.35, 85.74) --
	(275.48, 85.67) --
	(275.64, 85.41) --
	(275.62, 85.20) --
	(275.71, 85.04) --
	(275.71, 84.96) --
	(275.79, 84.81) --
	(275.86, 84.85) --
	(275.90, 84.78) --
	(275.93, 84.51) --
	(275.83, 84.42) --
	(275.83, 84.26) --
	(275.97, 84.10) --
	(275.95, 83.76) --
	(276.01, 83.70) --
	(276.85, 83.23) --
	(276.53, 82.95) --
	(276.54, 82.68) --
	(275.86, 82.56) --
	(275.70, 82.76) --
	(275.59, 82.73) --
	(275.63, 82.82) --
	(275.61, 82.86) --
	(275.46, 82.74) --
	(275.29, 82.96) --
	(275.44, 82.70) --
	(275.60, 82.83) --
	(275.54, 82.70) --
	(275.70, 82.72) --
	(275.86, 82.51) --
	(276.27, 82.37) --
	(276.18, 82.15) --
	(275.88, 81.91) --
	(275.73, 82.25) --
	(275.64, 82.18) --
	(275.72, 81.95) --
	(275.26, 82.25) --
	(275.88, 81.53) --
	(275.67, 81.31) --
	(275.46, 81.50) --
	(275.47, 81.11) --
	(275.64, 80.87) --
	(275.59, 80.68) --
	(275.17, 80.08) --
	(274.96, 80.11) --
	(274.78, 79.95) --
	(274.84, 79.73) --
	(274.87, 79.89) --
	(275.22, 79.79) --
	(275.18, 79.63) --
	(274.90, 79.19) --
	(274.31, 79.11) --
	(274.32, 78.90) --
	(274.52, 78.70) --
	(274.28, 78.85) --
	(274.46, 78.43) --
	(274.30, 78.32) --
	(274.48, 78.23) --
	(274.30, 77.86) --
	(274.43, 77.36) --
	(274.30, 77.19) --
	(274.27, 77.12) --
	(274.01, 77.21) --
	(274.00, 77.17) --
	(273.91, 77.24) --
	(273.85, 77.23) --
	(273.55, 77.30) --
	(273.47, 77.39) --
	(273.38, 77.42) --
	(273.31, 77.38) --
	(273.20, 77.50) --
	(272.92, 77.55) --
	(272.82, 77.69) --
	(272.78, 77.62) --
	(272.64, 77.67) --
	(272.60, 77.65) --
	(272.57, 77.54) --
	(272.49, 77.46) --
	(272.35, 77.52) --
	(272.36, 77.39) --
	(272.28, 77.36) --
	(272.23, 76.86) --
	(272.36, 76.62) --
	(272.39, 76.49) --
	(272.32, 76.05) --
	(272.27, 75.89) --
	(272.23, 75.85) --
	(272.26, 75.59) --
	(272.20, 75.52) --
	(271.75, 75.51) --
	(271.69, 75.55) --
	(271.59, 75.80) --
	(271.61, 76.11) --
	(271.53, 76.17) --
	(271.45, 76.30) --
	(271.52, 76.47) --
	(270.76, 76.52) --
	(270.55, 76.54) --
	(270.07, 76.57) --
	(269.62, 76.60) --
	(267.87, 76.72) --
	(267.19, 76.78) --
	(267.15, 76.78) --
	(265.95, 76.86) --
	(265.44, 76.91) --
	(264.38, 76.98) --
	(264.08, 76.99) --
	(263.25, 77.05) --
	(262.88, 77.06) --
	(260.92, 77.15) --
	(260.91, 77.16) --
	(260.82, 77.30) --
	(260.71, 77.34) --
	(260.66, 77.45) --
	(260.64, 77.57) --
	(260.66, 77.78) --
	(260.62, 78.00) --
	(260.49, 78.15) --
	(260.48, 78.32) --
	(260.37, 78.40) --
	(260.36, 78.50) --
	(260.30, 78.87) --
	(260.22, 79.09) --
	(260.09, 79.25) --
	(259.99, 79.30) --
	(259.96, 79.42) --
	(259.99, 79.56) --
	(259.95, 79.77) --
	(260.04, 79.91) --
	(260.04, 80.05) --
	(260.02, 80.22) --
	(260.12, 80.56) --
	(260.10, 80.73) --
	(260.20, 80.93) --
	(260.20, 81.10) --
	(260.13, 81.41) --
	(259.92, 81.71) --
	(259.89, 81.82) --
	(259.91, 81.93) --
	(259.85, 82.16) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (274.48, 78.04) --
	(274.75, 78.36) --
	(274.81, 78.21) --
	(274.60, 77.17) --
	(274.50, 77.26) --
	(274.54, 77.84) --
	(274.41, 77.94) --
	(274.48, 78.04) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (182.02, 44.66) --
	(181.29, 45.20) --
	(180.85, 45.21) --
	(180.44, 45.94) --
	(180.33, 47.40) --
	(179.80, 48.08) --
	(179.49, 48.97) --
	(178.91, 49.90) --
	(179.22, 50.14) --
	(179.63, 50.83) --
	(179.85, 51.27) --
	(179.74, 51.61) --
	(179.30, 52.30) --
	(179.37, 52.89) --
	(180.11, 52.49) --
	(181.18, 52.04) --
	(183.36, 51.19) --
	(184.08, 50.45) --
	(184.39, 49.52) --
	(184.91, 49.61) --
	(185.01, 49.07) --
	(186.17, 48.38) --
	(186.13, 47.89) --
	(185.55, 47.65) --
	(185.16, 47.12) --
	(184.47, 46.74) --
	(183.66, 46.55) --
	(182.59, 45.87) --
	(182.59, 45.39) --
	(182.02, 44.66) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (177.06, 55.12) --
	(176.67, 54.83) --
	(176.01, 54.74) --
	(175.72, 55.08) --
	(175.46, 55.73) --
	(175.21, 56.12) --
	(175.05, 56.03) --
	(174.38, 56.23) --
	(173.94, 56.88) --
	(174.04, 57.52) --
	(174.33, 57.67) --
	(174.80, 57.32) --
	(175.18, 56.77) --
	(175.80, 57.06) --
	(176.35, 56.96) --
	(177.90, 56.16) --
	(178.09, 55.86) --
	(177.89, 55.27) --
	(177.43, 55.07) --
	(177.06, 55.12) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (167.99, 59.29) --
	(167.97, 59.14) --
	(167.74, 59.19) --
	(167.19, 58.99) --
	(166.69, 59.49) --
	(166.44, 59.34) --
	(165.61, 59.25) --
	(165.35, 59.65) --
	(164.62, 60.40) --
	(164.49, 60.80) --
	(164.30, 61.10) --
	(165.17, 61.04) --
	(165.46, 61.64) --
	(165.75, 61.79) --
	(166.23, 61.39) --
	(166.74, 60.59) --
	(167.06, 60.14) --
	(167.30, 60.29) --
	(167.66, 59.84) --
	(167.99, 59.29) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (157.84, 63.36) --
	(157.35, 62.86) --
	(156.56, 62.96) --
	(156.12, 63.36) --
	(155.56, 63.47) --
	(155.11, 63.92) --
	(155.46, 64.62) --
	(156.15, 65.03) --
	(157.18, 65.12) --
	(157.49, 64.92) --
	(157.85, 64.47) --
	(157.77, 63.97) --
	(157.84, 63.36) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (173.54, 58.27) --
	(173.36, 57.82) --
	(172.70, 57.73) --
	(171.60, 58.08) --
	(170.41, 57.93) --
	(170.25, 58.28) --
	(170.54, 58.43) --
	(170.54, 58.88) --
	(170.95, 58.63) --
	(171.86, 58.58) --
	(171.93, 58.64) --
	(172.11, 58.72) --
	(172.24, 58.49) --
	(172.41, 58.46) --
	(172.44, 58.40) --
	(173.54, 58.27) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (171.99, 56.98) --
	(172.71, 56.98) --
	(173.40, 56.43) --
	(173.41, 56.13) --
	(173.07, 55.79) --
	(172.63, 55.74) --
	(172.42, 56.14) --
	(172.42, 56.39) --
	(171.95, 56.69) --
	(171.99, 56.98) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (153.61, 63.71) --
	(153.76, 63.61) --
	(153.63, 63.16) --
	(153.24, 62.86) --
	(153.15, 62.41) --
	(152.91, 62.46) --
	(152.89, 63.01) --
	(153.39, 63.46) --
	(153.61, 63.71) --
	cycle;
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (131.81,142.80) --
	(131.82,143.21) --
	(131.76,143.47) --
	(131.80,143.64) --
	(131.87,143.69) --
	(131.85,143.76) --
	(131.97,143.80) --
	(132.00,143.88) --
	(132.00,144.05) --
	(132.07,144.18) --
	(132.04,144.38) --
	(132.18,144.66) --
	(132.00,144.99) --
	(132.06,145.09) --
	(132.13,145.10) --
	(132.30,145.40) --
	(132.26,145.57) --
	(131.98,145.69) --
	(132.01,145.84) --
	(131.94,145.96) --
	(131.79,145.98) --
	(131.70,145.88) --
	(131.59,145.95) --
	(131.51,146.08) --
	(131.46,146.09) --
	(131.34,145.98) --
	(131.23,146.00) --
	(131.05,146.17) --
	(131.04,146.26) --
	(131.10,146.48) --
	(130.96,146.77) --
	(131.04,146.98) --
	(131.01,147.23) --
	(131.09,147.30) --
	(131.16,147.45) --
	(131.33,147.58) --
	(131.33,147.72) --
	(131.39,147.79) --
	(131.59,148.45) --
	(131.64,148.50) --
	(131.75,148.79) --
	(132.11,148.94) --
	(132.27,149.24) --
	(132.32,149.35) --
	(132.45,149.46) --
	(132.57,149.76) --
	(132.52,149.95) --
	(132.59,150.05) --
	(132.52,150.05) --
	(132.49,150.10) --
	(132.52,150.21) --
	(132.50,150.31) --
	(132.69,150.49) --
	(132.77,150.64) --
	(132.80,150.78) --
	(132.87,150.81) --
	(132.97,150.99) --
	(133.16,151.70) --
	(133.23,152.12) --
	(133.66,152.83) --
	(133.70,153.02) --
	(134.01,153.44) --
	(134.04,153.67) --
	(133.86,154.00) --
	(133.81,154.27) --
	(133.68,154.48) --
	(133.30,154.67) --
	(133.10,154.89) --
	(132.82,154.90) --
	(132.75,155.05) --
	(132.49,155.38) --
	(132.32,155.82) --
	(132.24,155.91) --
	(132.08,156.32) --
	(131.96,156.39) --
	(132.07,156.50) --
	(132.20,156.90) --
	(132.04,157.08) --
	(132.02,157.38) --
	(131.91,157.69) --
	(131.80,157.88) --
	(131.65,157.96) --
	(131.73,158.19) --
	(131.76,158.42) --
	(131.74,159.05) --
	(131.75,162.47) --
	(131.74,163.29) --
	(131.74,163.90) --
	(131.76,167.54) --
	(131.76,167.99) --
	(131.80,172.78) --
	(131.78,173.77) --
	(135.67,173.77) --
	(135.70,170.72) --
	(135.70,168.96) --
	(135.71,167.57) --
	(135.82,167.50) --
	(135.93,167.26) --
	(136.18,166.92) --
	(136.31,166.76) --
	(136.45,166.68) --
	(136.53,166.55) --
	(136.58,166.25) --
	(136.77,166.18) --
	(136.83,165.98) --
	(137.00,165.89) --
	(136.99,165.56) --
	(137.14,165.42) --
	(137.16,165.27) --
	(136.96,164.93) --
	(137.12,164.85) --
	(137.16,164.66) --
	(137.37,164.58) --
	(137.36,164.48) --
	(137.31,164.42) --
	(137.00,164.40) --
	(136.93,164.33) --
	(136.93,164.27) --
	(137.27,164.13) --
	(137.38,164.01) --
	(137.53,163.95) --
	(137.71,163.75) --
	(137.84,163.49) --
	(137.93,163.43) --
	(138.23,163.39) --
	(138.30,163.32) --
	(138.56,163.27) --
	(138.63,163.22) --
	(138.75,162.83) --
	(139.17,162.50) --
	(139.25,162.34) --
	(139.34,162.31) --
	(139.40,162.14) --
	(139.61,161.93) --
	(139.72,161.61) --
	(139.79,161.55) --
	(139.93,161.53) --
	(140.08,161.33) --
	(140.25,161.22) --
	(140.18,161.13) --
	(140.15,160.90) --
	(140.33,160.59) --
	(140.48,160.58) --
	(140.58,160.45) --
	(140.77,160.40) --
	(140.83,160.33) --
	(140.81,160.03) --
	(140.95,159.98) --
	(141.15,160.21) --
	(141.25,160.21) --
	(141.44,159.93) --
	(141.37,159.84) --
	(141.37,159.78) --
	(141.50,159.59) --
	(141.79,159.65) --
	(142.01,159.56) --
	(142.18,159.69) --
	(142.41,159.78) --
	(142.61,159.74) --
	(142.65,159.56) --
	(142.58,159.35) --
	(142.55,158.94) --
	(142.51,158.88) --
	(142.31,158.77) --
	(142.41,158.42) --
	(142.36,158.25) --
	(142.31,158.22) --
	(142.22,157.59) --
	(142.05,157.40) --
	(142.06,157.35) --
	(142.19,157.21) --
	(142.18,156.92) --
	(142.08,156.84) --
	(141.91,156.85) --
	(141.87,156.72) --
	(141.92,156.61) --
	(142.04,156.56) --
	(142.12,156.41) --
	(142.09,156.23) --
	(141.97,156.07) --
	(142.05,155.99) --
	(142.01,155.88) --
	(142.30,155.78) --
	(142.33,155.67) --
	(142.23,155.48) --
	(142.29,155.42) --
	(142.38,155.19) --
	(142.32,155.05) --
	(142.18,155.09) --
	(142.05,155.01) --
	(141.95,155.03) --
	(141.88,154.84) --
	(141.69,154.57) --
	(141.78,154.47) --
	(141.81,154.34) --
	(141.96,154.18) --
	(141.90,154.06) --
	(141.94,153.93) --
	(141.69,153.77) --
	(141.78,153.61) --
	(141.70,153.34) --
	(141.84,153.39) --
	(141.96,153.33) --
	(142.10,153.34) --
	(142.21,153.22) --
	(142.27,153.06) --
	(142.46,152.98) --
	(142.55,152.85) --
	(142.64,152.82) --
	(142.90,152.98) --
	(142.96,153.08) --
	(142.98,153.26) --
	(143.17,153.22) --
	(143.26,153.31) --
	(143.42,153.35) --
	(143.48,153.47) --
	(143.62,153.56) --
	(143.73,153.78) --
	(143.88,153.87) --
	(143.91,153.94) --
	(143.87,154.05) --
	(143.92,154.13) --
	(144.07,154.19) --
	(144.10,154.09) --
	(144.25,154.04) --
	(144.26,153.95) --
	(144.35,153.85) --
	(144.34,153.71) --
	(144.55,153.69) --
	(144.67,153.64) --
	(144.74,153.54) --
	(144.62,153.15) --
	(144.83,153.16) --
	(144.87,153.10) --
	(144.88,152.93) --
	(144.82,152.75) --
	(144.86,152.55) --
	(144.99,152.39) --
	(145.00,152.04) --
	(145.20,151.79) --
	(145.20,151.70) --
	(145.38,151.39) --
	(145.56,151.24) --
	(145.58,151.06) --
	(145.67,150.97) --
	(145.66,150.88) --
	(145.75,150.82) --
	(145.92,150.82) --
	(145.88,150.68) --
	(146.00,150.61) --
	(146.02,150.54) --
	(146.14,150.46) --
	(146.13,150.37) --
	(146.20,150.20) --
	(146.17,149.92) --
	(146.11,149.87) --
	(146.01,149.87) --
	(145.98,149.82) --
	(146.18,149.37) --
	(146.28,149.27) --
	(146.56,149.12) --
	(146.60,148.96) --
	(146.69,148.96) --
	(146.94,149.14) --
	(147.00,149.14) --
	(147.41,148.86) --
	(147.46,148.72) --
	(147.56,148.60) --
	(147.57,148.49) --
	(147.68,148.37) --
	(147.75,148.08) --
	(147.64,147.85) --
	(147.81,147.70) --
	(147.82,147.57) --
	(147.94,147.44) --
	(147.89,147.28) --
	(147.94,147.12) --
	(147.92,147.03) --
	(148.03,147.02) --
	(148.22,146.86) --
	(148.42,146.78) --
	(148.49,146.65) --
	(148.59,146.56) --
	(148.70,146.62) --
	(148.70,146.79) --
	(148.66,146.94) --
	(148.79,147.15) --
	(148.85,147.24) --
	(149.04,147.30) --
	(149.12,147.37) --
	(149.36,147.28) --
	(149.82,147.26) --
	(149.97,147.18) --
	(150.14,147.21) --
	(150.29,147.10) --
	(150.51,147.10) --
	(150.62,147.37) --
	(150.61,147.53) --
	(150.85,147.62) --
	(150.95,147.72) --
	(151.06,147.72) --
	(151.11,147.60) --
	(151.18,147.56) --
	(151.48,147.54) --
	(151.58,147.49) --
	(151.75,147.54) --
	(151.87,147.51) --
	(151.89,147.58) --
	(152.07,147.55) --
	(152.22,147.66) --
	(152.50,147.70) --
	(152.75,147.41) --
	(152.82,147.49) --
	(152.92,147.49) --
	(153.12,147.57) --
	(153.25,147.67) --
	(153.57,147.63) --
	(153.72,147.68) --
	(154.03,147.55) --
	(154.06,147.59) --
	(154.15,147.60) --
	(154.14,147.66) --
	(154.02,147.67) --
	(153.93,147.91) --
	(153.98,148.04) --
	(153.96,148.16) --
	(154.11,148.18) --
	(154.16,148.24) --
	(154.15,148.34) --
	(154.07,148.46) --
	(154.09,148.52) --
	(154.22,148.59) --
	(154.41,148.56) --
	(154.45,148.72) --
	(154.50,148.77) --
	(154.59,148.66) --
	(154.72,148.67) --
	(154.73,148.54) --
	(154.81,148.41) --
	(154.91,148.36) --
	(154.91,148.19) --
	(155.10,148.10) --
	(155.12,148.05) --
	(155.06,147.96) --
	(155.12,147.80) --
	(155.28,147.75) --
	(155.31,147.64) --
	(155.46,147.54) --
	(155.48,147.39) --
	(155.62,147.31) --
	(155.79,147.23) --
	(155.80,144.48) --
	(155.81,141.89) --
	(155.81,140.61) --
	(155.80,139.16) --
	(155.81,136.33) --
	(155.80,133.58) --
	(154.01,133.60) --
	(151.58,133.61) --
	(151.39,133.60) --
	(148.01,133.61) --
	(143.80,133.58) --
	(142.87,133.58) --
	(139.84,133.58) --
	(136.14,133.57) --
	(131.94,133.57) --
	(131.84,133.57) --
	(131.82,138.15) --
	(131.81,142.80) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (248.04,110.15) --
	(247.97,109.97) --
	(247.07,109.80) --
	(246.88,109.63) --
	(246.64,109.69) --
	(246.45,109.59) --
	(246.27,109.07) --
	(246.31,108.87) --
	(246.52,108.61) --
	(246.63,108.36) --
	(246.52,108.07) --
	(246.41,107.93) --
	(246.36,107.91) --
	(246.25,107.90) --
	(246.08,107.94) --
	(245.86,108.12) --
	(245.56,108.25) --
	(245.36,108.28) --
	(245.33,108.34) --
	(244.86,108.59) --
	(244.58,108.67) --
	(244.34,108.68) --
	(244.05,108.51) --
	(243.84,108.14) --
	(243.72,108.04) --
	(243.63,107.89) --
	(243.61,107.70) --
	(243.71,107.56) --
	(243.79,107.51) --
	(243.53,107.50) --
	(243.47,107.72) --
	(243.36,107.78) --
	(243.25,108.01) --
	(243.17,108.03) --
	(243.09,108.00) --
	(243.07,107.88) --
	(243.25,107.71) --
	(243.26,107.61) --
	(243.18,107.57) --
	(243.06,107.62) --
	(242.77,107.82) --
	(242.79,108.07) --
	(242.61,108.26) --
	(242.54,108.40) --
	(242.43,108.70) --
	(242.44,108.85) --
	(242.35,108.86) --
	(242.25,108.96) --
	(242.25,109.11) --
	(242.30,109.23) --
	(242.43,109.28) --
	(242.56,109.36) --
	(242.60,109.64) --
	(242.49,109.86) --
	(242.33,110.05) --
	(242.20,110.46) --
	(242.25,110.68) --
	(242.23,110.85) --
	(242.25,111.00) --
	(242.22,111.08) --
	(241.98,111.14) --
	(241.64,111.34) --
	(241.60,111.53) --
	(241.54,111.64) --
	(241.39,111.82) --
	(240.89,112.15) --
	(240.86,112.15) --
	(240.83,112.08) --
	(240.70,112.00) --
	(240.55,112.01) --
	(240.38,112.18) --
	(240.46,112.45) --
	(240.25,112.48) --
	(240.13,112.60) --
	(239.82,112.80) --
	(239.76,112.91) --
	(239.46,113.08) --
	(239.28,113.25) --
	(239.13,113.48) --
	(238.95,113.59) --
	(238.83,113.83) --
	(238.81,114.28) --
	(238.86,114.50) --
	(238.93,114.63) --
	(239.09,114.81) --
	(239.23,115.28) --
	(239.25,115.36) --
	(239.33,115.51) --
	(239.56,115.75) --
	(239.56,116.00) --
	(239.49,116.22) --
	(239.51,116.34) --
	(239.64,116.59) --
	(239.75,116.65) --
	(239.81,116.73) --
	(239.84,116.89) --
	(239.76,117.00) --
	(239.32,117.32) --
	(239.18,117.37) --
	(239.01,117.37) --
	(238.64,117.57) --
	(238.41,117.55) --
	(238.17,117.20) --
	(238.01,117.10) --
	(237.78,117.15) --
	(237.61,117.43) --
	(237.46,117.96) --
	(237.46,118.06) --
	(237.53,118.25) --
	(237.42,118.51) --
	(237.41,118.77) --
	(237.36,118.92) --
	(237.33,119.04) --
	(237.17,119.30) --
	(236.88,119.58) --
	(236.49,119.84) --
	(236.14,120.06) --
	(236.02,120.22) --
	(235.91,120.50) --
	(235.66,120.63) --
	(235.47,120.87) --
	(235.01,121.32) --
	(234.81,121.52) --
	(234.78,121.71) --
	(234.75,121.94) --
	(234.48,122.25) --
	(234.47,122.36) --
	(234.54,122.45) --
	(234.56,122.55) --
	(234.49,122.68) --
	(234.33,122.99) --
	(234.26,123.31) --
	(234.21,123.67) --
	(234.25,124.02) --
	(234.28,124.28) --
	(234.33,124.59) --
	(234.48,124.92) --
	(234.60,125.00) --
	(234.73,125.03) --
	(234.79,125.08) --
	(234.74,125.31) --
	(234.78,125.61) --
	(234.75,125.74) --
	(234.63,125.85) --
	(234.63,125.98) --
	(234.77,126.14) --
	(235.23,126.33) --
	(235.42,126.35) --
	(235.63,126.42) --
	(235.76,126.56) --
	(235.80,126.68) --
	(235.91,126.98) --
	(235.93,127.36) --
	(236.09,127.60) --
	(236.35,127.84) --
	(236.44,127.98) --
	(236.46,128.62) --
	(236.45,128.80) --
	(236.32,129.01) --
	(236.21,129.13) --
	(236.06,129.18) --
	(235.88,129.48) --
	(235.87,129.67) --
	(235.99,130.03) --
	(236.06,130.38) --
	(236.17,130.50) --
	(236.28,130.54) --
	(236.48,130.49) --
	(236.91,130.62) --
	(237.17,130.64) --
	(237.45,130.64) --
	(237.65,130.71) --
	(237.89,130.96) --
	(238.13,131.05) --
	(238.47,131.06) --
	(238.55,131.15) --
	(238.60,131.27) --
	(238.90,131.38) --
	(238.93,131.46) --
	(238.93,131.71) --
	(238.99,132.11) --
	(239.07,132.29) --
	(239.27,132.43) --
	(239.51,132.56) --
	(239.68,133.23) --
	(239.72,133.52) --
	(239.69,133.78) --
	(239.62,133.93) --
	(239.63,134.16) --
	(239.59,134.25) --
	(239.53,134.27) --
	(239.37,134.47) --
	(239.00,134.67) --
	(238.82,134.74) --
	(238.66,134.92) --
	(238.62,135.03) --
	(238.58,135.45) --
	(238.52,135.55) --
	(238.33,135.71) --
	(238.03,135.89) --
	(237.87,136.10) --
	(237.69,136.18) --
	(237.68,136.29) --
	(237.73,136.36) --
	(238.61,136.36) --
	(240.60,136.34) --
	(240.96,136.33) --
	(242.70,136.30) --
	(242.87,136.30) --
	(244.56,136.26) --
	(245.26,136.26) --
	(245.49,136.26) --
	(247.13,136.27) --
	(247.54,136.26) --
	(249.14,136.25) --
	(248.98,135.30) --
	(249.29,134.45) --
	(249.65,133.93) --
	(249.88,132.78) --
	(250.21,132.11) --
	(250.20,130.75) --
	(250.20,129.85) --
	(250.21,129.17) --
	(250.20,128.30) --
	(250.20,126.89) --
	(250.18,125.56) --
	(250.19,125.50) --
	(250.19,123.84) --
	(250.19,122.37) --
	(250.19,120.92) --
	(250.18,120.24) --
	(250.17,119.58) --
	(249.94,119.51) --
	(249.83,119.35) --
	(249.89,119.30) --
	(249.87,119.22) --
	(249.90,119.10) --
	(249.99,119.05) --
	(249.98,118.84) --
	(249.96,118.79) --
	(249.90,118.77) --
	(249.75,118.63) --
	(249.65,118.52) --
	(249.69,118.44) --
	(249.68,118.35) --
	(249.80,118.30) --
	(249.81,118.22) --
	(249.88,118.20) --
	(249.99,118.08) --
	(250.01,117.74) --
	(249.96,117.73) --
	(250.14,117.64) --
	(250.20,117.57) --
	(250.21,117.41) --
	(250.18,117.27) --
	(250.10,117.09) --
	(250.13,117.03) --
	(250.30,116.71) --
	(250.26,116.61) --
	(250.30,116.57) --
	(250.30,116.40) --
	(250.16,116.14) --
	(249.98,116.07) --
	(249.83,115.92) --
	(249.82,115.82) --
	(249.85,115.70) --
	(249.77,115.67) --
	(249.72,115.57) --
	(249.64,115.43) --
	(249.73,115.27) --
	(249.72,115.19) --
	(249.61,115.21) --
	(249.56,115.09) --
	(249.31,115.01) --
	(249.29,114.97) --
	(249.37,114.91) --
	(249.34,114.77) --
	(249.19,114.56) --
	(248.99,114.43) --
	(248.93,114.09) --
	(248.88,114.09) --
	(248.83,114.25) --
	(248.79,114.24) --
	(248.77,114.17) --
	(248.67,114.07) --
	(248.67,114.17) --
	(248.62,114.19) --
	(248.41,113.86) --
	(248.38,113.83) --
	(248.41,113.66) --
	(248.60,113.50) --
	(248.60,113.43) --
	(248.52,113.33) --
	(248.43,113.30) --
	(248.25,113.16) --
	(248.28,113.10) --
	(248.47,113.12) --
	(248.43,113.00) --
	(248.19,112.91) --
	(248.15,112.86) --
	(248.16,112.83) --
	(248.24,112.80) --
	(248.21,112.67) --
	(248.24,112.50) --
	(248.16,112.41) --
	(248.16,112.30) --
	(248.07,112.27) --
	(248.01,112.35) --
	(247.99,112.24) --
	(248.20,112.21) --
	(248.22,112.15) --
	(248.15,112.10) --
	(247.92,112.15) --
	(247.92,112.10) --
	(248.02,111.96) --
	(248.19,111.84) --
	(248.16,111.75) --
	(247.97,111.77) --
	(247.98,111.70) --
	(248.18,111.64) --
	(248.04,111.29) --
	(247.79,111.11) --
	(247.69,110.91) --
	(247.69,110.74) --
	(247.79,110.52) --
	(248.04,110.15) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (254.98,113.54) --
	(254.89,113.62) --
	(254.80,113.62) --
	(254.80,113.49) --
	(254.98,113.42) --
	(255.01,113.37) --
	(254.97,113.32) --
	(254.77,113.26) --
	(254.72,113.18) --
	(254.54,113.29) --
	(254.49,113.29) --
	(254.45,113.20) --
	(254.58,113.08) --
	(254.58,113.02) --
	(254.51,112.93) --
	(254.34,112.89) --
	(254.27,112.87) --
	(254.24,112.73) --
	(254.22,112.57) --
	(254.28,112.34) --
	(254.26,112.26) --
	(254.18,112.23) --
	(254.02,112.25) --
	(253.95,112.23) --
	(253.89,111.91) --
	(253.76,111.85) --
	(253.68,111.85) --
	(253.66,111.92) --
	(253.70,112.14) --
	(253.67,112.19) --
	(253.59,112.18) --
	(253.43,112.09) --
	(253.33,112.11) --
	(253.13,112.52) --
	(253.04,112.59) --
	(252.89,112.56) --
	(252.74,112.40) --
	(252.62,112.32) --
	(252.38,112.28) --
	(252.29,112.25) --
	(252.19,112.16) --
	(252.05,111.65) --
	(251.91,111.53) --
	(251.81,111.56) --
	(251.71,111.75) --
	(251.63,111.81) --
	(251.43,111.86) --
	(251.25,111.97) --
	(251.09,112.09) --
	(250.78,112.30) --
	(250.52,112.31) --
	(250.31,112.20) --
	(249.91,112.48) --
	(249.82,112.24) --
	(249.95,112.07) --
	(249.96,111.94) --
	(249.90,111.84) --
	(249.72,111.76) --
	(249.59,111.80) --
	(249.61,112.11) --
	(249.49,112.12) --
	(249.42,112.09) --
	(249.31,112.11) --
	(249.03,112.01) --
	(248.90,112.08) --
	(248.73,112.25) --
	(248.64,112.22) --
	(248.59,112.14) --
	(248.58,112.00) --
	(248.69,111.81) --
	(248.65,111.66) --
	(248.57,111.61) --
	(248.49,111.49) --
	(248.28,111.62) --
	(248.18,111.64) --
	(247.98,111.70) --
	(247.97,111.77) --
	(248.16,111.75) --
	(248.19,111.84) --
	(248.02,111.96) --
	(247.92,112.10) --
	(247.92,112.15) --
	(248.15,112.10) --
	(248.22,112.15) --
	(248.20,112.21) --
	(247.99,112.24) --
	(248.01,112.35) --
	(248.07,112.27) --
	(248.16,112.30) --
	(248.16,112.41) --
	(248.24,112.50) --
	(248.21,112.67) --
	(248.24,112.80) --
	(248.16,112.83) --
	(248.15,112.86) --
	(248.19,112.91) --
	(248.43,113.00) --
	(248.47,113.12) --
	(248.28,113.10) --
	(248.25,113.16) --
	(248.43,113.30) --
	(248.52,113.33) --
	(248.60,113.43) --
	(248.60,113.50) --
	(248.41,113.66) --
	(248.38,113.83) --
	(248.41,113.86) --
	(248.62,114.19) --
	(248.67,114.17) --
	(248.67,114.07) --
	(248.77,114.17) --
	(248.79,114.24) --
	(248.83,114.25) --
	(248.88,114.09) --
	(248.93,114.09) --
	(248.99,114.43) --
	(249.19,114.56) --
	(249.34,114.77) --
	(249.37,114.91) --
	(249.29,114.97) --
	(249.31,115.01) --
	(249.56,115.09) --
	(249.61,115.21) --
	(249.72,115.19) --
	(249.73,115.27) --
	(249.64,115.43) --
	(249.72,115.57) --
	(249.77,115.67) --
	(249.85,115.70) --
	(249.82,115.82) --
	(249.83,115.92) --
	(249.98,116.07) --
	(250.16,116.14) --
	(250.30,116.40) --
	(250.30,116.57) --
	(250.26,116.61) --
	(250.30,116.71) --
	(250.13,117.03) --
	(250.10,117.09) --
	(250.18,117.27) --
	(250.21,117.41) --
	(250.20,117.57) --
	(250.14,117.64) --
	(249.96,117.73) --
	(250.01,117.74) --
	(249.99,118.08) --
	(249.88,118.20) --
	(249.81,118.22) --
	(249.80,118.30) --
	(249.68,118.35) --
	(249.69,118.44) --
	(249.65,118.52) --
	(249.75,118.63) --
	(249.90,118.77) --
	(249.96,118.79) --
	(249.98,118.84) --
	(249.99,119.05) --
	(249.90,119.10) --
	(249.87,119.22) --
	(249.89,119.30) --
	(249.83,119.35) --
	(249.94,119.51) --
	(250.17,119.58) --
	(250.18,120.24) --
	(250.19,120.92) --
	(250.19,122.37) --
	(250.19,123.84) --
	(250.19,125.50) --
	(250.18,125.56) --
	(250.20,126.89) --
	(250.20,128.30) --
	(250.21,129.17) --
	(250.20,129.85) --
	(250.20,130.75) --
	(250.21,132.11) --
	(250.48,131.83) --
	(250.66,131.86) --
	(250.57,131.76) --
	(250.76,131.63) --
	(251.40,131.59) --
	(252.57,132.07) --
	(253.00,132.34) --
	(254.25,132.34) --
	(255.41,132.33) --
	(256.08,132.33) --
	(257.16,132.33) --
	(257.72,132.32) --
	(259.18,132.33) --
	(259.59,132.32) --
	(261.07,132.32) --
	(261.22,132.31) --
	(261.21,131.97) --
	(261.21,131.08) --
	(261.20,130.53) --
	(261.21,129.76) --
	(261.21,129.59) --
	(261.21,128.18) --
	(261.21,127.91) --
	(261.20,126.80) --
	(261.20,126.06) --
	(261.19,124.82) --
	(261.19,124.64) --
	(261.16,123.04) --
	(261.15,122.53) --
	(261.14,121.57) --
	(261.13,120.69) --
	(261.13,120.42) --
	(261.12,119.38) --
	(261.12,119.33) --
	(261.13,118.29) --
	(261.06,118.30) --
	(260.82,118.10) --
	(260.81,118.02) --
	(260.87,117.93) --
	(260.99,117.79) --
	(261.03,117.67) --
	(260.99,117.53) --
	(260.87,117.39) --
	(260.87,117.29) --
	(260.93,117.25) --
	(261.16,117.23) --
	(261.22,117.16) --
	(261.22,117.07) --
	(261.07,116.91) --
	(261.10,116.69) --
	(260.47,116.63) --
	(260.27,116.55) --
	(260.09,116.47) --
	(259.89,116.29) --
	(259.72,116.19) --
	(259.55,116.19) --
	(259.28,116.44) --
	(259.02,116.40) --
	(258.69,116.41) --
	(258.58,116.34) --
	(258.55,116.19) --
	(258.67,115.62) --
	(258.69,115.50) --
	(258.63,115.38) --
	(258.50,115.28) --
	(258.33,115.04) --
	(257.91,114.91) --
	(257.79,114.59) --
	(257.74,114.36) --
	(257.63,114.17) --
	(257.37,114.01) --
	(257.21,114.07) --
	(257.13,114.09) --
	(257.00,114.04) --
	(256.95,113.85) --
	(256.71,113.55) --
	(256.70,112.96) --
	(256.63,112.80) --
	(256.52,112.69) --
	(256.33,112.64) --
	(256.23,112.60) --
	(256.14,112.46) --
	(255.93,112.69) --
	(255.59,112.72) --
	(255.34,112.84) --
	(255.24,112.93) --
	(255.18,113.03) --
	(255.16,113.40) --
	(254.98,113.54) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (235.80,126.68) --
	(235.76,126.56) --
	(235.63,126.42) --
	(235.42,126.35) --
	(235.23,126.33) --
	(234.77,126.14) --
	(234.63,125.98) --
	(234.63,125.85) --
	(234.75,125.74) --
	(234.78,125.61) --
	(234.74,125.31) --
	(234.79,125.08) --
	(234.73,125.03) --
	(234.60,125.00) --
	(234.48,124.92) --
	(234.37,125.02) --
	(234.32,125.02) --
	(234.27,125.09) --
	(234.17,125.12) --
	(234.16,125.25) --
	(234.12,125.28) --
	(234.14,125.36) --
	(233.96,125.40) --
	(233.93,125.51) --
	(233.81,125.62) --
	(233.78,125.77) --
	(233.51,125.87) --
	(233.51,126.02) --
	(233.41,126.09) --
	(233.31,126.17) --
	(232.48,126.16) --
	(231.49,126.12) --
	(230.82,126.12) --
	(229.67,126.08) --
	(229.39,126.07) --
	(227.85,126.04) --
	(226.77,126.02) --
	(226.00,126.02) --
	(225.10,126.01) --
	(224.17,125.98) --
	(223.28,125.97) --
	(222.29,125.98) --
	(221.67,125.99) --
	(220.54,126.00) --
	(219.35,126.03) --
	(218.69,126.04) --
	(217.15,126.06) --
	(217.19,126.23) --
	(217.14,126.35) --
	(216.71,126.81) --
	(216.81,127.14) --
	(216.83,127.44) --
	(216.88,127.55) --
	(216.87,127.72) --
	(216.86,128.11) --
	(216.77,128.26) --
	(216.78,128.43) --
	(216.70,128.59) --
	(216.78,128.82) --
	(216.71,129.12) --
	(216.77,129.13) --
	(216.78,129.20) --
	(216.55,129.28) --
	(216.52,129.35) --
	(216.57,129.44) --
	(216.49,129.85) --
	(216.57,129.89) --
	(216.62,129.77) --
	(216.66,129.85) --
	(216.44,130.06) --
	(216.45,130.35) --
	(216.47,130.71) --
	(216.40,130.76) --
	(216.18,130.82) --
	(216.16,130.87) --
	(216.23,130.97) --
	(216.24,131.06) --
	(216.19,131.11) --
	(216.01,131.04) --
	(215.87,131.11) --
	(215.84,131.25) --
	(215.89,131.32) --
	(215.77,131.44) --
	(215.81,131.74) --
	(215.73,131.90) --
	(215.72,131.96) --
	(215.87,132.01) --
	(215.81,132.16) --
	(215.81,132.27) --
	(215.91,132.48) --
	(215.67,132.86) --
	(215.57,133.09) --
	(215.63,133.20) --
	(215.62,133.42) --
	(215.47,133.50) --
	(215.40,133.58) --
	(215.26,133.61) --
	(215.25,133.76) --
	(215.15,133.87) --
	(215.07,134.27) --
	(214.80,134.51) --
	(214.75,134.76) --
	(214.86,134.84) --
	(214.88,135.01) --
	(214.84,135.13) --
	(214.73,135.22) --
	(214.65,135.38) --
	(214.51,135.49) --
	(214.56,135.67) --
	(214.54,135.85) --
	(214.61,136.00) --
	(214.62,136.14) --
	(214.45,136.26) --
	(214.28,136.41) --
	(214.25,136.66) --
	(214.20,136.72) --
	(214.25,136.75) --
	(214.15,137.02) --
	(214.04,137.20) --
	(213.95,137.23) --
	(213.70,137.45) --
	(213.64,137.67) --
	(213.67,137.82) --
	(213.80,137.95) --
	(213.85,138.14) --
	(213.91,138.14) --
	(213.98,138.21) --
	(214.05,138.48) --
	(214.03,138.57) --
	(214.14,138.79) --
	(214.14,138.97) --
	(214.21,139.11) --
	(214.12,139.33) --
	(214.29,139.39) --
	(214.36,139.46) --
	(214.36,139.53) --
	(214.40,139.74) --
	(214.31,140.20) --
	(214.26,140.25) --
	(213.97,140.29) --
	(213.94,140.37) --
	(213.97,140.44) --
	(213.92,140.50) --
	(213.89,140.64) --
	(214.04,140.74) --
	(214.11,141.01) --
	(214.10,141.16) --
	(213.97,141.25) --
	(213.85,141.45) --
	(213.87,141.70) --
	(213.81,141.80) --
	(214.36,141.80) --
	(215.97,141.79) --
	(216.75,141.80) --
	(218.36,141.80) --
	(218.63,141.80) --
	(220.55,141.80) --
	(220.79,141.80) --
	(222.41,141.79) --
	(223.25,141.80) --
	(224.35,141.80) --
	(225.63,141.81) --
	(226.24,141.81) --
	(228.04,141.81) --
	(228.15,141.81) --
	(230.03,141.80) --
	(230.45,141.80) --
	(231.96,141.80) --
	(233.35,141.80) --
	(233.83,141.81) --
	(235.39,141.81) --
	(235.34,141.61) --
	(235.44,141.38) --
	(235.49,141.09) --
	(235.57,141.00) --
	(235.97,140.77) --
	(236.02,140.59) --
	(236.01,140.47) --
	(235.64,139.86) --
	(235.61,139.50) --
	(235.64,139.49) --
	(235.67,139.05) --
	(235.72,138.64) --
	(235.91,138.34) --
	(235.95,137.86) --
	(236.02,137.65) --
	(236.29,137.44) --
	(236.61,137.30) --
	(236.71,137.29) --
	(237.30,137.17) --
	(237.51,137.07) --
	(237.63,136.70) --
	(237.73,136.62) --
	(237.79,136.47) --
	(237.73,136.36) --
	(237.68,136.29) --
	(237.69,136.18) --
	(237.87,136.10) --
	(238.03,135.89) --
	(238.33,135.71) --
	(238.52,135.55) --
	(238.58,135.45) --
	(238.62,135.03) --
	(238.66,134.92) --
	(238.82,134.74) --
	(239.00,134.67) --
	(239.37,134.47) --
	(239.53,134.27) --
	(239.59,134.25) --
	(239.63,134.16) --
	(239.62,133.93) --
	(239.69,133.78) --
	(239.72,133.52) --
	(239.68,133.23) --
	(239.51,132.56) --
	(239.27,132.43) --
	(239.07,132.29) --
	(238.99,132.11) --
	(238.93,131.71) --
	(238.93,131.46) --
	(238.90,131.38) --
	(238.60,131.27) --
	(238.55,131.15) --
	(238.47,131.06) --
	(238.13,131.05) --
	(237.89,130.96) --
	(237.65,130.71) --
	(237.45,130.64) --
	(237.17,130.64) --
	(236.91,130.62) --
	(236.48,130.49) --
	(236.28,130.54) --
	(236.17,130.50) --
	(236.06,130.38) --
	(235.99,130.03) --
	(235.87,129.67) --
	(235.88,129.48) --
	(236.06,129.18) --
	(236.21,129.13) --
	(236.32,129.01) --
	(236.45,128.80) --
	(236.46,128.62) --
	(236.44,127.98) --
	(236.35,127.84) --
	(236.09,127.60) --
	(235.93,127.36) --
	(235.91,126.98) --
	(235.80,126.68) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (219.94,107.58) --
	(218.59,107.57) --
	(218.11,107.58) --
	(217.07,107.56) --
	(216.38,107.57) --
	(216.19,107.56) --
	(214.13,107.57) --
	(213.21,107.57) --
	(211.64,107.57) --
	(210.33,107.55) --
	(208.97,107.56) --
	(207.76,107.56) --
	(206.79,107.57) --
	(206.01,107.56) --
	(204.17,107.56) --
	(202.41,107.54) --
	(201.98,107.55) --
	(200.16,107.55) --
	(199.80,107.56) --
	(197.61,107.56) --
	(196.34,107.55) --
	(195.85,107.56) --
	(193.92,107.55) --
	(192.03,107.52) --
	(191.98,107.52) --
	(191.96,109.52) --
	(191.95,110.81) --
	(191.95,111.28) --
	(191.94,113.93) --
	(191.94,113.97) --
	(191.94,115.78) --
	(191.94,116.18) --
	(191.93,117.95) --
	(191.93,118.42) --
	(191.93,120.68) --
	(191.93,120.71) --
	(191.92,122.96) --
	(194.51,122.97) --
	(194.85,122.97) --
	(197.12,122.96) --
	(197.20,122.96) --
	(199.39,122.97) --
	(199.43,122.97) --
	(201.65,122.98) --
	(203.45,122.96) --
	(203.91,122.95) --
	(205.29,122.96) --
	(206.16,122.95) --
	(207.12,122.95) --
	(208.47,122.95) --
	(208.92,122.96) --
	(210.74,122.95) --
	(212.57,122.94) --
	(212.99,122.93) --
	(214.39,122.93) --
	(215.25,122.93) --
	(216.21,122.94) --
	(217.09,122.93) --
	(218.90,122.92) --
	(218.99,122.96) --
	(219.26,122.66) --
	(219.39,122.64) --
	(219.45,122.49) --
	(219.62,122.48) --
	(219.82,122.28) --
	(219.97,122.26) --
	(220.09,122.32) --
	(220.14,122.42) --
	(220.37,122.44) --
	(220.47,122.42) --
	(220.48,122.17) --
	(220.53,122.09) --
	(220.63,122.06) --
	(220.67,122.01) --
	(220.63,121.88) --
	(220.49,121.83) --
	(220.49,121.79) --
	(220.54,121.70) --
	(220.72,121.71) --
	(220.74,121.68) --
	(220.72,121.60) --
	(220.60,121.53) --
	(220.50,121.54) --
	(220.41,121.58) --
	(220.38,121.56) --
	(220.31,121.32) --
	(220.11,121.20) --
	(220.00,121.01) --
	(220.01,120.80) --
	(219.79,120.67) --
	(219.82,120.52) --
	(220.04,120.28) --
	(220.06,120.16) --
	(220.28,120.04) --
	(220.39,119.89) --
	(220.52,119.74) --
	(220.63,119.73) --
	(220.58,119.52) --
	(220.60,119.43) --
	(220.70,119.24) --
	(220.89,119.12) --
	(220.95,118.85) --
	(221.07,118.78) --
	(221.31,118.65) --
	(221.53,118.67) --
	(221.65,118.58) --
	(221.78,118.54) --
	(221.83,118.49) --
	(221.80,118.34) --
	(221.79,117.99) --
	(221.78,116.92) --
	(221.78,116.41) --
	(221.76,115.04) --
	(221.76,114.63) --
	(221.76,112.92) --
	(221.76,112.79) --
	(221.75,111.00) --
	(221.76,110.85) --
	(221.76,109.39) --
	(221.76,109.22) --
	(221.75,107.87) --
	(221.75,107.56) --
	(220.09,107.57) --
	(219.94,107.58) --
	cycle;
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (254.30,105.84) --
	(253.26,105.83) --
	(252.07,105.82) --
	(251.89,105.82) --
	(250.95,105.81) --
	(249.77,105.79) --
	(249.56,105.79) --
	(248.91,105.77) --
	(248.85,105.91) --
	(248.04,105.96) --
	(248.16,105.48) --
	(248.19,105.26) --
	(248.15,105.05) --
	(246.34,105.06) --
	(246.27,105.06) --
	(245.07,105.06) --
	(245.01,105.07) --
	(244.99,105.07) --
	(242.92,105.08) --
	(242.65,105.08) --
	(242.63,105.12) --
	(242.81,105.65) --
	(242.85,105.69) --
	(242.94,105.71) --
	(243.02,105.68) --
	(243.17,105.44) --
	(243.34,105.41) --
	(243.47,105.48) --
	(243.51,105.72) --
	(243.60,105.83) --
	(243.64,105.92) --
	(243.52,106.13) --
	(243.52,106.20) --
	(243.60,106.37) --
	(243.70,106.36) --
	(243.81,106.41) --
	(243.81,106.53) --
	(243.65,106.59) --
	(243.62,106.71) --
	(243.64,106.79) --
	(243.79,106.90) --
	(243.89,107.34) --
	(243.88,107.46) --
	(243.79,107.51) --
	(243.71,107.56) --
	(243.61,107.70) --
	(243.63,107.89) --
	(243.72,108.04) --
	(243.84,108.14) --
	(244.05,108.51) --
	(244.34,108.68) --
	(244.58,108.67) --
	(244.86,108.59) --
	(245.33,108.34) --
	(245.36,108.28) --
	(245.56,108.25) --
	(245.86,108.12) --
	(246.08,107.94) --
	(246.25,107.90) --
	(246.36,107.91) --
	(246.41,107.93) --
	(246.52,108.07) --
	(246.63,108.36) --
	(246.52,108.61) --
	(246.31,108.87) --
	(246.27,109.07) --
	(246.45,109.59) --
	(246.64,109.69) --
	(246.88,109.63) --
	(247.07,109.80) --
	(247.97,109.97) --
	(248.04,110.15) --
	(247.79,110.52) --
	(247.69,110.74) --
	(247.69,110.91) --
	(247.79,111.11) --
	(248.04,111.29) --
	(248.18,111.64) --
	(248.28,111.62) --
	(248.49,111.49) --
	(248.57,111.61) --
	(248.65,111.66) --
	(248.69,111.81) --
	(248.58,112.00) --
	(248.59,112.14) --
	(248.64,112.22) --
	(248.73,112.25) --
	(248.90,112.08) --
	(249.03,112.01) --
	(249.31,112.11) --
	(249.42,112.09) --
	(249.49,112.12) --
	(249.61,112.11) --
	(249.59,111.80) --
	(249.72,111.76) --
	(249.90,111.84) --
	(249.96,111.94) --
	(249.95,112.07) --
	(249.82,112.24) --
	(249.91,112.48) --
	(250.31,112.20) --
	(250.52,112.31) --
	(250.78,112.30) --
	(251.09,112.09) --
	(251.25,111.97) --
	(251.43,111.86) --
	(251.63,111.81) --
	(251.71,111.75) --
	(251.81,111.56) --
	(251.91,111.53) --
	(252.05,111.65) --
	(252.19,112.16) --
	(252.29,112.25) --
	(252.38,112.28) --
	(252.62,112.32) --
	(252.74,112.40) --
	(252.89,112.56) --
	(253.04,112.59) --
	(253.13,112.52) --
	(253.33,112.11) --
	(253.43,112.09) --
	(253.59,112.18) --
	(253.67,112.19) --
	(253.70,112.14) --
	(253.66,111.92) --
	(253.68,111.85) --
	(253.76,111.85) --
	(253.89,111.91) --
	(253.95,112.23) --
	(254.02,112.25) --
	(254.18,112.23) --
	(254.26,112.26) --
	(254.28,112.34) --
	(254.22,112.57) --
	(254.24,112.73) --
	(254.27,112.87) --
	(254.34,112.89) --
	(254.51,112.93) --
	(254.58,113.02) --
	(254.58,113.08) --
	(254.45,113.20) --
	(254.49,113.29) --
	(254.54,113.29) --
	(254.72,113.18) --
	(254.77,113.26) --
	(254.97,113.32) --
	(255.01,113.37) --
	(254.98,113.42) --
	(254.80,113.49) --
	(254.80,113.62) --
	(254.89,113.62) --
	(254.98,113.54) --
	(255.16,113.40) --
	(255.18,113.03) --
	(255.24,112.93) --
	(255.34,112.84) --
	(255.59,112.72) --
	(255.93,112.69) --
	(256.14,112.46) --
	(256.23,112.60) --
	(256.33,112.64) --
	(256.52,112.69) --
	(256.63,112.80) --
	(256.70,112.96) --
	(256.71,113.55) --
	(256.95,113.85) --
	(257.00,114.04) --
	(257.13,114.09) --
	(257.21,114.07) --
	(257.37,114.01) --
	(257.63,114.17) --
	(257.74,114.36) --
	(257.79,114.59) --
	(257.91,114.91) --
	(258.33,115.04) --
	(258.50,115.28) --
	(258.63,115.38) --
	(258.69,115.50) --
	(258.67,115.62) --
	(258.55,116.19) --
	(258.58,116.34) --
	(258.69,116.41) --
	(259.02,116.40) --
	(259.28,116.44) --
	(259.55,116.19) --
	(259.72,116.19) --
	(259.89,116.29) --
	(260.09,116.47) --
	(260.27,116.55) --
	(260.47,116.63) --
	(261.10,116.69) --
	(261.07,116.91) --
	(261.22,117.07) --
	(261.22,117.16) --
	(261.16,117.23) --
	(260.93,117.25) --
	(260.87,117.29) --
	(260.87,117.39) --
	(260.99,117.53) --
	(261.03,117.67) --
	(260.99,117.79) --
	(260.87,117.93) --
	(260.81,118.02) --
	(260.82,118.10) --
	(261.06,118.30) --
	(261.13,118.29) --
	(261.21,118.31) --
	(261.40,118.50) --
	(261.70,118.22) --
	(261.88,118.15) --
	(262.00,118.12) --
	(262.31,118.25) --
	(262.41,118.32) --
	(262.60,118.34) --
	(262.67,118.20) --
	(262.70,118.01) --
	(262.81,117.95) --
	(263.00,117.96) --
	(263.13,117.83) --
	(263.22,117.47) --
	(263.33,117.33) --
	(263.44,117.11) --
	(263.47,116.79) --
	(263.67,116.67) --
	(264.03,116.55) --
	(264.17,116.54) --
	(264.54,116.61) --
	(264.73,116.51) --
	(264.96,116.45) --
	(265.04,116.28) --
	(265.22,116.18) --
	(265.31,115.96) --
	(265.54,115.88) --
	(265.67,115.81) --
	(265.77,115.82) --
	(265.82,115.88) --
	(265.86,116.03) --
	(265.92,116.10) --
	(266.28,116.19) --
	(266.39,116.16) --
	(266.58,116.03) --
	(266.91,115.98) --
	(267.07,115.86) --
	(267.11,115.73) --
	(267.17,115.68) --
	(267.23,115.68) --
	(267.30,115.75) --
	(267.41,115.82) --
	(267.67,115.75) --
	(267.82,115.80) --
	(267.95,116.03) --
	(268.15,116.14) --
	(268.29,116.29) --
	(268.51,116.32) --
	(268.71,116.45) --
	(268.84,116.43) --
	(268.91,116.31) --
	(268.88,116.13) --
	(268.96,115.97) --
	(268.98,115.70) --
	(269.09,115.55) --
	(269.19,115.48) --
	(269.43,115.46) --
	(269.62,115.39) --
	(269.72,115.20) --
	(269.95,115.05) --
	(270.06,114.74) --
	(270.01,114.51) --
	(270.11,114.20) --
	(270.08,114.12) --
	(270.11,113.94) --
	(270.05,113.88) --
	(269.94,113.85) --
	(269.98,113.62) --
	(269.95,113.54) --
	(269.81,113.50) --
	(269.82,113.38) --
	(270.03,113.19) --
	(270.31,112.71) --
	(270.50,112.51) --
	(270.48,112.40) --
	(270.43,112.34) --
	(270.40,112.24) --
	(270.66,112.10) --
	(270.72,111.98) --
	(270.78,111.67) --
	(271.05,111.53) --
	(271.13,111.40) --
	(271.09,111.33) --
	(271.23,110.95) --
	(271.46,110.89) --
	(271.59,110.72) --
	(271.67,110.80) --
	(271.77,110.57) --
	(271.88,110.55) --
	(271.86,110.45) --
	(271.82,110.43) --
	(271.84,110.38) --
	(272.07,110.34) --
	(272.19,110.22) --
	(272.21,110.35) --
	(272.31,110.25) --
	(272.51,110.31) --
	(272.57,110.25) --
	(271.25,109.11) --
	(270.99,108.88) --
	(270.78,108.83) --
	(270.20,108.57) --
	(270.13,108.55) --
	(269.53,108.12) --
	(269.52,108.04) --
	(269.57,107.95) --
	(269.52,107.90) --
	(269.51,107.74) --
	(269.15,107.60) --
	(268.93,107.44) --
	(268.96,107.23) --
	(268.89,107.04) --
	(268.60,106.89) --
	(268.21,106.86) --
	(268.12,106.82) --
	(267.88,106.46) --
	(267.90,106.32) --
	(267.84,106.27) --
	(267.58,106.24) --
	(267.11,106.11) --
	(266.85,106.01) --
	(266.78,105.93) --
	(266.55,105.87) --
	(266.27,105.87) --
	(265.80,105.65) --
	(265.69,105.56) --
	(265.61,105.49) --
	(264.64,105.52) --
	(264.36,105.53) --
	(263.36,105.54) --
	(263.35,105.54) --
	(261.24,105.59) --
	(261.21,105.59) --
	(260.38,105.67) --
	(259.28,105.69) --
	(259.16,105.70) --
	(258.61,105.66) --
	(257.22,105.70) --
	(256.43,105.73) --
	(255.56,105.78) --
	(254.69,105.82) --
	(254.30,105.84) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (242.17,105.06) --
	(242.04,105.16) --
	(242.03,105.27) --
	(242.08,105.35) --
	(242.18,105.39) --
	(242.33,105.36) --
	(242.38,105.30) --
	(242.42,105.19) --
	(242.38,105.09) --
	(242.40,105.06) --
	(242.17,105.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (225.41, 74.95) --
	(225.45, 75.22) --
	(225.32, 75.25) --
	(225.21, 75.42) --
	(225.21, 75.48) --
	(225.25, 75.54) --
	(225.22, 75.61) --
	(225.27, 75.73) --
	(225.36, 75.85) --
	(225.46, 75.89) --
	(225.43, 75.98) --
	(225.45, 76.02) --
	(225.38, 76.11) --
	(225.41, 76.14) --
	(225.39, 76.18) --
	(225.42, 76.26) --
	(225.30, 76.37) --
	(225.37, 76.48) --
	(225.37, 76.57) --
	(225.47, 76.62) --
	(225.56, 76.61) --
	(225.47, 76.70) --
	(225.51, 76.73) --
	(225.47, 76.81) --
	(225.53, 76.81) --
	(225.60, 76.96) --
	(225.77, 77.03) --
	(225.80, 77.14) --
	(225.77, 77.24) --
	(225.81, 77.24) --
	(225.77, 77.30) --
	(225.91, 77.43) --
	(225.92, 77.57) --
	(226.04, 77.69) --
	(226.02, 77.76) --
	(225.98, 77.77) --
	(226.04, 77.84) --
	(226.00, 77.89) --
	(225.97, 77.96) --
	(225.99, 78.03) --
	(226.06, 78.05) --
	(226.05, 78.14) --
	(226.13, 78.15) --
	(226.14, 78.19) --
	(226.12, 78.31) --
	(226.10, 78.29) --
	(226.05, 78.35) --
	(225.96, 78.38) --
	(226.00, 78.45) --
	(225.96, 78.48) --
	(225.97, 78.55) --
	(225.99, 78.58) --
	(226.06, 78.56) --
	(226.22, 78.68) --
	(226.14, 78.76) --
	(226.18, 78.84) --
	(226.07, 78.88) --
	(226.07, 78.94) --
	(226.01, 78.96) --
	(226.02, 79.01) --
	(226.11, 79.04) --
	(226.13, 79.08) --
	(226.10, 79.11) --
	(226.07, 79.24) --
	(226.13, 79.26) --
	(226.10, 79.32) --
	(226.14, 79.33) --
	(226.13, 79.36) --
	(226.04, 79.39) --
	(225.94, 79.30) --
	(225.87, 79.34) --
	(225.83, 79.43) --
	(225.88, 79.57) --
	(225.80, 79.63) --
	(225.80, 79.76) --
	(225.78, 79.79) --
	(225.72, 79.78) --
	(225.66, 79.86) --
	(225.62, 79.84) --
	(225.52, 79.96) --
	(225.54, 80.03) --
	(225.71, 80.25) --
	(225.60, 80.24) --
	(225.59, 80.36) --
	(225.49, 80.40) --
	(225.47, 80.45) --
	(225.46, 80.50) --
	(225.50, 80.55) --
	(225.44, 80.59) --
	(225.45, 80.66) --
	(225.34, 80.65) --
	(225.24, 80.77) --
	(225.24, 80.80) --
	(225.37, 80.82) --
	(225.42, 80.94) --
	(225.32, 80.94) --
	(225.25, 81.02) --
	(225.19, 80.99) --
	(225.12, 81.00) --
	(225.00, 81.12) --
	(224.98, 81.20) --
	(224.91, 81.27) --
	(224.90, 81.38) --
	(224.96, 81.40) --
	(224.98, 81.54) --
	(225.02, 81.57) --
	(225.00, 81.66) --
	(225.07, 81.84) --
	(225.01, 81.82) --
	(224.98, 81.84) --
	(225.00, 81.93) --
	(224.92, 82.04) --
	(224.95, 82.14) --
	(224.90, 82.27) --
	(224.78, 82.34) --
	(224.73, 82.49) --
	(224.72, 82.59) --
	(224.67, 82.59) --
	(224.64, 82.70) --
	(224.55, 82.69) --
	(224.57, 82.77) --
	(224.50, 82.77) --
	(224.36, 82.84) --
	(224.33, 82.95) --
	(224.22, 83.10) --
	(224.20, 83.15) --
	(224.10, 83.18) --
	(224.10, 84.15) --
	(224.10, 85.05) --
	(224.08, 86.50) --
	(224.07, 87.40) --
	(224.08, 88.07) --
	(225.00, 88.07) --
	(226.20, 88.06) --
	(226.33, 88.06) --
	(227.32, 88.05) --
	(228.34, 88.05) --
	(229.39, 88.04) --
	(232.01, 88.01) --
	(234.46, 88.03) --
	(234.57, 88.03) --
	(235.26, 88.03) --
	(235.63, 88.02) --
	(235.63, 87.96) --
	(235.44, 87.65) --
	(235.49, 87.55) --
	(235.60, 87.51) --
	(235.73, 87.57) --
	(235.76, 87.66) --
	(235.75, 87.84) --
	(235.83, 87.90) --
	(235.91, 87.90) --
	(235.98, 87.74) --
	(235.96, 87.37) --
	(235.71, 87.20) --
	(235.66, 86.83) --
	(235.74, 86.77) --
	(235.89, 86.76) --
	(236.05, 86.64) --
	(235.72, 86.35) --
	(235.70, 86.27) --
	(235.84, 86.04) --
	(236.03, 86.08) --
	(236.09, 86.12) --
	(236.17, 86.25) --
	(236.25, 86.25) --
	(236.30, 86.18) --
	(236.29, 86.13) --
	(236.15, 85.97) --
	(236.05, 85.94) --
	(235.99, 85.87) --
	(236.03, 85.78) --
	(236.30, 85.63) --
	(236.31, 85.55) --
	(236.20, 85.53) --
	(236.13, 85.56) --
	(235.93, 85.81) --
	(235.81, 85.69) --
	(235.81, 85.57) --
	(236.05, 85.32) --
	(236.17, 85.30) --
	(236.33, 85.35) --
	(236.42, 85.29) --
	(236.40, 85.19) --
	(236.25, 85.09) --
	(236.29, 84.94) --
	(236.34, 84.89) --
	(236.62, 84.84) --
	(236.74, 85.01) --
	(236.78, 85.00) --
	(236.62, 84.65) --
	(236.57, 84.61) --
	(236.40, 84.64) --
	(236.36, 84.61) --
	(236.35, 84.56) --
	(236.40, 84.48) --
	(236.37, 84.26) --
	(236.12, 84.38) --
	(236.03, 84.30) --
	(235.93, 84.30) --
	(235.88, 84.22) --
	(235.82, 84.27) --
	(235.65, 84.18) --
	(235.61, 84.02) --
	(235.65, 83.89) --
	(235.85, 83.84) --
	(235.95, 83.91) --
	(236.07, 83.84) --
	(236.10, 83.95) --
	(236.06, 84.08) --
	(236.18, 84.01) --
	(236.27, 84.00) --
	(236.24, 83.84) --
	(236.12, 83.71) --
	(235.99, 83.65) --
	(236.02, 83.48) --
	(235.92, 83.47) --
	(235.78, 83.62) --
	(235.70, 83.61) --
	(235.71, 83.51) --
	(235.93, 83.41) --
	(235.99, 83.35) --
	(235.99, 83.30) --
	(235.85, 83.16) --
	(235.63, 83.15) --
	(235.47, 82.80) --
	(235.30, 82.63) --
	(235.22, 82.57) --
	(235.31, 82.42) --
	(235.28, 82.34) --
	(235.17, 82.39) --
	(235.11, 82.55) --
	(235.07, 82.55) --
	(234.94, 82.46) --
	(234.89, 82.24) --
	(234.81, 82.12) --
	(234.93, 82.08) --
	(235.23, 82.13) --
	(235.22, 82.07) --
	(235.15, 82.02) --
	(234.92, 82.06) --
	(234.80, 82.04) --
	(234.82, 82.03) --
	(234.73, 81.86) --
	(234.72, 81.57) --
	(234.64, 81.43) --
	(234.45, 81.44) --
	(234.29, 81.55) --
	(234.24, 81.52) --
	(234.24, 81.42) --
	(234.29, 81.33) --
	(234.62, 81.32) --
	(234.66, 81.25) --
	(234.58, 81.14) --
	(234.42, 81.04) --
	(234.26, 81.00) --
	(234.25, 80.96) --
	(234.24, 80.62) --
	(234.38, 80.47) --
	(234.41, 80.39) --
	(234.35, 80.27) --
	(234.30, 80.25) --
	(234.18, 80.33) --
	(234.14, 80.41) --
	(234.14, 80.53) --
	(234.07, 80.53) --
	(234.00, 80.47) --
	(234.04, 80.31) --
	(234.14, 80.29) --
	(234.10, 80.22) --
	(234.10, 80.12) --
	(234.25, 80.01) --
	(234.27, 79.89) --
	(234.21, 79.82) --
	(234.05, 79.76) --
	(233.74, 79.80) --
	(233.70, 79.76) --
	(233.73, 79.62) --
	(233.87, 79.50) --
	(233.91, 79.33) --
	(233.79, 79.09) --
	(234.02, 78.88) --
	(234.07, 78.77) --
	(233.98, 78.65) --
	(233.76, 78.55) --
	(233.75, 78.50) --
	(235.56, 78.50) --
	(236.05, 78.49) --
	(236.97, 78.50) --
	(238.05, 78.50) --
	(238.12, 78.50) --
	(238.92, 78.52) --
	(239.26, 78.53) --
	(240.97, 78.53) --
	(241.37, 78.53) --
	(241.41, 78.50) --
	(241.39, 78.42) --
	(241.42, 78.38) --
	(241.34, 78.33) --
	(241.31, 78.26) --
	(241.34, 78.15) --
	(241.27, 78.12) --
	(241.32, 78.07) --
	(241.31, 78.04) --
	(241.25, 78.03) --
	(241.24, 77.85) --
	(241.16, 77.85) --
	(241.20, 77.70) --
	(241.12, 77.69) --
	(241.11, 77.62) --
	(241.06, 77.61) --
	(241.00, 77.51) --
	(241.05, 77.32) --
	(241.00, 77.29) --
	(241.01, 77.24) --
	(240.96, 77.23) --
	(240.92, 77.15) --
	(240.98, 77.11) --
	(240.93, 77.09) --
	(240.93, 76.99) --
	(240.96, 76.98) --
	(240.92, 76.93) --
	(240.98, 76.95) --
	(241.02, 76.86) --
	(241.08, 76.85) --
	(241.02, 76.74) --
	(241.14, 76.41) --
	(241.21, 76.40) --
	(241.28, 76.23) --
	(241.37, 76.15) --
	(241.43, 76.14) --
	(241.45, 76.07) --
	(241.52, 76.06) --
	(241.52, 76.01) --
	(241.57, 75.98) --
	(241.60, 75.90) --
	(241.60, 75.69) --
	(241.68, 75.59) --
	(241.72, 75.48) --
	(241.77, 75.48) --
	(241.82, 75.43) --
	(241.83, 75.34) --
	(241.75, 75.28) --
	(241.75, 75.21) --
	(241.80, 75.18) --
	(241.82, 75.03) --
	(241.88, 74.98) --
	(241.86, 74.95) --
	(242.01, 74.74) --
	(241.39, 74.67) --
	(241.26, 74.91) --
	(240.52, 75.09) --
	(239.99, 75.55) --
	(239.34, 75.60) --
	(239.06, 75.24) --
	(238.59, 74.70) --
	(238.71, 74.26) --
	(239.19, 74.12) --
	(239.85, 74.03) --
	(240.34, 74.08) --
	(240.73, 74.56) --
	(241.11, 74.32) --
	(241.34, 74.57) --
	(241.40, 74.40) --
	(241.63, 74.59) --
	(241.71, 74.40) --
	(241.43, 74.09) --
	(240.90, 73.88) --
	(241.02, 73.61) --
	(241.44, 73.69) --
	(241.45, 73.36) --
	(241.79, 73.26) --
	(241.96, 73.36) --
	(242.01, 73.88) --
	(242.56, 74.04) --
	(242.49, 73.77) --
	(242.80, 73.61) --
	(242.58, 73.56) --
	(242.70, 73.12) --
	(242.62, 73.04) --
	(242.85, 72.89) --
	(242.64, 72.83) --
	(242.38, 73.05) --
	(242.14, 72.70) --
	(241.70, 72.75) --
	(241.93, 72.50) --
	(241.86, 72.43) --
	(242.26, 72.28) --
	(242.39, 72.15) --
	(241.91, 72.28) --
	(241.60, 72.46) --
	(241.52, 72.42) --
	(241.76, 72.11) --
	(241.39, 72.20) --
	(241.31, 72.16) --
	(241.41, 72.01) --
	(241.21, 72.03) --
	(242.13, 71.39) --
	(242.16, 71.07) --
	(242.77, 71.05) --
	(242.96, 70.79) --
	(243.25, 70.83) --
	(243.26, 70.59) --
	(243.54, 70.83) --
	(243.79, 70.56) --
	(243.83, 70.20) --
	(244.18, 70.25) --
	(243.92, 69.97) --
	(244.22, 69.90) --
	(244.08, 69.61) --
	(243.80, 69.84) --
	(243.86, 69.60) --
	(243.69, 69.48) --
	(243.73, 69.30) --
	(243.34, 69.78) --
	(243.28, 69.49) --
	(242.73, 68.94) --
	(243.26, 69.90) --
	(243.03, 70.05) --
	(242.95, 69.70) --
	(242.75, 69.68) --
	(242.73, 69.89) --
	(242.44, 70.22) --
	(242.47, 70.40) --
	(242.33, 70.30) --
	(241.82, 70.51) --
	(241.86, 70.75) --
	(241.12, 70.70) --
	(241.29, 70.94) --
	(241.01, 71.16) --
	(241.03, 71.42) --
	(240.43, 71.40) --
	(240.41, 71.54) --
	(240.27, 71.49) --
	(239.84, 71.77) --
	(239.75, 71.68) --
	(239.69, 71.96) --
	(239.46, 71.73) --
	(239.60, 71.50) --
	(240.15, 71.28) --
	(240.08, 71.19) --
	(240.18, 70.94) --
	(240.07, 70.84) --
	(240.17, 70.64) --
	(239.85, 70.70) --
	(239.99, 70.21) --
	(240.12, 70.25) --
	(239.99, 70.03) --
	(239.38, 69.67) --
	(239.24, 70.07) --
	(239.32, 70.39) --
	(239.18, 70.49) --
	(239.16, 70.35) --
	(238.90, 70.66) --
	(238.71, 70.47) --
	(238.66, 70.72) --
	(238.49, 70.84) --
	(238.38, 70.62) --
	(237.84, 70.62) --
	(237.96, 70.42) --
	(237.80, 70.25) --
	(237.69, 70.39) --
	(237.74, 69.97) --
	(237.55, 70.06) --
	(237.58, 69.87) --
	(237.15, 69.80) --
	(237.20, 69.96) --
	(236.93, 70.06) --
	(236.75, 69.85) --
	(236.60, 70.06) --
	(237.03, 70.24) --
	(237.01, 70.40) --
	(236.70, 70.45) --
	(236.54, 70.80) --
	(235.97, 70.88) --
	(235.87, 70.67) --
	(235.43, 71.09) --
	(235.23, 71.47) --
	(234.55, 71.76) --
	(234.08, 71.67) --
	(234.08, 72.18) --
	(233.70, 72.19) --
	(233.81, 72.77) --
	(232.82, 72.56) --
	(232.75, 72.75) --
	(232.88, 72.95) --
	(232.98, 72.85) --
	(232.96, 73.09) --
	(232.40, 73.10) --
	(232.38, 72.94) --
	(231.72, 72.59) --
	(231.75, 72.79) --
	(231.47, 72.74) --
	(232.03, 72.02) --
	(231.08, 71.71) --
	(229.83, 71.93) --
	(227.32, 72.86) --
	(225.36, 72.72) --
	(225.04, 72.56) --
	(224.64, 72.95) --
	(225.08, 73.14) --
	(225.20, 73.86) --
	(225.39, 74.12) --
	(225.38, 74.28) --
	(225.41, 74.37) --
	(225.46, 74.38) --
	(225.45, 74.49) --
	(225.50, 74.49) --
	(225.51, 74.52) --
	(225.45, 74.53) --
	(225.46, 74.65) --
	(225.43, 74.67) --
	(225.38, 74.86) --
	(225.41, 74.95) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (232.20, 71.97) --
	(232.66, 72.22) --
	(233.19, 71.88) --
	(233.47, 71.88) --
	(233.21, 71.68) --
	(233.24, 71.50) --
	(232.87, 71.46) --
	(232.20, 71.97) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (236.55, 70.41) --
	(236.40, 70.33) --
	(236.47, 70.48) --
	(236.36, 70.49) --
	(236.36, 70.23) --
	(236.50, 70.26) --
	(236.44, 70.08) --
	(236.27, 70.07) --
	(236.31, 70.25) --
	(236.10, 70.19) --
	(236.15, 70.49) --
	(236.01, 70.38) --
	(236.06, 70.10) --
	(235.79, 70.26) --
	(235.77, 70.57) --
	(236.25, 70.59) --
	(236.29, 70.71) --
	(236.55, 70.41) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (234.91, 70.79) --
	(235.08, 70.68) --
	(235.37, 70.98) --
	(235.52, 70.59) --
	(235.63, 70.71) --
	(235.60, 70.53) --
	(235.53, 70.53) --
	(235.48, 70.64) --
	(235.50, 70.48) --
	(235.67, 70.45) --
	(235.63, 70.35) --
	(235.74, 70.42) --
	(235.77, 70.26) --
	(235.17, 70.39) --
	(234.91, 70.79) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (321.48,145.00) --
	(321.15,144.58) --
	(321.42,143.22) --
	(321.26,143.07) --
	(321.18,143.16) --
	(321.20,143.70) --
	(321.04,143.89) --
	(320.97,143.42) --
	(320.69,143.29) --
	(320.59,143.39) --
	(320.63,143.72) --
	(320.48,143.72) --
	(319.95,143.41) --
	(319.64,142.83) --
	(319.69,142.23) --
	(319.21,142.00) --
	(319.11,141.42) --
	(318.75,140.97) --
	(318.42,140.90) --
	(317.91,139.55) --
	(317.30,139.72) --
	(317.25,139.92) --
	(317.32,140.34) --
	(316.97,140.59) --
	(316.95,140.71) --
	(316.69,141.06) --
	(316.65,141.23) --
	(316.72,141.46) --
	(316.69,141.64) --
	(316.73,141.89) --
	(316.71,141.98) --
	(316.77,142.07) --
	(316.74,142.16) --
	(316.67,142.20) --
	(316.63,143.42) --
	(316.53,146.16) --
	(316.45,148.33) --
	(316.22,151.93) --
	(316.73,152.14) --
	(317.07,151.49) --
	(317.20,151.79) --
	(317.32,152.23) --
	(317.26,152.44) --
	(317.38,152.63) --
	(318.03,152.44) --
	(317.69,153.14) --
	(318.37,153.98) --
	(318.99,154.34) --
	(318.91,154.73) --
	(319.56,155.35) --
	(319.59,155.62) --
	(319.34,155.76) --
	(319.46,156.24) --
	(319.36,156.32) --
	(319.66,156.73) --
	(319.45,157.04) --
	(319.82,157.88) --
	(320.40,158.41) --
	(320.53,159.25) --
	(320.64,159.96) --
	(323.67,164.45) --
	(324.41,164.26) --
	(324.45,163.29) --
	(325.02,162.84) --
	(326.55,163.52) --
	(327.04,163.45) --
	(327.27,163.88) --
	(327.69,163.85) --
	(329.45,162.13) --
	(329.49,155.63) --
	(329.59,155.46) --
	(329.44,155.24) --
	(329.58,154.94) --
	(329.40,154.75) --
	(329.40,154.08) --
	(329.60,153.97) --
	(329.74,154.10) --
	(330.16,153.66) --
	(330.86,153.59) --
	(330.96,153.08) --
	(330.60,152.98) --
	(330.95,152.35) --
	(330.71,151.81) --
	(330.86,151.29) --
	(331.24,150.90) --
	(331.53,151.25) --
	(331.96,151.10) --
	(332.02,150.90) --
	(332.36,149.98) --
	(332.04,149.67) --
	(332.75,149.24) --
	(332.60,148.97) --
	(331.82,148.25) --
	(331.39,148.25) --
	(331.07,148.46) --
	(330.33,147.94) --
	(330.14,147.61) --
	(329.37,147.69) --
	(329.18,147.59) --
	(329.01,147.12) --
	(328.74,147.22) --
	(328.76,147.41) --
	(328.67,147.30) --
	(328.55,146.74) --
	(328.31,146.72) --
	(328.07,147.24) --
	(327.63,147.33) --
	(327.15,147.00) --
	(326.89,147.19) --
	(326.40,146.82) --
	(326.48,146.20) --
	(326.37,146.04) --
	(325.64,146.52) --
	(325.35,146.41) --
	(325.35,146.90) --
	(325.64,147.42) --
	(325.62,147.68) --
	(325.31,148.00) --
	(325.30,148.31) --
	(325.16,148.01) --
	(325.37,147.78) --
	(325.35,147.35) --
	(324.76,146.99) --
	(324.66,146.10) --
	(324.51,145.95) --
	(324.30,144.97) --
	(323.72,144.28) --
	(323.42,144.26) --
	(323.21,144.67) --
	(323.01,144.72) --
	(322.66,143.95) --
	(322.23,143.72) --
	(321.93,143.76) --
	(321.97,144.47) --
	(322.14,144.77) --
	(321.70,144.24) --
	(321.59,143.99) --
	(321.69,143.38) --
	(321.59,143.25) --
	(321.48,143.42) --
	(321.39,144.73) --
	(321.52,144.85) --
	(321.48,145.00) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (327.05,146.69) --
	(327.21,146.82) --
	(327.19,146.98) --
	(327.65,147.03) --
	(327.95,146.45) --
	(327.39,146.20) --
	(327.32,145.84) --
	(326.99,146.10) --
	(327.05,146.69) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (297.66,115.96) --
	(297.67,115.48) --
	(297.71,115.00) --
	(299.11,114.96) --
	(300.14,114.93) --
	(299.89,114.52) --
	(299.91,114.03) --
	(299.46,113.66) --
	(299.01,112.98) --
	(299.02,112.72) --
	(298.00,112.61) --
	(297.91,112.48) --
	(297.04,112.53) --
	(297.42,113.13) --
	(296.91,113.52) --
	(297.15,113.81) --
	(297.05,113.86) --
	(297.33,113.98) --
	(296.92,113.95) --
	(297.01,114.46) --
	(296.95,114.55) --
	(296.70,114.07) --
	(296.52,114.07) --
	(296.42,114.28) --
	(296.24,113.95) --
	(295.32,114.86) --
	(295.33,115.08) --
	(295.73,115.41) --
	(295.49,115.68) --
	(296.37,115.56) --
	(296.39,115.81) --
	(296.31,115.66) --
	(296.19,115.76) --
	(296.00,116.26) --
	(295.80,116.26) --
	(295.60,116.54) --
	(295.43,116.57) --
	(295.14,116.11) --
	(295.09,116.21) --
	(295.41,116.90) --
	(295.72,116.55) --
	(295.83,116.67) --
	(296.04,117.17) --
	(296.19,117.19) --
	(296.09,117.23) --
	(296.12,117.49) --
	(296.04,117.35) --
	(295.70,117.62) --
	(296.05,118.37) --
	(295.61,118.24) --
	(295.54,118.44) --
	(295.62,118.82) --
	(296.05,119.42) --
	(296.35,119.62) --
	(297.10,119.72) --
	(296.58,119.80) --
	(296.69,120.20) --
	(296.60,120.48) --
	(296.37,120.72) --
	(296.18,120.57) --
	(295.88,119.84) --
	(295.59,119.70) --
	(295.04,119.80) --
	(294.90,118.96) --
	(294.37,119.02) --
	(294.07,119.10) --
	(294.23,118.96) --
	(294.18,118.79) --
	(294.06,118.70) --
	(294.11,118.58) --
	(294.24,118.78) --
	(294.80,118.37) --
	(294.60,117.29) --
	(294.29,116.52) --
	(294.39,116.26) --
	(294.46,115.30) --
	(294.95,114.63) --
	(294.87,114.40) --
	(294.81,114.27) --
	(294.60,114.35) --
	(294.41,114.73) --
	(293.90,114.93) --
	(295.12,113.72) --
	(295.17,112.86) --
	(294.18,113.77) --
	(293.45,113.83) --
	(293.03,114.63) --
	(292.85,114.16) --
	(292.59,114.32) --
	(292.48,114.81) --
	(291.60,114.63) --
	(291.46,114.74) --
	(291.37,115.12) --
	(291.96,115.95) --
	(291.98,116.10) --
	(292.11,116.24) --
	(292.16,116.29) --
	(292.26,116.28) --
	(292.30,116.31) --
	(292.30,116.67) --
	(292.84,117.19) --
	(292.45,117.59) --
	(292.31,117.73) --
	(291.99,117.41) --
	(291.87,117.58) --
	(291.51,117.64) --
	(291.46,117.90) --
	(291.18,118.08) --
	(291.09,118.12) --
	(290.75,118.11) --
	(290.64,118.18) --
	(290.56,118.30) --
	(290.43,118.36) --
	(290.41,118.58) --
	(290.56,118.68) --
	(290.63,118.89) --
	(290.62,118.95) --
	(290.50,119.05) --
	(290.31,119.15) --
	(290.20,119.31) --
	(290.01,119.31) --
	(289.76,119.41) --
	(289.56,119.41) --
	(289.47,119.45) --
	(289.46,119.51) --
	(289.49,119.63) --
	(289.45,119.72) --
	(289.52,119.81) --
	(289.51,119.85) --
	(289.44,119.96) --
	(289.26,120.00) --
	(289.25,120.04) --
	(289.29,120.10) --
	(289.26,120.16) --
	(289.33,120.14) --
	(289.27,120.25) --
	(289.39,120.34) --
	(289.17,120.32) --
	(289.08,120.36) --
	(289.17,120.42) --
	(289.16,120.50) --
	(289.13,120.49) --
	(289.10,120.52) --
	(289.01,120.43) --
	(288.99,120.59) --
	(288.91,120.65) --
	(288.93,120.69) --
	(289.06,120.69) --
	(289.11,120.73) --
	(289.10,120.90) --
	(289.05,120.88) --
	(288.92,120.96) --
	(288.91,120.88) --
	(288.86,120.85) --
	(288.72,120.97) --
	(288.68,120.95) --
	(288.73,120.83) --
	(288.69,120.80) --
	(288.61,120.93) --
	(288.49,120.87) --
	(288.36,120.99) --
	(288.09,121.27) --
	(287.73,121.37) --
	(287.65,121.27) --
	(287.56,121.26) --
	(287.55,121.18) --
	(287.43,121.09) --
	(287.37,120.97) --
	(287.07,121.08) --
	(287.04,121.04) --
	(286.95,121.04) --
	(286.93,120.95) --
	(286.74,120.98) --
	(286.85,120.81) --
	(286.66,120.84) --
	(286.62,120.77) --
	(286.78,120.61) --
	(286.68,120.60) --
	(286.64,120.53) --
	(286.54,120.46) --
	(286.43,120.48) --
	(286.20,120.46) --
	(286.04,120.54) --
	(285.91,120.51) --
	(285.86,120.55) --
	(285.79,120.54) --
	(285.59,120.66) --
	(285.53,120.75) --
	(285.41,120.78) --
	(285.36,120.88) --
	(285.51,120.92) --
	(285.54,120.99) --
	(285.53,121.01) --
	(285.39,121.01) --
	(285.37,121.10) --
	(285.27,121.03) --
	(285.26,120.95) --
	(285.17,120.80) --
	(285.23,120.70) --
	(285.10,120.68) --
	(284.97,120.49) --
	(284.63,120.15) --
	(284.57,120.03) --
	(284.26,120.27) --
	(284.20,120.28) --
	(284.17,120.20) --
	(284.03,120.20) --
	(284.07,120.17) --
	(284.04,120.08) --
	(283.93,119.92) --
	(283.82,119.91) --
	(283.80,119.80) --
	(283.41,119.57) --
	(283.33,119.44) --
	(283.27,119.32) --
	(283.07,119.27) --
	(282.91,119.15) --
	(282.65,118.86) --
	(282.60,118.86) --
	(282.49,118.78) --
	(282.52,121.50) --
	(282.86,121.50) --
	(284.74,121.51) --
	(285.19,121.52) --
	(286.92,121.52) --
	(287.13,121.52) --
	(288.08,121.53) --
	(290.57,121.50) --
	(290.62,121.50) --
	(291.60,121.50) --
	(292.50,121.50) --
	(293.32,121.51) --
	(294.21,121.50) --
	(295.56,121.51) --
	(295.94,121.51) --
	(297.34,121.52) --
	(297.41,119.74) --
	(297.44,119.29) --
	(297.46,119.04) --
	(297.49,118.49) --
	(297.60,116.88) --
	(297.66,115.96) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (295.32,117.28) --
	(295.32,117.59) --
	(295.14,117.54) --
	(295.24,117.46) --
	(295.20,117.31) --
	(295.12,117.37) --
	(295.18,117.12) --
	(294.99,117.01) --
	(295.07,117.55) --
	(295.30,117.97) --
	(295.50,117.65) --
	(295.51,117.37) --
	(295.40,117.50) --
	(295.32,117.28) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (299.43,112.77) --
	(299.53,112.82) --
	(299.67,113.11) --
	(299.85,113.68) --
	(300.13,114.27) --
	(299.82,113.26) --
	(299.54,112.78) --
	(299.43,112.77) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (300.24,114.93) --
	(300.33,114.93) --
	(300.16,114.28) --
	(300.24,114.93) --
	cycle;
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (315.29,132.37) --
	(315.21,132.44) --
	(315.18,132.59) --
	(315.23,132.84) --
	(315.19,132.93) --
	(315.23,133.04) --
	(315.03,133.00) --
	(315.03,133.49) --
	(315.05,133.68) --
	(314.57,133.65) --
	(313.37,133.63) --
	(313.35,133.70) --
	(312.17,133.74) --
	(312.01,133.75) --
	(310.52,133.77) --
	(310.26,133.77) --
	(310.22,133.72) --
	(310.11,133.73) --
	(310.11,133.77) --
	(309.52,133.79) --
	(309.47,133.61) --
	(309.27,133.59) --
	(309.28,133.78) --
	(308.52,133.80) --
	(308.36,133.80) --
	(306.60,133.86) --
	(306.54,134.02) --
	(307.13,136.34) --
	(307.50,137.66) --
	(308.46,137.63) --
	(308.85,137.61) --
	(310.73,137.55) --
	(311.43,137.52) --
	(312.83,137.44) --
	(312.95,137.43) --
	(315.42,137.40) --
	(315.56,137.55) --
	(315.60,137.64) --
	(315.82,137.62) --
	(315.84,137.99) --
	(316.09,138.05) --
	(316.31,137.97) --
	(316.47,138.23) --
	(316.88,138.42) --
	(316.98,138.43) --
	(317.17,138.30) --
	(317.32,138.32) --
	(317.61,137.21) --
	(318.20,137.11) --
	(318.04,136.76) --
	(317.32,136.57) --
	(317.00,136.03) --
	(316.73,135.95) --
	(316.43,135.15) --
	(316.88,134.87) --
	(317.00,135.04) --
	(317.27,135.01) --
	(317.47,134.95) --
	(317.83,134.43) --
	(318.10,133.43) --
	(318.41,133.23) --
	(318.42,132.55) --
	(318.88,132.22) --
	(319.48,132.10) --
	(319.21,132.05) --
	(319.76,132.05) --
	(320.51,132.42) --
	(320.58,132.83) --
	(320.18,133.61) --
	(319.56,133.93) --
	(320.04,133.99) --
	(320.38,133.74) --
	(320.73,133.08) --
	(320.91,132.35) --
	(320.77,131.83) --
	(318.99,131.52) --
	(318.85,131.29) --
	(318.03,131.13) --
	(317.91,131.21) --
	(318.10,132.18) --
	(317.21,131.59) --
	(317.00,131.63) --
	(316.56,131.02) --
	(316.10,130.87) --
	(316.00,131.75) --
	(315.77,131.87) --
	(315.65,132.03) --
	(315.50,132.25) --
	(315.29,132.37) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (318.16,130.54) --
	(318.30,130.72) --
	(318.36,130.47) --
	(318.27,130.43) --
	(318.52,130.37) --
	(318.63,130.06) --
	(317.62,130.02) --
	(317.49,129.83) --
	(317.20,130.10) --
	(317.44,130.12) --
	(317.49,129.98) --
	(317.57,130.28) --
	(317.90,130.67) --
	(318.15,130.78) --
	(318.16,130.54) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (320.46,129.91) --
	(320.56,129.97) --
	(320.48,130.04) --
	(320.23,129.82) --
	(320.45,130.11) --
	(320.39,130.33) --
	(320.72,129.81) --
	(320.71,129.58) --
	(320.17,129.51) --
	(319.73,129.68) --
	(319.75,129.81) --
	(320.19,129.72) --
	(320.46,129.91) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (253.00,132.34) --
	(253.88,133.10) --
	(254.35,134.29) --
	(254.85,134.95) --
	(255.21,135.89) --
	(255.48,137.81) --
	(255.26,139.71) --
	(254.50,141.67) --
	(254.18,142.71) --
	(254.56,143.32) --
	(254.73,143.28) --
	(254.61,143.36) --
	(254.63,143.58) --
	(254.51,144.30) --
	(254.60,144.28) --
	(254.27,144.88) --
	(254.80,145.61) --
	(255.26,146.55) --
	(255.40,147.51) --
	(255.32,148.52) --
	(255.92,148.71) --
	(256.02,148.95) --
	(255.96,149.36) --
	(256.08,149.63) --
	(257.17,150.13) --
	(257.92,151.33) --
	(258.10,151.24) --
	(257.75,149.97) --
	(257.81,148.95) --
	(258.26,148.87) --
	(258.56,149.42) --
	(258.82,150.27) --
	(258.80,151.41) --
	(258.87,151.77) --
	(259.14,152.03) --
	(260.00,152.32) --
	(260.43,152.34) --
	(260.68,152.55) --
	(260.04,152.86) --
	(259.89,153.46) --
	(260.06,153.81) --
	(260.44,154.11) --
	(260.48,154.43) --
	(261.48,154.67) --
	(262.52,153.94) --
	(263.09,154.01) --
	(263.56,153.81) --
	(263.84,153.47) --
	(263.96,153.05) --
	(264.69,153.01) --
	(265.26,152.54) --
	(265.54,152.56) --
	(266.02,152.20) --
	(266.41,152.26) --
	(266.43,152.08) --
	(266.82,151.76) --
	(266.71,151.67) --
	(266.80,151.43) --
	(267.14,150.77) --
	(266.61,150.51) --
	(266.66,150.27) --
	(266.53,150.20) --
	(266.67,149.79) --
	(267.11,149.42) --
	(267.27,148.53) --
	(267.11,147.47) --
	(266.96,146.46) --
	(266.27,146.04) --
	(266.12,145.53) --
	(266.00,144.98) --
	(265.57,144.57) --
	(264.89,144.37) --
	(264.71,144.12) --
	(264.63,142.90) --
	(265.59,142.35) --
	(265.77,142.40) --
	(266.27,143.06) --
	(266.41,142.93) --
	(266.53,143.17) --
	(266.92,143.71) --
	(267.09,144.25) --
	(268.64,144.97) --
	(269.18,144.77) --
	(269.49,144.43) --
	(269.93,143.40) --
	(269.98,142.88) --
	(270.39,139.99) --
	(270.73,138.90) --
	(270.52,138.49) --
	(270.51,137.75) --
	(270.33,137.04) --
	(269.82,137.03) --
	(269.87,137.24) --
	(269.48,137.30) --
	(269.12,137.05) --
	(269.19,136.93) --
	(268.85,136.29) --
	(268.90,136.09) --
	(268.68,135.57) --
	(267.97,135.19) --
	(267.62,134.23) --
	(267.63,133.79) --
	(266.46,132.12) --
	(265.33,132.08) --
	(264.91,132.07) --
	(262.94,132.03) --
	(262.84,132.02) --
	(261.21,131.97) --
	(261.22,132.31) --
	(261.07,132.32) --
	(259.59,132.32) --
	(259.18,132.33) --
	(257.72,132.32) --
	(257.16,132.33) --
	(256.08,132.33) --
	(255.41,132.33) --
	(254.25,132.34) --
	(253.00,132.34) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (256.92,155.76) --
	(256.70,155.69) --
	(256.69,155.47) --
	(256.08,155.73) --
	(255.31,155.63) --
	(255.09,155.39) --
	(254.97,154.98) --
	(254.52,154.57) --
	(254.23,154.49) --
	(254.26,154.35) --
	(254.04,154.27) --
	(253.83,153.76) --
	(253.60,153.92) --
	(253.56,154.17) --
	(254.01,154.86) --
	(253.30,154.93) --
	(252.74,154.29) --
	(251.84,154.19) --
	(251.29,153.38) --
	(251.01,152.63) --
	(250.00,151.14) --
	(249.96,150.83) --
	(249.64,151.01) --
	(249.41,151.21) --
	(249.39,151.34) --
	(249.44,151.41) --
	(249.45,151.56) --
	(249.51,151.62) --
	(249.51,151.76) --
	(249.75,152.19) --
	(249.76,152.27) --
	(249.57,152.44) --
	(249.29,152.22) --
	(249.02,152.25) --
	(248.96,152.18) --
	(248.88,152.32) --
	(248.85,152.33) --
	(248.83,152.27) --
	(248.79,152.29) --
	(248.93,152.52) --
	(248.89,152.75) --
	(249.07,152.87) --
	(249.17,153.06) --
	(249.11,153.32) --
	(249.01,153.45) --
	(249.18,153.45) --
	(249.23,153.64) --
	(249.23,153.71) --
	(249.05,153.95) --
	(249.06,154.01) --
	(249.21,154.07) --
	(249.22,154.12) --
	(249.12,154.22) --
	(249.12,154.27) --
	(248.96,154.34) --
	(248.83,154.50) --
	(248.45,154.59) --
	(248.37,154.76) --
	(248.12,154.70) --
	(247.97,154.74) --
	(247.80,154.90) --
	(247.84,154.98) --
	(248.06,155.21) --
	(247.94,155.31) --
	(247.95,155.48) --
	(247.88,155.51) --
	(247.72,155.57) --
	(247.60,155.67) --
	(247.46,155.64) --
	(247.29,155.75) --
	(247.13,155.72) --
	(247.04,155.75) --
	(246.84,155.91) --
	(246.71,155.84) --
	(246.50,155.94) --
	(246.38,155.93) --
	(246.34,156.01) --
	(246.26,156.05) --
	(246.12,156.05) --
	(246.02,155.99) --
	(245.93,156.03) --
	(245.86,155.90) --
	(245.74,155.90) --
	(245.61,156.05) --
	(245.50,156.05) --
	(245.41,156.11) --
	(245.22,156.06) --
	(245.21,156.13) --
	(245.14,156.15) --
	(245.10,156.09) --
	(244.61,156.36) --
	(244.37,156.52) --
	(243.91,156.78) --
	(240.60,157.70) --
	(239.85,157.91) --
	(239.84,158.05) --
	(239.73,158.22) --
	(239.65,158.50) --
	(239.45,158.88) --
	(239.26,158.89) --
	(239.21,158.97) --
	(239.09,158.99) --
	(239.08,159.10) --
	(239.04,159.14) --
	(238.75,159.07) --
	(238.66,159.24) --
	(240.22,159.88) --
	(240.75,160.41) --
	(241.14,160.74) --
	(242.76,160.89) --
	(243.45,161.32) --
	(243.81,161.75) --
	(244.33,161.75) --
	(244.59,161.95) --
	(244.77,162.39) --
	(245.80,163.10) --
	(245.85,162.54) --
	(246.27,162.40) --
	(246.27,161.96) --
	(246.56,161.71) --
	(246.54,161.35) --
	(246.41,160.92) --
	(246.53,160.59) --
	(247.61,161.45) --
	(247.57,161.19) --
	(248.18,161.25) --
	(248.73,161.24) --
	(249.68,160.81) --
	(250.85,158.89) --
	(251.90,158.85) --
	(252.31,159.05) --
	(252.86,158.52) --
	(253.31,158.76) --
	(253.79,158.39) --
	(254.50,159.20) --
	(255.76,159.85) --
	(255.97,159.75) --
	(256.93,159.98) --
	(258.35,159.86) --
	(259.45,160.34) --
	(260.55,160.42) --
	(260.26,159.98) --
	(260.29,159.13) --
	(260.16,158.87) --
	(260.30,158.70) --
	(260.64,158.77) --
	(261.16,158.51) --
	(261.86,158.74) --
	(262.08,158.30) --
	(262.71,158.73) --
	(263.13,158.77) --
	(263.65,157.38) --
	(263.29,157.14) --
	(263.39,156.93) --
	(263.90,156.96) --
	(264.26,156.68) --
	(264.13,156.48) --
	(264.43,156.09) --
	(264.78,155.97) --
	(264.76,155.71) --
	(263.93,155.81) --
	(262.96,155.93) --
	(262.37,155.81) --
	(261.91,156.16) --
	(261.62,156.15) --
	(261.45,155.10) --
	(260.97,155.31) --
	(260.12,156.08) --
	(258.85,156.52) --
	(258.32,156.53) --
	(257.74,155.78) --
	(256.92,155.76) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (246.32,163.48) --
	(246.57,163.87) --
	(247.48,164.42) --
	(249.18,164.55) --
	(249.51,164.23) --
	(249.38,164.09) --
	(248.66,163.88) --
	(247.43,162.95) --
	(246.67,161.70) --
	(246.44,162.43) --
	(245.94,162.56) --
	(245.94,163.21) --
	(246.32,163.48) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (246.33,168.76) --
	(245.82,167.91) --
	(244.71,167.47) --
	(244.20,166.82) --
	(243.75,166.66) --
	(243.54,166.78) --
	(243.50,167.02) --
	(243.69,167.35) --
	(246.33,168.76) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (264.97,156.02) --
	(265.18,155.87) --
	(265.36,156.10) --
	(265.69,156.15) --
	(265.67,156.35) --
	(265.46,156.42) --
	(265.79,156.54) --
	(266.03,156.45) --
	(266.25,156.01) --
	(266.50,155.87) --
	(266.33,155.51) --
	(266.07,155.46) --
	(265.87,155.67) --
	(265.17,155.57) --
	(264.97,155.92) --
	(264.84,155.77) --
	(264.97,156.02) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (233.35,141.80) --
	(231.96,141.80) --
	(230.45,141.80) --
	(230.03,141.80) --
	(228.15,141.81) --
	(228.04,141.81) --
	(226.24,141.81) --
	(225.63,141.81) --
	(224.35,141.80) --
	(223.25,141.80) --
	(222.41,141.79) --
	(220.79,141.80) --
	(220.55,141.80) --
	(218.63,141.80) --
	(218.36,141.80) --
	(216.75,141.80) --
	(215.97,141.79) --
	(214.36,141.80) --
	(214.38,143.74) --
	(214.38,145.69) --
	(214.39,147.60) --
	(214.38,148.11) --
	(214.38,149.08) --
	(214.38,150.05) --
	(214.39,151.78) --
	(214.38,151.91) --
	(214.29,152.08) --
	(214.07,152.35) --
	(213.78,152.47) --
	(213.43,152.55) --
	(213.25,152.82) --
	(213.12,153.16) --
	(212.83,153.54) --
	(212.78,153.69) --
	(212.87,153.93) --
	(213.57,154.43) --
	(213.78,154.83) --
	(213.85,154.89) --
	(213.94,155.56) --
	(213.96,155.64) --
	(213.90,156.06) --
	(214.00,156.49) --
	(213.92,156.96) --
	(213.85,157.05) --
	(213.86,157.18) --
	(213.81,157.32) --
	(213.80,157.89) --
	(213.74,157.97) --
	(213.59,158.02) --
	(213.45,158.33) --
	(213.36,158.42) --
	(213.34,158.66) --
	(213.24,158.78) --
	(213.20,159.36) --
	(213.12,159.42) --
	(213.06,159.56) --
	(213.04,159.60) --
	(213.03,159.88) --
	(213.07,160.05) --
	(213.08,160.37) --
	(213.01,160.66) --
	(213.13,160.86) --
	(213.09,160.99) --
	(213.17,161.32) --
	(213.15,161.39) --
	(213.05,161.37) --
	(213.04,161.46) --
	(212.99,161.51) --
	(213.03,161.59) --
	(212.93,161.59) --
	(212.90,161.79) --
	(212.86,161.83) --
	(212.91,161.97) --
	(212.89,162.23) --
	(212.92,162.31) --
	(212.84,162.66) --
	(212.89,162.77) --
	(212.85,163.19) --
	(212.80,163.28) --
	(212.85,163.50) --
	(212.81,163.63) --
	(212.85,163.79) --
	(212.80,163.90) --
	(212.84,164.04) --
	(212.80,164.19) --
	(212.73,164.21) --
	(212.78,164.35) --
	(212.73,164.50) --
	(212.79,164.73) --
	(212.76,164.85) --
	(212.80,164.99) --
	(212.77,165.10) --
	(212.79,165.33) --
	(212.71,165.41) --
	(212.64,165.76) --
	(212.50,166.00) --
	(212.47,166.30) --
	(212.37,166.48) --
	(212.26,166.57) --
	(212.29,166.68) --
	(212.20,166.93) --
	(212.12,166.97) --
	(212.14,167.22) --
	(212.00,167.44) --
	(211.93,168.00) --
	(211.83,168.13) --
	(211.80,168.32) --
	(211.71,168.41) --
	(211.71,168.57) --
	(211.65,168.60) --
	(211.73,168.67) --
	(211.65,168.72) --
	(211.65,168.76) --
	(211.65,168.88) --
	(211.67,168.94) --
	(211.75,168.96) --
	(211.64,169.04) --
	(211.76,169.08) --
	(211.69,169.12) --
	(211.70,169.27) --
	(211.65,169.30) --
	(211.75,169.38) --
	(211.75,169.43) --
	(211.67,169.47) --
	(211.74,169.49) --
	(211.74,169.54) --
	(211.67,169.58) --
	(211.75,169.64) --
	(211.65,169.67) --
	(211.67,169.89) --
	(211.59,169.90) --
	(211.66,169.95) --
	(211.65,170.03) --
	(211.56,170.05) --
	(211.68,170.17) --
	(211.60,170.18) --
	(211.59,170.24) --
	(211.71,170.22) --
	(211.72,170.35) --
	(211.62,170.35) --
	(211.66,170.83) --
	(211.60,170.83) --
	(211.64,170.94) --
	(211.57,170.96) --
	(211.55,171.00) --
	(211.61,171.03) --
	(211.52,171.10) --
	(211.59,171.17) --
	(211.56,171.23) --
	(211.63,171.25) --
	(211.62,171.42) --
	(211.70,171.46) --
	(211.69,171.51) --
	(211.77,171.51) --
	(211.81,171.79) --
	(211.73,171.91) --
	(211.76,171.99) --
	(211.66,172.10) --
	(211.67,172.23) --
	(211.60,172.28) --
	(211.64,172.33) --
	(211.61,172.43) --
	(211.50,172.56) --
	(211.54,172.61) --
	(211.47,172.64) --
	(211.51,172.77) --
	(211.49,173.00) --
	(211.33,173.35) --
	(211.28,173.77) --
	(214.58,173.77) --
	(219.12,173.77) --
	(219.59,173.77) --
	(219.62,176.05) --
	(220.90,175.80) --
	(221.51,173.02) --
	(221.45,172.41) --
	(221.95,172.02) --
	(222.51,172.01) --
	(223.07,171.99) --
	(223.31,171.65) --
	(224.87,171.48) --
	(224.99,170.88) --
	(225.12,170.80) --
	(226.19,170.93) --
	(226.39,171.03) --
	(226.42,171.29) --
	(227.03,171.56) --
	(227.89,171.49) --
	(228.47,171.50) --
	(229.34,170.97) --
	(229.69,170.97) --
	(229.75,170.74) --
	(229.46,170.69) --
	(229.43,170.49) --
	(230.27,170.36) --
	(230.44,170.13) --
	(230.37,169.86) --
	(230.78,169.04) --
	(231.16,169.18) --
	(231.06,169.51) --
	(231.16,169.83) --
	(231.76,169.92) --
	(232.13,169.85) --
	(232.35,169.22) --
	(233.12,168.95) --
	(233.43,168.89) --
	(233.46,168.40) --
	(234.00,168.34) --
	(233.99,167.97) --
	(235.32,168.20) --
	(236.17,168.89) --
	(236.83,169.24) --
	(237.31,168.24) --
	(238.02,168.44) --
	(238.06,168.27) --
	(239.71,168.39) --
	(240.19,168.23) --
	(240.35,167.85) --
	(240.70,167.67) --
	(241.30,167.87) --
	(242.18,167.72) --
	(241.80,167.67) --
	(241.76,167.47) --
	(240.30,166.66) --
	(238.25,165.98) --
	(236.20,164.50) --
	(234.40,162.51) --
	(233.07,161.34) --
	(231.91,160.55) --
	(231.41,159.82) --
	(231.05,159.81) --
	(231.12,159.77) --
	(231.11,158.35) --
	(231.11,156.84) --
	(231.11,156.36) --
	(230.95,156.27) --
	(230.88,156.07) --
	(230.80,156.03) --
	(230.56,156.08) --
	(230.41,155.83) --
	(230.17,155.84) --
	(230.05,155.66) --
	(229.59,155.45) --
	(229.43,155.31) --
	(229.32,155.04) --
	(229.26,155.00) --
	(229.14,154.57) --
	(228.92,154.39) --
	(228.82,154.27) --
	(228.71,153.89) --
	(228.75,153.51) --
	(228.92,153.42) --
	(229.21,153.43) --
	(229.35,153.33) --
	(229.52,152.89) --
	(229.64,152.80) --
	(229.68,152.71) --
	(229.66,152.46) --
	(229.52,152.28) --
	(229.43,152.02) --
	(229.27,151.90) --
	(229.24,151.42) --
	(229.21,151.27) --
	(229.28,151.10) --
	(229.28,150.85) --
	(229.07,150.58) --
	(229.21,150.34) --
	(229.19,150.22) --
	(229.26,149.84) --
	(229.24,149.73) --
	(229.17,149.64) --
	(229.20,149.43) --
	(229.21,149.28) --
	(229.04,148.77) --
	(229.31,148.59) --
	(229.74,148.19) --
	(229.82,148.01) --
	(230.22,147.81) --
	(230.90,147.68) --
	(230.98,147.61) --
	(231.08,147.34) --
	(231.27,147.14) --
	(231.44,147.04) --
	(231.90,146.91) --
	(232.38,146.62) --
	(232.51,146.48) --
	(232.58,146.36) --
	(232.58,146.19) --
	(232.72,146.02) --
	(232.88,145.65) --
	(233.26,145.35) --
	(233.67,144.96) --
	(233.87,144.81) --
	(234.00,144.78) --
	(234.16,144.77) --
	(234.57,144.50) --
	(234.78,144.29) --
	(235.11,143.73) --
	(235.28,143.40) --
	(235.24,143.04) --
	(235.25,142.79) --
	(235.35,142.35) --
	(235.32,142.07) --
	(235.39,141.81) --
	(233.83,141.81) --
	(233.35,141.80) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (246.52, 80.54) --
	(246.58, 79.06) --
	(246.60, 78.50) --
	(246.65, 77.26) --
	(246.71, 75.66) --
	(246.72, 75.47) --
	(246.46, 75.35) --
	(246.01, 75.60) --
	(245.58, 75.42) --
	(244.82, 75.83) --
	(244.59, 75.77) --
	(244.77, 75.68) --
	(243.20, 75.30) --
	(243.21, 75.56) --
	(242.97, 75.60) --
	(242.88, 75.53) --
	(243.03, 75.31) --
	(242.64, 75.02) --
	(242.55, 74.77) --
	(242.01, 74.74) --
	(241.86, 74.95) --
	(241.88, 74.98) --
	(241.82, 75.03) --
	(241.80, 75.18) --
	(241.75, 75.21) --
	(241.75, 75.28) --
	(241.83, 75.34) --
	(241.82, 75.43) --
	(241.77, 75.48) --
	(241.72, 75.48) --
	(241.68, 75.59) --
	(241.60, 75.69) --
	(241.60, 75.90) --
	(241.57, 75.98) --
	(241.52, 76.01) --
	(241.52, 76.06) --
	(241.45, 76.07) --
	(241.43, 76.14) --
	(241.37, 76.15) --
	(241.28, 76.23) --
	(241.21, 76.40) --
	(241.14, 76.41) --
	(241.02, 76.74) --
	(241.08, 76.85) --
	(241.02, 76.86) --
	(240.98, 76.95) --
	(240.92, 76.93) --
	(240.96, 76.98) --
	(240.93, 76.99) --
	(240.93, 77.09) --
	(240.98, 77.11) --
	(240.92, 77.15) --
	(240.96, 77.23) --
	(241.01, 77.24) --
	(241.00, 77.29) --
	(241.05, 77.32) --
	(241.00, 77.51) --
	(241.06, 77.61) --
	(241.11, 77.62) --
	(241.12, 77.69) --
	(241.20, 77.70) --
	(241.16, 77.85) --
	(241.24, 77.85) --
	(241.25, 78.03) --
	(241.31, 78.04) --
	(241.32, 78.07) --
	(241.27, 78.12) --
	(241.34, 78.15) --
	(241.31, 78.26) --
	(241.34, 78.33) --
	(241.42, 78.38) --
	(241.39, 78.42) --
	(241.41, 78.50) --
	(241.37, 78.53) --
	(240.97, 78.53) --
	(239.26, 78.53) --
	(238.92, 78.52) --
	(238.12, 78.50) --
	(238.05, 78.50) --
	(236.97, 78.50) --
	(236.05, 78.49) --
	(235.56, 78.50) --
	(233.75, 78.50) --
	(233.76, 78.55) --
	(233.98, 78.65) --
	(234.07, 78.77) --
	(234.02, 78.88) --
	(233.79, 79.09) --
	(233.91, 79.33) --
	(233.87, 79.50) --
	(233.73, 79.62) --
	(233.70, 79.76) --
	(233.74, 79.80) --
	(234.05, 79.76) --
	(234.21, 79.82) --
	(234.27, 79.89) --
	(234.25, 80.01) --
	(234.10, 80.12) --
	(234.10, 80.22) --
	(234.14, 80.29) --
	(234.04, 80.31) --
	(234.00, 80.47) --
	(234.07, 80.53) --
	(234.14, 80.53) --
	(234.14, 80.41) --
	(234.18, 80.33) --
	(234.30, 80.25) --
	(234.35, 80.27) --
	(234.41, 80.39) --
	(234.38, 80.47) --
	(234.24, 80.62) --
	(234.25, 80.96) --
	(234.26, 81.00) --
	(234.42, 81.04) --
	(234.58, 81.14) --
	(234.66, 81.25) --
	(234.62, 81.32) --
	(234.29, 81.33) --
	(234.24, 81.42) --
	(234.24, 81.52) --
	(234.29, 81.55) --
	(234.45, 81.44) --
	(234.64, 81.43) --
	(234.72, 81.57) --
	(234.73, 81.86) --
	(234.82, 82.03) --
	(234.80, 82.04) --
	(234.92, 82.06) --
	(235.15, 82.02) --
	(235.22, 82.07) --
	(235.23, 82.13) --
	(234.93, 82.08) --
	(234.81, 82.12) --
	(234.89, 82.24) --
	(234.94, 82.46) --
	(235.07, 82.55) --
	(235.11, 82.55) --
	(235.17, 82.39) --
	(235.28, 82.34) --
	(235.31, 82.42) --
	(235.22, 82.57) --
	(235.30, 82.63) --
	(235.47, 82.80) --
	(235.63, 83.15) --
	(235.85, 83.16) --
	(235.99, 83.30) --
	(235.99, 83.35) --
	(235.93, 83.41) --
	(235.71, 83.51) --
	(235.70, 83.61) --
	(235.78, 83.62) --
	(235.92, 83.47) --
	(236.02, 83.48) --
	(235.99, 83.65) --
	(236.12, 83.71) --
	(236.24, 83.84) --
	(236.27, 84.00) --
	(236.18, 84.01) --
	(236.06, 84.08) --
	(236.10, 83.95) --
	(236.07, 83.84) --
	(235.95, 83.91) --
	(235.85, 83.84) --
	(235.65, 83.89) --
	(235.61, 84.02) --
	(235.65, 84.18) --
	(235.82, 84.27) --
	(235.88, 84.22) --
	(235.93, 84.30) --
	(236.03, 84.30) --
	(236.12, 84.38) --
	(236.37, 84.26) --
	(236.40, 84.48) --
	(236.35, 84.56) --
	(236.36, 84.61) --
	(236.40, 84.64) --
	(236.57, 84.61) --
	(236.62, 84.65) --
	(236.78, 85.00) --
	(236.74, 85.01) --
	(236.62, 84.84) --
	(236.34, 84.89) --
	(236.29, 84.94) --
	(236.25, 85.09) --
	(236.40, 85.19) --
	(236.42, 85.29) --
	(236.33, 85.35) --
	(236.17, 85.30) --
	(236.05, 85.32) --
	(235.81, 85.57) --
	(235.81, 85.69) --
	(235.93, 85.81) --
	(236.13, 85.56) --
	(236.20, 85.53) --
	(236.31, 85.55) --
	(236.30, 85.63) --
	(236.03, 85.78) --
	(235.99, 85.87) --
	(236.05, 85.94) --
	(236.15, 85.97) --
	(236.29, 86.13) --
	(236.30, 86.18) --
	(236.25, 86.25) --
	(236.17, 86.25) --
	(236.09, 86.12) --
	(236.03, 86.08) --
	(235.84, 86.04) --
	(235.70, 86.27) --
	(235.72, 86.35) --
	(236.05, 86.64) --
	(235.89, 86.76) --
	(235.74, 86.77) --
	(235.66, 86.83) --
	(235.71, 87.20) --
	(235.96, 87.37) --
	(235.98, 87.74) --
	(235.91, 87.90) --
	(235.83, 87.90) --
	(235.75, 87.84) --
	(235.76, 87.66) --
	(235.73, 87.57) --
	(235.60, 87.51) --
	(235.49, 87.55) --
	(235.44, 87.65) --
	(235.63, 87.96) --
	(235.63, 88.02) --
	(235.64, 88.07) --
	(235.65, 88.16) --
	(235.79, 88.19) --
	(235.81, 88.28) --
	(235.69, 88.40) --
	(235.52, 88.50) --
	(235.50, 88.63) --
	(235.57, 88.68) --
	(235.80, 88.59) --
	(235.90, 88.66) --
	(235.94, 88.74) --
	(235.91, 89.04) --
	(236.06, 89.14) --
	(236.12, 89.31) --
	(236.07, 89.37) --
	(235.98, 89.36) --
	(235.87, 89.16) --
	(235.79, 89.25) --
	(235.71, 89.51) --
	(235.76, 89.69) --
	(235.85, 89.85) --
	(235.97, 89.93) --
	(236.04, 90.03) --
	(236.04, 90.17) --
	(235.99, 90.20) --
	(235.94, 90.18) --
	(235.89, 89.95) --
	(235.73, 89.83) --
	(235.54, 89.84) --
	(235.46, 89.95) --
	(235.48, 89.99) --
	(235.76, 90.09) --
	(235.80, 90.13) --
	(235.81, 90.22) --
	(235.77, 90.33) --
	(235.62, 90.42) --
	(235.58, 90.38) --
	(235.59, 90.20) --
	(235.55, 90.11) --
	(235.35, 90.09) --
	(235.37, 90.17) --
	(235.45, 90.23) --
	(235.56, 90.42) --
	(235.55, 90.47) --
	(235.46, 90.55) --
	(235.43, 90.55) --
	(235.37, 90.63) --
	(235.37, 90.80) --
	(235.53, 90.72) --
	(235.61, 90.73) --
	(235.68, 90.92) --
	(235.66, 91.02) --
	(235.46, 91.18) --
	(235.42, 91.28) --
	(235.43, 91.37) --
	(235.63, 91.41) --
	(235.80, 91.22) --
	(235.95, 91.14) --
	(236.13, 91.24) --
	(236.13, 91.35) --
	(236.06, 91.42) --
	(235.86, 91.37) --
	(235.77, 91.39) --
	(235.73, 91.44) --
	(235.71, 91.67) --
	(235.73, 91.71) --
	(235.86, 91.69) --
	(236.02, 91.74) --
	(236.11, 91.66) --
	(236.21, 91.63) --
	(236.30, 91.67) --
	(236.35, 91.74) --
	(236.32, 91.80) --
	(236.17, 91.89) --
	(236.06, 92.02) --
	(236.04, 92.13) --
	(236.21, 92.47) --
	(235.98, 92.65) --
	(235.93, 92.75) --
	(236.00, 92.81) --
	(236.16, 92.71) --
	(236.24, 92.73) --
	(236.28, 92.62) --
	(236.34, 92.59) --
	(236.42, 92.62) --
	(236.44, 92.67) --
	(236.38, 92.75) --
	(236.39, 92.83) --
	(236.48, 92.93) --
	(236.74, 92.97) --
	(236.82, 93.26) --
	(236.66, 93.27) --
	(236.51, 93.39) --
	(236.47, 93.53) --
	(236.57, 93.68) --
	(236.90, 93.49) --
	(236.97, 93.50) --
	(237.06, 93.58) --
	(236.99, 93.70) --
	(236.60, 93.77) --
	(236.55, 93.91) --
	(236.57, 93.99) --
	(236.83, 93.84) --
	(236.96, 93.89) --
	(236.99, 94.12) --
	(237.06, 94.23) --
	(237.12, 94.23) --
	(237.25, 94.13) --
	(237.30, 94.32) --
	(237.24, 94.54) --
	(237.27, 94.58) --
	(237.54, 94.61) --
	(237.56, 94.54) --
	(237.53, 94.33) --
	(237.57, 94.32) --
	(237.66, 94.38) --
	(237.66, 94.55) --
	(237.87, 94.74) --
	(237.97, 94.88) --
	(237.99, 94.98) --
	(237.93, 95.19) --
	(237.97, 95.30) --
	(238.03, 95.36) --
	(238.14, 95.41) --
	(238.17, 95.47) --
	(237.98, 95.71) --
	(237.94, 95.83) --
	(237.97, 95.91) --
	(238.05, 96.18) --
	(238.13, 96.11) --
	(238.10, 95.94) --
	(238.13, 95.87) --
	(238.25, 95.88) --
	(238.43, 96.04) --
	(238.41, 96.20) --
	(238.24, 96.19) --
	(238.16, 96.24) --
	(238.10, 96.62) --
	(238.18, 96.70) --
	(238.23, 96.70) --
	(238.28, 96.62) --
	(238.30, 96.50) --
	(238.22, 96.42) --
	(238.27, 96.32) --
	(238.35, 96.31) --
	(238.49, 96.38) --
	(238.50, 96.48) --
	(238.42, 96.67) --
	(238.48, 96.79) --
	(238.39, 96.95) --
	(238.41, 97.06) --
	(238.54, 97.09) --
	(238.58, 97.02) --
	(238.56, 96.84) --
	(238.60, 96.83) --
	(238.68, 96.87) --
	(238.93, 96.96) --
	(239.00, 96.91) --
	(239.09, 96.92) --
	(239.10, 96.99) --
	(239.11, 97.07) --
	(239.23, 97.14) --
	(239.32, 97.26) --
	(239.33, 97.35) --
	(239.30, 97.40) --
	(239.09, 97.54) --
	(239.07, 97.65) --
	(241.43, 97.64) --
	(241.72, 97.65) --
	(242.94, 97.65) --
	(243.52, 97.65) --
	(244.29, 97.65) --
	(245.06, 97.66) --
	(245.17, 97.66) --
	(246.79, 97.67) --
	(246.91, 97.66) --
	(247.55, 97.67) --
	(247.75, 97.30) --
	(247.89, 97.16) --
	(247.96, 97.13) --
	(247.78, 95.60) --
	(247.72, 95.03) --
	(247.65, 94.35) --
	(247.53, 93.21) --
	(247.51, 93.06) --
	(247.33, 91.53) --
	(247.22, 90.55) --
	(247.10, 89.35) --
	(246.96, 87.90) --
	(246.93, 87.60) --
	(246.75, 85.96) --
	(246.62, 84.67) --
	(246.57, 84.28) --
	(246.43, 82.68) --
	(246.46, 81.79) --
	(246.52, 80.54) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (243.89,107.34) --
	(243.79,106.90) --
	(243.64,106.79) --
	(243.62,106.71) --
	(243.65,106.59) --
	(243.81,106.53) --
	(243.81,106.41) --
	(243.70,106.36) --
	(243.60,106.37) --
	(243.52,106.20) --
	(243.52,106.13) --
	(243.64,105.92) --
	(243.60,105.83) --
	(243.51,105.72) --
	(243.47,105.48) --
	(243.34,105.41) --
	(243.17,105.44) --
	(243.02,105.68) --
	(242.94,105.71) --
	(242.85,105.69) --
	(242.81,105.65) --
	(242.63,105.12) --
	(242.65,105.08) --
	(242.51,104.85) --
	(242.42,104.80) --
	(242.34,104.89) --
	(242.40,105.06) --
	(242.38,105.09) --
	(242.42,105.19) --
	(242.38,105.30) --
	(242.33,105.36) --
	(242.18,105.39) --
	(242.08,105.35) --
	(242.03,105.27) --
	(242.04,105.16) --
	(242.17,105.06) --
	(242.24,104.93) --
	(242.12,104.77) --
	(242.22,104.57) --
	(242.23,104.35) --
	(242.13,104.30) --
	(241.88,104.34) --
	(241.81,104.24) --
	(241.88,104.11) --
	(242.13,103.97) --
	(242.16,103.89) --
	(242.14,103.86) --
	(241.83,103.77) --
	(241.62,103.84) --
	(241.52,103.83) --
	(241.52,103.77) --
	(241.59,103.67) --
	(241.83,103.49) --
	(241.95,103.33) --
	(241.95,103.22) --
	(241.63,103.07) --
	(241.59,102.99) --
	(241.55,102.71) --
	(241.41,102.58) --
	(240.45,102.56) --
	(239.16,102.53) --
	(238.78,102.53) --
	(239.03,103.03) --
	(239.15,103.15) --
	(239.24,103.17) --
	(239.35,103.26) --
	(239.37,103.38) --
	(239.42,103.43) --
	(239.65,103.56) --
	(239.77,103.63) --
	(239.86,103.86) --
	(240.03,103.93) --
	(240.10,104.07) --
	(240.03,104.20) --
	(240.10,104.38) --
	(240.09,104.48) --
	(239.98,104.55) --
	(239.83,104.59) --
	(239.80,104.68) --
	(239.83,104.84) --
	(239.75,104.85) --
	(239.69,105.03) --
	(239.40,105.03) --
	(237.96,105.02) --
	(237.07,105.01) --
	(235.75,105.01) --
	(234.63,105.02) --
	(234.46,105.02) --
	(233.52,105.02) --
	(231.76,105.02) --
	(231.68,105.02) --
	(230.17,105.02) --
	(229.15,105.02) --
	(228.85,105.02) --
	(227.06,105.02) --
	(226.94,105.02) --
	(225.86,105.02) --
	(224.81,105.01) --
	(223.92,105.02) --
	(221.76,105.01) --
	(221.75,105.92) --
	(221.74,106.38) --
	(221.75,107.56) --
	(221.75,107.87) --
	(221.76,109.22) --
	(221.76,109.39) --
	(221.76,110.85) --
	(221.75,111.00) --
	(221.76,112.79) --
	(221.76,112.92) --
	(221.76,114.63) --
	(221.76,115.04) --
	(221.78,116.41) --
	(221.78,116.92) --
	(221.79,117.99) --
	(221.80,118.34) --
	(221.83,118.49) --
	(221.78,118.54) --
	(221.65,118.58) --
	(221.53,118.67) --
	(221.31,118.65) --
	(221.07,118.78) --
	(220.95,118.85) --
	(220.89,119.12) --
	(220.70,119.24) --
	(220.60,119.43) --
	(220.58,119.52) --
	(220.63,119.73) --
	(220.52,119.74) --
	(220.39,119.89) --
	(220.28,120.04) --
	(220.06,120.16) --
	(220.04,120.28) --
	(219.82,120.52) --
	(219.79,120.67) --
	(220.01,120.80) --
	(220.00,121.01) --
	(220.11,121.20) --
	(220.31,121.32) --
	(220.38,121.56) --
	(220.41,121.58) --
	(220.50,121.54) --
	(220.60,121.53) --
	(220.72,121.60) --
	(220.74,121.68) --
	(220.72,121.71) --
	(220.54,121.70) --
	(220.49,121.79) --
	(220.49,121.83) --
	(220.63,121.88) --
	(220.67,122.01) --
	(220.63,122.06) --
	(220.53,122.09) --
	(220.48,122.17) --
	(220.47,122.42) --
	(220.37,122.44) --
	(220.14,122.42) --
	(220.09,122.32) --
	(219.97,122.26) --
	(219.82,122.28) --
	(219.62,122.48) --
	(219.45,122.49) --
	(219.39,122.64) --
	(219.26,122.66) --
	(218.99,122.96) --
	(218.84,123.09) --
	(218.74,123.11) --
	(218.66,123.19) --
	(218.57,123.22) --
	(218.61,123.38) --
	(218.68,123.46) --
	(218.65,123.57) --
	(218.53,123.65) --
	(218.38,123.88) --
	(218.35,124.08) --
	(218.31,124.15) --
	(218.03,124.36) --
	(217.84,124.59) --
	(217.63,124.59) --
	(217.63,124.66) --
	(217.75,124.70) --
	(217.75,124.78) --
	(217.68,124.85) --
	(217.67,125.05) --
	(217.43,125.52) --
	(217.48,125.66) --
	(217.58,125.75) --
	(217.56,125.90) --
	(217.51,125.94) --
	(217.47,125.92) --
	(217.45,125.72) --
	(217.27,125.76) --
	(217.16,125.86) --
	(217.15,126.06) --
	(218.69,126.04) --
	(219.35,126.03) --
	(220.54,126.00) --
	(221.67,125.99) --
	(222.29,125.98) --
	(223.28,125.97) --
	(224.17,125.98) --
	(225.10,126.01) --
	(226.00,126.02) --
	(226.77,126.02) --
	(227.85,126.04) --
	(229.39,126.07) --
	(229.67,126.08) --
	(230.82,126.12) --
	(231.49,126.12) --
	(232.48,126.16) --
	(233.31,126.17) --
	(233.41,126.09) --
	(233.51,126.02) --
	(233.51,125.87) --
	(233.78,125.77) --
	(233.81,125.62) --
	(233.93,125.51) --
	(233.96,125.40) --
	(234.14,125.36) --
	(234.12,125.28) --
	(234.16,125.25) --
	(234.17,125.12) --
	(234.27,125.09) --
	(234.32,125.02) --
	(234.37,125.02) --
	(234.48,124.92) --
	(234.33,124.59) --
	(234.28,124.28) --
	(234.25,124.02) --
	(234.21,123.67) --
	(234.26,123.31) --
	(234.33,122.99) --
	(234.49,122.68) --
	(234.56,122.55) --
	(234.54,122.45) --
	(234.47,122.36) --
	(234.48,122.25) --
	(234.75,121.94) --
	(234.78,121.71) --
	(234.81,121.52) --
	(235.01,121.32) --
	(235.47,120.87) --
	(235.66,120.63) --
	(235.91,120.50) --
	(236.02,120.22) --
	(236.14,120.06) --
	(236.49,119.84) --
	(236.88,119.58) --
	(237.17,119.30) --
	(237.33,119.04) --
	(237.36,118.92) --
	(237.41,118.77) --
	(237.42,118.51) --
	(237.53,118.25) --
	(237.46,118.06) --
	(237.46,117.96) --
	(237.61,117.43) --
	(237.78,117.15) --
	(238.01,117.10) --
	(238.17,117.20) --
	(238.41,117.55) --
	(238.64,117.57) --
	(239.01,117.37) --
	(239.18,117.37) --
	(239.32,117.32) --
	(239.76,117.00) --
	(239.84,116.89) --
	(239.81,116.73) --
	(239.75,116.65) --
	(239.64,116.59) --
	(239.51,116.34) --
	(239.49,116.22) --
	(239.56,116.00) --
	(239.56,115.75) --
	(239.33,115.51) --
	(239.25,115.36) --
	(239.23,115.28) --
	(239.09,114.81) --
	(238.93,114.63) --
	(238.86,114.50) --
	(238.81,114.28) --
	(238.83,113.83) --
	(238.95,113.59) --
	(239.13,113.48) --
	(239.28,113.25) --
	(239.46,113.08) --
	(239.76,112.91) --
	(239.82,112.80) --
	(240.13,112.60) --
	(240.25,112.48) --
	(240.46,112.45) --
	(240.38,112.18) --
	(240.55,112.01) --
	(240.70,112.00) --
	(240.83,112.08) --
	(240.86,112.15) --
	(240.89,112.15) --
	(241.39,111.82) --
	(241.54,111.64) --
	(241.60,111.53) --
	(241.64,111.34) --
	(241.98,111.14) --
	(242.22,111.08) --
	(242.25,111.00) --
	(242.23,110.85) --
	(242.25,110.68) --
	(242.20,110.46) --
	(242.33,110.05) --
	(242.49,109.86) --
	(242.60,109.64) --
	(242.56,109.36) --
	(242.43,109.28) --
	(242.30,109.23) --
	(242.25,109.11) --
	(242.25,108.96) --
	(242.35,108.86) --
	(242.44,108.85) --
	(242.43,108.70) --
	(242.54,108.40) --
	(242.61,108.26) --
	(242.79,108.07) --
	(242.77,107.82) --
	(243.06,107.62) --
	(243.18,107.57) --
	(243.26,107.61) --
	(243.25,107.71) --
	(243.07,107.88) --
	(243.09,108.00) --
	(243.17,108.03) --
	(243.25,108.01) --
	(243.36,107.78) --
	(243.47,107.72) --
	(243.53,107.50) --
	(243.79,107.51) --
	(243.88,107.46) --
	(243.89,107.34) --
	cycle;
\definecolor{fillColor}{gray}{0.55}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (154.09,148.52) --
	(154.07,148.46) --
	(154.15,148.34) --
	(154.16,148.24) --
	(154.11,148.18) --
	(153.96,148.16) --
	(153.98,148.04) --
	(153.93,147.91) --
	(154.02,147.67) --
	(154.14,147.66) --
	(154.15,147.60) --
	(154.06,147.59) --
	(154.03,147.55) --
	(153.72,147.68) --
	(153.57,147.63) --
	(153.25,147.67) --
	(153.12,147.57) --
	(152.92,147.49) --
	(152.82,147.49) --
	(152.75,147.41) --
	(152.50,147.70) --
	(152.22,147.66) --
	(152.07,147.55) --
	(151.89,147.58) --
	(151.87,147.51) --
	(151.75,147.54) --
	(151.58,147.49) --
	(151.48,147.54) --
	(151.18,147.56) --
	(151.11,147.60) --
	(151.06,147.72) --
	(150.95,147.72) --
	(150.85,147.62) --
	(150.61,147.53) --
	(150.62,147.37) --
	(150.51,147.10) --
	(150.29,147.10) --
	(150.14,147.21) --
	(149.97,147.18) --
	(149.82,147.26) --
	(149.36,147.28) --
	(149.12,147.37) --
	(149.04,147.30) --
	(148.85,147.24) --
	(148.79,147.15) --
	(148.66,146.94) --
	(148.70,146.79) --
	(148.70,146.62) --
	(148.59,146.56) --
	(148.49,146.65) --
	(148.42,146.78) --
	(148.22,146.86) --
	(148.03,147.02) --
	(147.92,147.03) --
	(147.94,147.12) --
	(147.89,147.28) --
	(147.94,147.44) --
	(147.82,147.57) --
	(147.81,147.70) --
	(147.64,147.85) --
	(147.75,148.08) --
	(147.68,148.37) --
	(147.57,148.49) --
	(147.56,148.60) --
	(147.46,148.72) --
	(147.41,148.86) --
	(147.00,149.14) --
	(146.94,149.14) --
	(146.69,148.96) --
	(146.60,148.96) --
	(146.56,149.12) --
	(146.28,149.27) --
	(146.18,149.37) --
	(145.98,149.82) --
	(146.01,149.87) --
	(146.11,149.87) --
	(146.17,149.92) --
	(146.20,150.20) --
	(146.13,150.37) --
	(146.14,150.46) --
	(146.02,150.54) --
	(146.00,150.61) --
	(145.88,150.68) --
	(145.92,150.82) --
	(145.75,150.82) --
	(145.66,150.88) --
	(145.67,150.97) --
	(145.58,151.06) --
	(145.56,151.24) --
	(145.38,151.39) --
	(145.20,151.70) --
	(145.20,151.79) --
	(145.00,152.04) --
	(144.99,152.39) --
	(144.86,152.55) --
	(144.82,152.75) --
	(144.88,152.93) --
	(144.87,153.10) --
	(144.83,153.16) --
	(144.62,153.15) --
	(144.74,153.54) --
	(144.67,153.64) --
	(144.55,153.69) --
	(144.34,153.71) --
	(144.35,153.85) --
	(144.26,153.95) --
	(144.25,154.04) --
	(144.10,154.09) --
	(144.07,154.19) --
	(143.92,154.13) --
	(143.87,154.05) --
	(143.91,153.94) --
	(143.88,153.87) --
	(143.73,153.78) --
	(143.62,153.56) --
	(143.48,153.47) --
	(143.42,153.35) --
	(143.26,153.31) --
	(143.17,153.22) --
	(142.98,153.26) --
	(142.96,153.08) --
	(142.90,152.98) --
	(142.64,152.82) --
	(142.55,152.85) --
	(142.46,152.98) --
	(142.27,153.06) --
	(142.21,153.22) --
	(142.10,153.34) --
	(141.96,153.33) --
	(141.84,153.39) --
	(141.70,153.34) --
	(141.78,153.61) --
	(141.69,153.77) --
	(141.94,153.93) --
	(141.90,154.06) --
	(141.96,154.18) --
	(141.81,154.34) --
	(141.78,154.47) --
	(141.69,154.57) --
	(141.88,154.84) --
	(141.95,155.03) --
	(142.05,155.01) --
	(142.18,155.09) --
	(142.32,155.05) --
	(142.38,155.19) --
	(142.29,155.42) --
	(142.23,155.48) --
	(142.33,155.67) --
	(142.30,155.78) --
	(142.01,155.88) --
	(142.05,155.99) --
	(141.97,156.07) --
	(142.09,156.23) --
	(142.12,156.41) --
	(142.04,156.56) --
	(141.92,156.61) --
	(141.87,156.72) --
	(141.91,156.85) --
	(142.08,156.84) --
	(142.18,156.92) --
	(142.19,157.21) --
	(142.06,157.35) --
	(142.05,157.40) --
	(142.22,157.59) --
	(142.31,158.22) --
	(142.36,158.25) --
	(142.41,158.42) --
	(142.31,158.77) --
	(142.51,158.88) --
	(142.55,158.94) --
	(142.58,159.35) --
	(142.65,159.56) --
	(142.61,159.74) --
	(142.41,159.78) --
	(142.18,159.69) --
	(142.01,159.56) --
	(141.79,159.65) --
	(141.50,159.59) --
	(141.37,159.78) --
	(141.37,159.84) --
	(141.44,159.93) --
	(141.25,160.21) --
	(141.15,160.21) --
	(140.95,159.98) --
	(140.81,160.03) --
	(140.83,160.33) --
	(140.77,160.40) --
	(140.58,160.45) --
	(140.48,160.58) --
	(140.33,160.59) --
	(140.15,160.90) --
	(140.18,161.13) --
	(140.25,161.22) --
	(140.08,161.33) --
	(139.93,161.53) --
	(139.79,161.55) --
	(139.72,161.61) --
	(139.61,161.93) --
	(139.40,162.14) --
	(139.34,162.31) --
	(139.25,162.34) --
	(139.17,162.50) --
	(138.75,162.83) --
	(138.63,163.22) --
	(138.56,163.27) --
	(138.30,163.32) --
	(138.23,163.39) --
	(137.93,163.43) --
	(137.84,163.49) --
	(137.71,163.75) --
	(137.53,163.95) --
	(137.38,164.01) --
	(137.27,164.13) --
	(136.93,164.27) --
	(136.93,164.33) --
	(137.00,164.40) --
	(137.31,164.42) --
	(137.36,164.48) --
	(137.37,164.58) --
	(137.16,164.66) --
	(137.12,164.85) --
	(136.96,164.93) --
	(137.16,165.27) --
	(137.14,165.42) --
	(136.99,165.56) --
	(137.00,165.89) --
	(136.83,165.98) --
	(136.77,166.18) --
	(136.58,166.25) --
	(136.53,166.55) --
	(136.45,166.68) --
	(136.31,166.76) --
	(136.18,166.92) --
	(135.93,167.26) --
	(135.82,167.50) --
	(135.71,167.57) --
	(135.70,168.96) --
	(135.70,170.72) --
	(135.67,173.77) --
	(141.03,173.77) --
	(143.70,173.77) --
	(147.46,173.77) --
	(151.23,173.77) --
	(154.86,173.77) --
	(157.00,173.77) --
	(162.02,173.77) --
	(167.03,173.77) --
	(171.30,173.77) --
	(175.56,173.77) --
	(179.83,173.77) --
	(183.84,173.77) --
	(183.89,171.61) --
	(183.89,170.07) --
	(183.90,167.71) --
	(183.91,164.13) --
	(183.91,163.74) --
	(183.91,159.67) --
	(183.91,159.09) --
	(183.91,157.56) --
	(183.90,155.61) --
	(183.90,155.26) --
	(183.92,151.42) --
	(183.92,150.20) --
	(183.86,150.19) --
	(179.92,150.22) --
	(179.74,150.21) --
	(175.98,150.19) --
	(175.03,150.19) --
	(171.75,150.20) --
	(168.46,150.21) --
	(167.00,150.21) --
	(165.53,150.20) --
	(160.82,150.21) --
	(160.03,150.23) --
	(158.44,150.20) --
	(158.29,150.17) --
	(155.78,150.19) --
	(155.79,148.31) --
	(155.79,147.23) --
	(155.62,147.31) --
	(155.48,147.39) --
	(155.46,147.54) --
	(155.31,147.64) --
	(155.28,147.75) --
	(155.12,147.80) --
	(155.06,147.96) --
	(155.12,148.05) --
	(155.10,148.10) --
	(154.91,148.19) --
	(154.91,148.36) --
	(154.81,148.41) --
	(154.73,148.54) --
	(154.72,148.67) --
	(154.59,148.66) --
	(154.50,148.77) --
	(154.45,148.72) --
	(154.41,148.56) --
	(154.22,148.59) --
	(154.09,148.52) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (194.51,122.97) --
	(191.92,122.96) --
	(191.94,124.76) --
	(191.94,125.23) --
	(191.94,126.64) --
	(191.94,126.88) --
	(191.93,128.23) --
	(189.63,128.24) --
	(189.51,128.23) --
	(186.57,128.24) --
	(185.81,128.24) --
	(183.89,128.26) --
	(183.88,130.31) --
	(183.87,131.26) --
	(183.88,131.98) --
	(183.88,133.60) --
	(183.87,136.94) --
	(183.87,139.06) --
	(186.10,139.04) --
	(188.09,139.04) --
	(188.96,139.02) --
	(191.78,138.99) --
	(195.21,138.98) --
	(199.36,139.00) --
	(202.03,139.01) --
	(203.15,139.01) --
	(206.19,139.00) --
	(206.35,138.70) --
	(206.61,138.61) --
	(206.94,138.40) --
	(207.51,138.17) --
	(207.60,138.15) --
	(207.69,138.06) --
	(207.69,138.00) --
	(208.05,137.78) --
	(208.20,137.77) --
	(208.33,137.81) --
	(208.47,137.91) --
	(208.63,138.12) --
	(208.63,138.26) --
	(208.91,138.32) --
	(209.00,138.22) --
	(209.10,138.20) --
	(209.29,138.27) --
	(209.44,138.15) --
	(209.65,138.29) --
	(209.91,138.21) --
	(210.17,138.28) --
	(210.26,138.26) --
	(210.36,138.23) --
	(210.63,138.32) --
	(210.95,138.29) --
	(211.11,138.23) --
	(211.22,138.24) --
	(211.30,138.18) --
	(211.35,138.02) --
	(211.55,137.94) --
	(211.67,137.81) --
	(212.14,137.73) --
	(212.28,137.72) --
	(212.32,137.69) --
	(212.29,137.55) --
	(212.31,137.52) --
	(212.57,137.58) --
	(212.96,137.43) --
	(212.96,137.30) --
	(213.00,137.24) --
	(213.31,137.23) --
	(213.41,137.17) --
	(213.42,137.08) --
	(213.34,136.98) --
	(213.35,136.93) --
	(213.66,136.59) --
	(213.69,136.44) --
	(213.78,136.35) --
	(213.86,136.41) --
	(214.02,136.43) --
	(214.23,136.25) --
	(214.45,136.26) --
	(214.62,136.14) --
	(214.61,136.00) --
	(214.54,135.85) --
	(214.56,135.67) --
	(214.51,135.49) --
	(214.65,135.38) --
	(214.73,135.22) --
	(214.84,135.13) --
	(214.88,135.01) --
	(214.86,134.84) --
	(214.75,134.76) --
	(214.80,134.51) --
	(215.07,134.27) --
	(215.15,133.87) --
	(215.25,133.76) --
	(215.26,133.61) --
	(215.40,133.58) --
	(215.47,133.50) --
	(215.62,133.42) --
	(215.63,133.20) --
	(215.57,133.09) --
	(215.67,132.86) --
	(215.91,132.48) --
	(215.81,132.27) --
	(215.81,132.16) --
	(215.87,132.01) --
	(215.72,131.96) --
	(215.73,131.90) --
	(215.81,131.74) --
	(215.77,131.44) --
	(215.89,131.32) --
	(215.84,131.25) --
	(215.87,131.11) --
	(216.01,131.04) --
	(216.19,131.11) --
	(216.24,131.06) --
	(216.23,130.97) --
	(216.16,130.87) --
	(216.18,130.82) --
	(216.40,130.76) --
	(216.47,130.71) --
	(216.45,130.35) --
	(216.44,130.06) --
	(216.66,129.85) --
	(216.62,129.77) --
	(216.57,129.89) --
	(216.49,129.85) --
	(216.57,129.44) --
	(216.52,129.35) --
	(216.55,129.28) --
	(216.78,129.20) --
	(216.77,129.13) --
	(216.71,129.12) --
	(216.78,128.82) --
	(216.70,128.59) --
	(216.78,128.43) --
	(216.77,128.26) --
	(216.86,128.11) --
	(216.87,127.72) --
	(216.88,127.55) --
	(216.83,127.44) --
	(216.81,127.14) --
	(216.71,126.81) --
	(217.14,126.35) --
	(217.19,126.23) --
	(217.15,126.06) --
	(217.16,125.86) --
	(217.27,125.76) --
	(217.45,125.72) --
	(217.47,125.92) --
	(217.51,125.94) --
	(217.56,125.90) --
	(217.58,125.75) --
	(217.48,125.66) --
	(217.43,125.52) --
	(217.67,125.05) --
	(217.68,124.85) --
	(217.75,124.78) --
	(217.75,124.70) --
	(217.63,124.66) --
	(217.63,124.59) --
	(217.84,124.59) --
	(218.03,124.36) --
	(218.31,124.15) --
	(218.35,124.08) --
	(218.38,123.88) --
	(218.53,123.65) --
	(218.65,123.57) --
	(218.68,123.46) --
	(218.61,123.38) --
	(218.57,123.22) --
	(218.66,123.19) --
	(218.74,123.11) --
	(218.84,123.09) --
	(218.99,122.96) --
	(218.90,122.92) --
	(217.09,122.93) --
	(216.21,122.94) --
	(215.25,122.93) --
	(214.39,122.93) --
	(212.99,122.93) --
	(212.57,122.94) --
	(210.74,122.95) --
	(208.92,122.96) --
	(208.47,122.95) --
	(207.12,122.95) --
	(206.16,122.95) --
	(205.29,122.96) --
	(203.91,122.95) --
	(203.45,122.96) --
	(201.65,122.98) --
	(199.43,122.97) --
	(199.39,122.97) --
	(197.20,122.96) --
	(197.12,122.96) --
	(194.85,122.97) --
	(194.51,122.97) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (123.27,114.73) --
	(122.60,115.33) --
	(121.57,116.23) --
	(120.31,117.36) --
	(119.89,117.73) --
	(119.89,118.09) --
	(119.89,118.31) --
	(119.89,118.58) --
	(119.89,119.37) --
	(119.89,120.06) --
	(119.88,121.50) --
	(119.88,125.32) --
	(119.88,129.19) --
	(119.90,133.54) --
	(122.47,133.54) --
	(122.64,133.54) --
	(127.15,133.58) --
	(131.84,133.57) --
	(131.94,133.57) --
	(136.14,133.57) --
	(139.84,133.58) --
	(142.87,133.58) --
	(143.80,133.58) --
	(143.80,128.23) --
	(143.80,123.55) --
	(143.79,122.49) --
	(143.79,120.55) --
	(143.78,116.11) --
	(143.77,115.55) --
	(143.77,113.33) --
	(143.77,110.59) --
	(143.78,107.55) --
	(143.78,106.78) --
	(143.80,103.65) --
	(143.77,103.54) --
	(143.52,103.18) --
	(143.44,102.78) --
	(143.12,102.66) --
	(143.02,102.67) --
	(142.72,102.89) --
	(142.73,103.01) --
	(142.69,103.13) --
	(142.57,103.26) --
	(142.43,103.33) --
	(142.17,103.18) --
	(142.08,103.20) --
	(141.82,103.35) --
	(141.55,103.26) --
	(141.46,103.28) --
	(141.09,103.10) --
	(141.03,103.00) --
	(141.03,102.87) --
	(141.07,102.76) --
	(141.00,102.52) --
	(141.15,102.14) --
	(141.30,101.98) --
	(141.30,101.94) --
	(141.19,101.82) --
	(141.21,101.41) --
	(141.19,101.25) --
	(141.28,101.06) --
	(141.27,100.88) --
	(141.33,100.83) --
	(141.39,100.65) --
	(141.33,100.52) --
	(141.35,100.33) --
	(141.26,100.18) --
	(141.36, 99.86) --
	(141.59, 99.41) --
	(141.59, 99.14) --
	(141.71, 98.73) --
	(141.70, 98.50) --
	(141.66, 98.33) --
	(141.62, 98.30) --
	(141.44, 98.30) --
	(141.40, 98.23) --
	(141.56, 98.02) --
	(141.41, 97.85) --
	(141.46, 97.64) --
	(139.44, 99.60) --
	(137.43,101.56) --
	(136.38,102.58) --
	(133.83,104.97) --
	(131.27,107.37) --
	(128.55,109.88) --
	(126.22,112.05) --
	(123.27,114.73) --
	cycle;
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (311.43,137.52) --
	(310.73,137.55) --
	(310.70,137.66) --
	(310.63,137.74) --
	(310.52,137.78) --
	(310.50,137.89) --
	(310.39,137.99) --
	(310.33,138.28) --
	(310.45,138.57) --
	(310.47,138.78) --
	(310.53,138.86) --
	(310.65,138.92) --
	(310.72,139.05) --
	(310.70,139.30) --
	(310.77,139.48) --
	(310.80,139.69) --
	(310.74,139.90) --
	(310.81,140.32) --
	(310.94,140.74) --
	(310.91,140.83) --
	(310.96,140.98) --
	(310.90,141.12) --
	(310.96,141.31) --
	(311.02,141.72) --
	(310.97,141.90) --
	(311.06,142.20) --
	(311.22,142.34) --
	(311.33,142.90) --
	(311.51,143.11) --
	(311.68,143.19) --
	(311.73,143.27) --
	(311.81,143.48) --
	(311.87,143.91) --
	(312.07,144.08) --
	(312.10,144.24) --
	(312.19,144.35) --
	(312.10,144.45) --
	(312.11,144.52) --
	(312.21,144.63) --
	(312.25,144.76) --
	(312.42,145.05) --
	(312.42,145.12) --
	(312.36,145.14) --
	(312.41,145.26) --
	(312.38,145.46) --
	(312.32,145.60) --
	(312.38,145.89) --
	(312.32,146.04) --
	(312.41,146.26) --
	(312.58,146.41) --
	(312.80,146.40) --
	(312.84,146.46) --
	(313.22,146.51) --
	(313.27,146.54) --
	(313.37,146.73) --
	(313.49,146.81) --
	(313.85,146.94) --
	(313.93,147.05) --
	(313.97,147.21) --
	(314.01,147.25) --
	(314.10,147.24) --
	(314.21,147.35) --
	(314.26,147.53) --
	(314.19,147.60) --
	(314.19,147.67) --
	(314.41,147.83) --
	(314.34,147.93) --
	(314.29,148.16) --
	(314.21,148.23) --
	(314.13,148.39) --
	(314.04,148.75) --
	(314.23,148.96) --
	(314.26,149.17) --
	(314.54,149.64) --
	(314.49,149.89) --
	(314.40,150.08) --
	(314.54,150.29) --
	(314.55,150.55) --
	(314.84,150.87) --
	(314.95,151.36) --
	(314.78,151.55) --
	(315.02,151.55) --
	(315.38,151.88) --
	(315.95,151.56) --
	(316.22,151.93) --
	(316.45,148.33) --
	(316.53,146.16) --
	(316.63,143.42) --
	(316.67,142.20) --
	(316.74,142.16) --
	(316.77,142.07) --
	(316.71,141.98) --
	(316.73,141.89) --
	(316.69,141.64) --
	(316.72,141.46) --
	(316.65,141.23) --
	(316.69,141.06) --
	(316.95,140.71) --
	(316.97,140.59) --
	(317.32,140.34) --
	(317.25,139.92) --
	(317.30,139.72) --
	(317.03,139.75) --
	(317.07,139.61) --
	(316.95,139.51) --
	(317.02,139.37) --
	(317.33,139.54) --
	(317.64,139.37) --
	(317.32,138.32) --
	(317.17,138.30) --
	(316.98,138.43) --
	(316.88,138.42) --
	(316.47,138.23) --
	(316.31,137.97) --
	(316.09,138.05) --
	(315.84,137.99) --
	(315.82,137.62) --
	(315.60,137.64) --
	(315.56,137.55) --
	(315.42,137.40) --
	(312.95,137.43) --
	(312.83,137.44) --
	(311.43,137.52) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (298.55,121.47) --
	(298.60,121.50) --
	(298.61,121.61) --
	(298.66,121.73) --
	(298.80,121.80) --
	(298.86,121.86) --
	(298.82,121.91) --
	(299.12,122.17) --
	(299.49,122.15) --
	(299.52,122.18) --
	(299.77,122.32) --
	(299.94,122.34) --
	(299.97,122.42) --
	(299.92,122.62) --
	(299.95,122.73) --
	(300.07,122.84) --
	(300.17,122.84) --
	(300.24,122.89) --
	(300.33,123.00) --
	(300.58,123.14) --
	(300.69,123.27) --
	(301.03,123.37) --
	(301.20,123.57) --
	(301.53,123.62) --
	(301.61,123.75) --
	(301.56,123.90) --
	(301.14,124.27) --
	(300.99,124.54) --
	(300.83,124.61) --
	(300.78,124.72) --
	(300.71,124.78) --
	(300.62,125.09) --
	(300.51,125.11) --
	(300.43,125.07) --
	(300.28,125.17) --
	(300.23,125.36) --
	(300.26,125.70) --
	(300.19,125.83) --
	(300.01,125.94) --
	(299.78,125.89) --
	(299.72,125.97) --
	(299.74,126.04) --
	(299.71,126.20) --
	(299.72,126.30) --
	(299.67,126.39) --
	(299.77,126.49) --
	(299.69,126.58) --
	(299.76,126.78) --
	(299.73,126.90) --
	(299.83,127.05) --
	(299.99,127.04) --
	(300.11,127.14) --
	(300.15,127.29) --
	(300.11,127.39) --
	(300.29,127.48) --
	(300.29,127.56) --
	(300.22,127.63) --
	(300.19,127.73) --
	(299.97,128.05) --
	(299.95,128.12) --
	(300.04,128.24) --
	(300.23,128.30) --
	(300.37,128.39) --
	(300.51,128.57) --
	(300.65,128.68) --
	(300.56,128.68) --
	(300.57,128.77) --
	(300.71,128.84) --
	(300.85,128.99) --
	(301.06,129.34) --
	(301.05,129.45) --
	(301.21,129.75) --
	(301.34,129.82) --
	(301.35,129.91) --
	(301.72,130.11) --
	(303.03,129.29) --
	(303.55,128.98) --
	(303.67,128.90) --
	(304.94,128.23) --
	(304.94,128.03) --
	(304.89,127.86) --
	(304.84,127.64) --
	(304.62,127.17) --
	(304.50,126.85) --
	(304.50,126.67) --
	(304.01,126.37) --
	(304.06,126.68) --
	(303.94,126.52) --
	(303.69,126.07) --
	(303.41,125.67) --
	(303.45,125.40) --
	(303.63,125.30) --
	(304.04,125.34) --
	(304.61,124.66) --
	(304.37,123.50) --
	(304.16,123.57) --
	(304.19,123.43) --
	(304.39,123.44) --
	(304.33,123.26) --
	(304.04,123.23) --
	(304.22,123.18) --
	(303.89,122.33) --
	(303.84,121.49) --
	(303.57,121.00) --
	(303.23,120.73) --
	(303.21,120.48) --
	(302.87,120.57) --
	(302.92,120.37) --
	(302.68,119.97) --
	(302.73,119.73) --
	(301.88,119.25) --
	(302.03,119.22) --
	(302.02,119.06) --
	(301.31,117.90) --
	(301.00,117.71) --
	(301.01,117.54) --
	(300.64,117.61) --
	(300.95,118.35) --
	(300.85,118.64) --
	(300.45,118.79) --
	(300.03,118.72) --
	(298.84,119.70) --
	(298.29,120.30) --
	(298.44,120.70) --
	(298.22,120.97) --
	(298.55,121.47) --
	cycle;
\definecolor{fillColor}{gray}{0.55}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (163.83, 85.30) --
	(163.82, 86.91) --
	(163.82, 88.94) --
	(163.82, 91.73) --
	(163.83, 95.65) --
	(163.84, 97.42) --
	(163.83,102.56) --
	(163.83,107.55) --
	(166.55,107.57) --
	(170.16,107.56) --
	(170.41,107.56) --
	(172.49,107.57) --
	(172.61,107.52) --
	(174.17,107.53) --
	(176.10,107.53) --
	(177.22,107.54) --
	(179.23,107.53) --
	(179.50,107.54) --
	(184.12,107.54) --
	(187.80,107.57) --
	(188.12,107.56) --
	(188.12,105.03) --
	(188.00,105.02) --
	(188.02,102.86) --
	(188.02,101.30) --
	(188.02,100.71) --
	(188.01, 98.52) --
	(188.01, 97.47) --
	(188.02, 96.40) --
	(187.99, 94.27) --
	(187.98, 91.93) --
	(187.96, 90.68) --
	(187.94, 89.77) --
	(187.91, 87.74) --
	(187.87, 85.65) --
	(187.89, 83.60) --
	(187.88, 83.21) --
	(186.78, 83.22) --
	(185.18, 83.23) --
	(184.17, 83.23) --
	(184.02, 83.24) --
	(180.68, 83.22) --
	(180.40, 83.22) --
	(176.06, 83.21) --
	(174.55, 83.20) --
	(173.57, 83.21) --
	(173.46, 83.11) --
	(173.53, 83.07) --
	(173.53, 82.79) --
	(173.48, 82.71) --
	(173.60, 82.47) --
	(173.60, 82.34) --
	(173.90, 82.19) --
	(170.92, 82.18) --
	(167.22, 82.19) --
	(167.19, 80.11) --
	(163.84, 80.10) --
	(163.83, 85.30) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (281.39,135.05) --
	(282.67,135.88) --
	(283.03,136.28) --
	(283.88,136.72) --
	(284.28,137.40) --
	(285.02,137.91) --
	(284.71,138.91) --
	(284.93,139.17) --
	(284.75,139.41) --
	(284.21,139.55) --
	(284.30,139.84) --
	(284.21,140.52) --
	(286.60,141.10) --
	(288.50,141.06) --
	(289.49,140.89) --
	(290.17,140.38) --
	(290.97,140.56) --
	(292.83,140.58) --
	(293.54,140.93) --
	(293.61,140.83) --
	(294.01,141.33) --
	(294.67,141.81) --
	(295.60,142.10) --
	(295.76,142.54) --
	(295.67,142.82) --
	(295.53,143.66) --
	(295.72,144.09) --
	(295.98,144.20) --
	(295.96,144.66) --
	(295.69,144.95) --
	(295.31,144.82) --
	(295.04,145.13) --
	(297.11,146.77) --
	(297.47,147.48) --
	(299.19,149.14) --
	(300.64,149.92) --
	(301.57,150.17) --
	(304.44,150.16) --
	(307.16,150.24) --
	(307.13,150.11) --
	(307.19,149.83) --
	(307.01,149.35) --
	(307.06,149.18) --
	(307.23,149.07) --
	(307.04,148.65) --
	(307.10,148.40) --
	(307.04,148.29) --
	(307.05,148.14) --
	(307.01,148.06) --
	(307.05,147.83) --
	(307.14,147.69) --
	(307.20,147.63) --
	(307.36,147.01) --
	(307.34,146.85) --
	(307.22,146.64) --
	(307.31,146.04) --
	(307.03,145.71) --
	(307.01,145.54) --
	(306.90,145.34) --
	(306.90,145.18) --
	(306.79,144.94) --
	(306.79,144.84) --
	(306.90,144.68) --
	(306.86,144.52) --
	(306.91,144.11) --
	(307.03,143.95) --
	(307.00,143.49) --
	(307.10,143.35) --
	(307.11,143.23) --
	(307.05,142.99) --
	(306.84,142.53) --
	(306.86,142.26) --
	(306.98,142.19) --
	(307.08,142.44) --
	(307.32,142.49) --
	(307.36,142.47) --
	(307.41,142.32) --
	(307.37,142.22) --
	(307.50,142.13) --
	(307.58,141.87) --
	(307.54,140.76) --
	(307.43,138.72) --
	(307.42,138.15) --
	(307.35,137.97) --
	(307.46,137.66) --
	(307.50,137.66) --
	(307.13,136.34) --
	(306.54,134.02) --
	(306.60,133.86) --
	(306.46,131.80) --
	(306.41,131.03) --
	(306.36,130.19) --
	(306.33,129.81) --
	(306.62,129.37) --
	(305.63,128.78) --
	(305.92,128.31) --
	(305.92,128.23) --
	(305.41,127.64) --
	(305.34,127.35) --
	(304.85,127.20) --
	(304.50,126.67) --
	(304.50,126.85) --
	(304.62,127.17) --
	(304.84,127.64) --
	(304.89,127.86) --
	(304.94,128.03) --
	(304.94,128.23) --
	(303.67,128.90) --
	(303.55,128.98) --
	(303.03,129.29) --
	(301.72,130.11) --
	(301.70,130.24) --
	(301.55,130.39) --
	(301.56,130.49) --
	(301.50,130.54) --
	(301.34,130.54) --
	(301.06,130.63) --
	(300.93,130.62) --
	(300.92,130.71) --
	(300.78,130.83) --
	(300.63,130.82) --
	(300.45,131.12) --
	(300.41,131.26) --
	(300.23,131.47) --
	(300.22,131.52) --
	(300.31,131.65) --
	(300.25,132.07) --
	(300.28,132.13) --
	(300.27,132.36) --
	(300.12,132.41) --
	(300.12,132.51) --
	(300.19,132.60) --
	(300.04,132.72) --
	(300.01,132.79) --
	(299.92,132.82) --
	(299.82,132.89) --
	(299.49,132.89) --
	(299.37,133.32) --
	(299.21,133.39) --
	(299.12,133.56) --
	(298.98,133.59) --
	(298.59,133.58) --
	(296.08,133.60) --
	(295.92,133.61) --
	(294.23,133.62) --
	(292.77,133.62) --
	(292.61,133.62) --
	(290.02,133.60) --
	(289.49,133.59) --
	(287.65,133.59) --
	(287.24,133.60) --
	(284.78,133.60) --
	(284.22,133.61) --
	(282.00,133.61) --
	(281.40,133.62) --
	(281.39,135.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (305.52,126.09) --
	(304.82,125.90) --
	(305.48,126.22) --
	(305.47,126.32) --
	(305.14,126.40) --
	(304.86,126.29) --
	(305.01,126.07) --
	(304.51,126.02) --
	(304.42,126.33) --
	(304.70,126.86) --
	(304.93,127.16) --
	(305.51,127.12) --
	(305.53,127.42) --
	(306.14,127.73) --
	(306.62,127.60) --
	(306.81,127.83) --
	(307.68,127.72) --
	(307.97,127.98) --
	(308.46,128.07) --
	(310.02,128.14) --
	(311.28,129.04) --
	(311.43,129.00) --
	(311.13,128.83) --
	(310.88,128.38) --
	(310.34,128.06) --
	(310.13,127.74) --
	(310.64,127.82) --
	(311.38,128.37) --
	(311.74,128.43) --
	(312.25,128.25) --
	(312.86,128.69) --
	(313.08,128.64) --
	(312.88,128.41) --
	(310.46,127.26) --
	(306.84,126.45) --
	(305.52,126.09) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (303.58,125.62) --
	(303.58,125.79) --
	(303.86,126.25) --
	(304.23,126.38) --
	(304.29,126.13) --
	(304.03,125.83) --
	(303.75,125.65) --
	(303.58,125.62) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (307.36,126.26) --
	(307.37,126.30) --
	(307.58,126.30) --
	(308.34,126.52) --
	(309.03,126.85) --
	(309.41,126.99) --
	(309.51,127.01) --
	(309.49,126.96) --
	(308.72,126.65) --
	(308.42,126.50) --
	(307.54,126.26) --
	(307.36,126.26) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (264.43, 97.59) --
	(263.91, 97.59) --
	(263.08, 97.59) --
	(263.22, 98.68) --
	(263.48, 98.93) --
	(263.66, 98.83) --
	(263.98, 98.85) --
	(264.21, 98.98) --
	(264.26, 99.08) --
	(264.27, 99.24) --
	(264.36, 99.48) --
	(264.33, 99.65) --
	(264.57, 99.88) --
	(264.75, 99.99) --
	(264.86,100.16) --
	(265.07,100.20) --
	(265.28,100.36) --
	(265.70,100.42) --
	(265.93,100.46) --
	(266.15,100.38) --
	(266.37,100.40) --
	(266.56,100.58) --
	(266.84,100.72) --
	(267.02,100.86) --
	(267.20,100.88) --
	(267.36,101.05) --
	(267.38,101.10) --
	(267.42,101.18) --
	(267.65,101.23) --
	(267.82,101.40) --
	(267.92,101.41) --
	(268.16,101.50) --
	(268.45,101.46) --
	(268.55,101.55) --
	(268.77,101.94) --
	(268.74,102.22) --
	(268.82,102.32) --
	(268.98,102.32) --
	(269.17,102.19) --
	(269.30,102.36) --
	(269.31,102.52) --
	(269.35,102.58) --
	(269.83,102.83) --
	(269.89,102.85) --
	(269.99,102.79) --
	(270.04,102.69) --
	(269.98,102.60) --
	(270.01,102.40) --
	(270.19,102.36) --
	(270.38,102.44) --
	(270.50,102.54) --
	(270.77,102.95) --
	(270.91,103.07) --
	(271.16,103.18) --
	(271.36,103.18) --
	(271.58,103.31) --
	(271.79,103.27) --
	(271.94,103.06) --
	(272.10,103.07) --
	(272.33,103.22) --
	(272.68,103.89) --
	(272.77,104.02) --
	(273.09,104.24) --
	(273.49,104.22) --
	(273.58,104.24) --
	(273.45,104.38) --
	(273.45,104.53) --
	(273.62,104.93) --
	(273.61,105.16) --
	(273.74,105.51) --
	(275.04,105.43) --
	(276.81,105.39) --
	(277.08,105.38) --
	(277.99,105.35) --
	(278.69,105.32) --
	(280.25,105.30) --
	(280.34,105.29) --
	(281.58,105.31) --
	(282.41,105.30) --
	(283.58,105.32) --
	(283.88,105.30) --
	(285.27,105.28) --
	(285.51,105.30) --
	(286.63,105.27) --
	(287.18,105.29) --
	(288.26,105.33) --
	(288.88,105.33) --
	(289.42,105.33) --
	(291.20,105.34) --
	(291.77,105.35) --
	(292.79,105.34) --
	(292.80,105.34) --
	(294.24,105.34) --
	(294.50,105.35) --
	(295.17,105.35) --
	(295.99,105.35) --
	(296.31,105.35) --
	(296.37,105.14) --
	(296.13,105.08) --
	(296.60,104.75) --
	(296.62,104.64) --
	(296.49,104.66) --
	(296.69,104.40) --
	(296.79,104.68) --
	(296.80,104.32) --
	(297.30,103.14) --
	(297.31,102.94) --
	(297.08,103.10) --
	(296.85,103.79) --
	(296.67,103.87) --
	(296.73,104.04) --
	(296.46,104.17) --
	(296.67,103.54) --
	(296.57,103.42) --
	(295.76,104.15) --
	(295.62,104.05) --
	(296.05,103.44) --
	(295.93,103.31) --
	(295.56,103.39) --
	(295.30,103.64) --
	(295.39,103.13) --
	(294.57,102.97) --
	(294.81,102.87) --
	(294.40,102.61) --
	(294.11,102.63) --
	(293.89,102.90) --
	(293.96,102.76) --
	(293.73,102.82) --
	(293.58,103.36) --
	(293.73,104.04) --
	(293.38,104.36) --
	(292.79,104.53) --
	(293.52,104.14) --
	(293.66,103.90) --
	(293.51,103.74) --
	(293.45,103.30) --
	(293.71,102.54) --
	(293.52,102.26) --
	(293.70,102.29) --
	(294.86,102.47) --
	(295.01,102.24) --
	(295.64,102.46) --
	(296.14,102.39) --
	(296.39,102.18) --
	(296.19,101.37) --
	(296.33,101.01) --
	(295.83,101.08) --
	(296.08,100.91) --
	(296.41,100.94) --
	(296.55,102.05) --
	(297.23,102.20) --
	(297.51,101.93) --
	(297.59,100.92) --
	(297.39,100.49) --
	(296.93,100.75) --
	(296.29, 99.68) --
	(295.77, 99.32) --
	(294.50, 99.69) --
	(294.36, 99.86) --
	(294.66,100.13) --
	(294.71,100.36) --
	(294.42,100.49) --
	(294.52,100.31) --
	(293.94,100.21) --
	(293.98, 99.80) --
	(293.67, 99.67) --
	(292.07,100.35) --
	(292.55, 99.79) --
	(293.71, 99.37) --
	(294.03, 98.99) --
	(294.13, 99.18) --
	(294.33, 99.14) --
	(294.46, 98.87) --
	(293.93, 98.49) --
	(294.07, 98.33) --
	(293.99, 97.96) --
	(293.78, 97.76) --
	(293.09, 97.56) --
	(292.72, 97.78) --
	(292.71, 97.99) --
	(292.29, 98.10) --
	(292.06, 98.08) --
	(292.04, 97.97) --
	(292.48, 97.91) --
	(292.83, 97.34) --
	(293.90, 97.19) --
	(293.81, 97.50) --
	(294.37, 97.52) --
	(294.71, 97.73) --
	(294.80, 97.38) --
	(295.04, 97.37) --
	(295.18, 97.53) --
	(295.24, 97.40) --
	(294.61, 96.59) --
	(293.99, 96.28) --
	(292.28, 96.17) --
	(291.89, 96.49) --
	(291.97, 96.11) --
	(291.86, 95.99) --
	(290.32, 94.99) --
	(290.13, 94.82) --
	(290.04, 94.89) --
	(290.07, 94.78) --
	(289.47, 94.26) --
	(289.01, 93.71) --
	(288.89, 93.11) --
	(288.76, 93.08) --
	(288.63, 93.69) --
	(288.64, 92.74) --
	(288.33, 92.36) --
	(286.14, 92.20) --
	(285.84, 92.53) --
	(284.16, 94.25) --
	(282.66, 95.78) --
	(282.63, 95.86) --
	(281.78, 96.67) --
	(281.70, 96.69) --
	(280.76, 96.71) --
	(279.14, 96.74) --
	(278.19, 96.74) --
	(277.23, 96.75) --
	(277.29, 97.36) --
	(277.07, 97.66) --
	(276.85, 97.94) --
	(276.72, 98.14) --
	(276.27, 97.83) --
	(276.16, 97.97) --
	(276.31, 98.16) --
	(276.23, 98.29) --
	(276.23, 98.39) --
	(275.13, 98.45) --
	(274.97, 98.45) --
	(273.35, 98.54) --
	(272.93, 98.55) --
	(272.53, 98.57) --
	(271.57, 98.59) --
	(271.30, 98.60) --
	(271.12, 98.55) --
	(271.00, 98.59) --
	(270.97, 98.54) --
	(270.92, 98.54) --
	(270.85, 98.67) --
	(270.65, 98.48) --
	(270.54, 98.50) --
	(270.31, 98.40) --
	(270.12, 98.38) --
	(269.79, 98.23) --
	(269.66, 98.24) --
	(269.65, 98.13) --
	(269.61, 98.09) --
	(269.32, 98.07) --
	(268.85, 97.92) --
	(268.37, 97.77) --
	(267.97, 97.65) --
	(266.34, 97.61) --
	(266.19, 97.60) --
	(264.63, 97.59) --
	(264.43, 97.59) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (296.89,105.35) --
	(296.99,105.35) --
	(297.41,103.72) --
	(298.33,101.53) --
	(297.69,102.83) --
	(297.54,102.83) --
	(297.37,103.70) --
	(296.89,105.35) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (298.54,100.95) --
	(298.37,101.43) --
	(298.68,100.68) --
	(298.40, 98.77) --
	(297.51, 98.58) --
	(297.74, 98.80) --
	(298.42, 99.03) --
	(298.61,100.42) --
	(298.54,100.95) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (294.31, 95.63) --
	(294.27, 95.74) --
	(294.34, 95.76) --
	(294.55, 96.17) --
	(294.76, 96.48) --
	(295.00, 96.73) --
	(295.34, 97.04) --
	(294.62, 96.15) --
	(294.31, 95.63) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (296.39,105.35) --
	(296.50,105.35) --
	(296.85,105.28) --
	(296.80,104.94) --
	(296.59,104.96) --
	(296.59,105.16) --
	(296.39,105.35) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (296.43, 97.99) --
	(296.60, 98.22) --
	(297.09, 98.47) --
	(297.45, 98.59) --
	(297.26, 98.45) --
	(296.88, 98.30) --
	(296.49, 97.99) --
	(296.43, 97.99) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (205.25,155.58) --
	(204.14,155.59) --
	(201.29,155.61) --
	(200.65,155.61) --
	(198.09,155.59) --
	(192.12,155.61) --
	(188.33,155.60) --
	(188.13,155.60) --
	(183.90,155.61) --
	(183.91,157.56) --
	(183.91,159.09) --
	(183.91,159.67) --
	(183.91,163.74) --
	(183.91,164.13) --
	(183.90,167.71) --
	(183.89,170.07) --
	(183.89,171.61) --
	(183.84,173.77) --
	(188.36,173.77) --
	(192.04,173.77) --
	(194.13,173.77) --
	(199.40,173.77) --
	(202.03,173.77) --
	(204.17,173.77) --
	(208.43,173.77) --
	(211.28,173.77) --
	(211.33,173.35) --
	(211.49,173.00) --
	(211.51,172.77) --
	(211.47,172.64) --
	(211.54,172.61) --
	(211.50,172.56) --
	(211.61,172.43) --
	(211.64,172.33) --
	(211.60,172.28) --
	(211.67,172.23) --
	(211.66,172.10) --
	(211.76,171.99) --
	(211.73,171.91) --
	(211.81,171.79) --
	(211.77,171.51) --
	(211.69,171.51) --
	(211.70,171.46) --
	(211.62,171.42) --
	(211.63,171.25) --
	(211.56,171.23) --
	(211.59,171.17) --
	(211.52,171.10) --
	(211.61,171.03) --
	(211.55,171.00) --
	(211.57,170.96) --
	(211.64,170.94) --
	(211.60,170.83) --
	(211.66,170.83) --
	(211.62,170.35) --
	(211.72,170.35) --
	(211.71,170.22) --
	(211.59,170.24) --
	(211.60,170.18) --
	(211.68,170.17) --
	(211.56,170.05) --
	(211.65,170.03) --
	(211.66,169.95) --
	(211.59,169.90) --
	(211.67,169.89) --
	(211.65,169.67) --
	(211.75,169.64) --
	(211.67,169.58) --
	(211.74,169.54) --
	(211.74,169.49) --
	(211.67,169.47) --
	(211.75,169.43) --
	(211.75,169.38) --
	(211.65,169.30) --
	(211.70,169.27) --
	(211.69,169.12) --
	(211.76,169.08) --
	(211.64,169.04) --
	(211.75,168.96) --
	(211.67,168.94) --
	(211.65,168.88) --
	(211.65,168.76) --
	(211.65,168.72) --
	(211.73,168.67) --
	(211.65,168.60) --
	(211.71,168.57) --
	(211.71,168.41) --
	(211.80,168.32) --
	(211.83,168.13) --
	(211.93,168.00) --
	(212.00,167.44) --
	(212.14,167.22) --
	(212.12,166.97) --
	(212.20,166.93) --
	(212.29,166.68) --
	(212.26,166.57) --
	(212.37,166.48) --
	(212.47,166.30) --
	(212.50,166.00) --
	(212.64,165.76) --
	(212.71,165.41) --
	(212.79,165.33) --
	(212.77,165.10) --
	(212.80,164.99) --
	(212.76,164.85) --
	(212.79,164.73) --
	(212.73,164.50) --
	(212.78,164.35) --
	(212.73,164.21) --
	(212.80,164.19) --
	(212.84,164.04) --
	(212.80,163.90) --
	(212.85,163.79) --
	(212.81,163.63) --
	(212.85,163.50) --
	(212.80,163.28) --
	(212.85,163.19) --
	(212.89,162.77) --
	(212.84,162.66) --
	(212.92,162.31) --
	(212.89,162.23) --
	(212.91,161.97) --
	(212.86,161.83) --
	(212.90,161.79) --
	(212.93,161.59) --
	(213.03,161.59) --
	(212.99,161.51) --
	(213.04,161.46) --
	(213.05,161.37) --
	(213.15,161.39) --
	(213.17,161.32) --
	(213.09,160.99) --
	(213.13,160.86) --
	(213.01,160.66) --
	(213.08,160.37) --
	(213.07,160.05) --
	(213.03,159.88) --
	(213.04,159.60) --
	(213.06,159.56) --
	(213.12,159.42) --
	(213.20,159.36) --
	(213.24,158.78) --
	(213.34,158.66) --
	(213.36,158.42) --
	(213.45,158.33) --
	(213.59,158.02) --
	(213.74,157.97) --
	(213.80,157.89) --
	(213.81,157.32) --
	(213.86,157.18) --
	(213.85,157.05) --
	(213.92,156.96) --
	(214.00,156.49) --
	(213.90,156.06) --
	(213.96,155.64) --
	(213.94,155.56) --
	(211.26,155.57) --
	(208.27,155.54) --
	(208.12,155.54) --
	(205.25,155.58) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (267.30,115.75) --
	(267.23,115.68) --
	(267.17,115.68) --
	(267.11,115.73) --
	(267.07,115.86) --
	(266.91,115.98) --
	(266.58,116.03) --
	(266.39,116.16) --
	(266.28,116.19) --
	(265.92,116.10) --
	(265.86,116.03) --
	(265.82,115.88) --
	(265.77,115.82) --
	(265.67,115.81) --
	(265.54,115.88) --
	(265.31,115.96) --
	(265.22,116.18) --
	(265.04,116.28) --
	(264.96,116.45) --
	(264.73,116.51) --
	(264.54,116.61) --
	(264.17,116.54) --
	(264.03,116.55) --
	(263.67,116.67) --
	(263.47,116.79) --
	(263.44,117.11) --
	(263.33,117.33) --
	(263.22,117.47) --
	(263.13,117.83) --
	(263.00,117.96) --
	(262.81,117.95) --
	(262.70,118.01) --
	(262.67,118.20) --
	(262.60,118.34) --
	(262.41,118.32) --
	(262.31,118.25) --
	(262.00,118.12) --
	(261.88,118.15) --
	(261.70,118.22) --
	(261.40,118.50) --
	(261.21,118.31) --
	(261.13,118.29) --
	(261.12,119.33) --
	(261.12,119.38) --
	(261.13,120.42) --
	(261.13,120.69) --
	(261.14,121.57) --
	(261.15,122.53) --
	(261.16,123.04) --
	(261.19,124.64) --
	(261.19,124.82) --
	(261.20,126.06) --
	(261.20,126.80) --
	(261.21,127.91) --
	(261.21,128.18) --
	(261.21,129.59) --
	(261.21,129.76) --
	(261.20,130.53) --
	(261.21,131.08) --
	(261.21,131.97) --
	(262.84,132.02) --
	(262.94,132.03) --
	(264.91,132.07) --
	(265.33,132.08) --
	(266.46,132.12) --
	(267.78,131.59) --
	(268.38,131.12) --
	(269.22,131.11) --
	(269.26,130.95) --
	(268.12,130.68) --
	(268.76,130.53) --
	(269.53,130.65) --
	(270.21,130.33) --
	(271.04,130.55) --
	(272.35,130.99) --
	(272.56,130.92) --
	(273.46,130.86) --
	(274.51,131.62) --
	(274.97,132.12) --
	(276.43,132.79) --
	(278.35,133.53) --
	(278.34,132.80) --
	(278.34,130.89) --
	(278.35,130.85) --
	(278.34,128.93) --
	(278.35,127.70) --
	(278.35,127.47) --
	(278.35,126.32) --
	(278.13,126.21) --
	(277.99,126.23) --
	(277.88,126.20) --
	(277.76,126.03) --
	(277.76,125.95) --
	(277.90,125.80) --
	(277.93,125.62) --
	(278.02,125.49) --
	(277.92,125.06) --
	(277.91,125.01) --
	(277.99,124.92) --
	(278.01,124.57) --
	(277.97,124.41) --
	(277.83,124.25) --
	(277.72,123.98) --
	(277.63,123.85) --
	(277.62,123.77) --
	(277.48,123.15) --
	(277.47,122.88) --
	(277.38,122.69) --
	(277.39,122.55) --
	(277.36,122.51) --
	(277.25,122.54) --
	(277.20,122.52) --
	(277.18,122.47) --
	(277.27,122.29) --
	(277.24,122.21) --
	(277.13,122.12) --
	(277.15,121.96) --
	(276.95,121.71) --
	(277.00,121.58) --
	(277.10,121.49) --
	(277.10,121.41) --
	(276.97,121.29) --
	(276.94,121.20) --
	(276.90,121.00) --
	(276.78,120.91) --
	(276.70,120.91) --
	(276.49,120.78) --
	(276.30,120.58) --
	(276.28,120.52) --
	(276.03,120.33) --
	(275.96,120.18) --
	(275.70,120.03) --
	(275.62,119.92) --
	(275.52,119.88) --
	(275.47,119.77) --
	(275.29,119.77) --
	(275.07,119.59) --
	(274.92,119.55) --
	(274.68,119.86) --
	(274.63,119.89) --
	(274.56,119.87) --
	(274.26,119.59) --
	(274.19,119.48) --
	(274.13,119.14) --
	(273.75,119.16) --
	(273.66,119.11) --
	(273.62,118.90) --
	(273.52,118.86) --
	(273.38,118.67) --
	(273.44,118.41) --
	(273.40,118.25) --
	(273.27,118.16) --
	(273.14,118.16) --
	(273.12,118.10) --
	(273.16,117.99) --
	(273.31,117.85) --
	(273.29,117.60) --
	(273.37,117.40) --
	(273.28,117.37) --
	(273.12,117.49) --
	(273.05,117.44) --
	(272.95,117.17) --
	(272.84,117.11) --
	(272.75,117.16) --
	(272.69,117.22) --
	(272.82,117.41) --
	(272.70,117.68) --
	(272.66,117.71) --
	(272.51,117.72) --
	(272.41,117.84) --
	(272.24,117.83) --
	(272.18,117.70) --
	(272.07,117.64) --
	(272.01,117.51) --
	(271.85,117.24) --
	(271.83,116.93) --
	(271.62,116.75) --
	(271.54,116.62) --
	(271.67,116.27) --
	(271.65,116.10) --
	(271.71,115.87) --
	(271.67,115.67) --
	(271.55,115.62) --
	(271.32,115.67) --
	(271.25,115.60) --
	(271.15,115.01) --
	(271.09,114.89) --
	(270.83,114.82) --
	(270.75,114.83) --
	(270.42,114.70) --
	(270.21,114.68) --
	(270.10,114.69) --
	(270.06,114.74) --
	(269.95,115.05) --
	(269.72,115.20) --
	(269.62,115.39) --
	(269.43,115.46) --
	(269.19,115.48) --
	(269.09,115.55) --
	(268.98,115.70) --
	(268.96,115.97) --
	(268.88,116.13) --
	(268.91,116.31) --
	(268.84,116.43) --
	(268.71,116.45) --
	(268.51,116.32) --
	(268.29,116.29) --
	(268.15,116.14) --
	(267.95,116.03) --
	(267.82,115.80) --
	(267.67,115.75) --
	(267.41,115.82) --
	(267.30,115.75) --
	cycle;
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (222.48, 97.30) --
	(222.45, 96.35) --
	(222.42, 95.24) --
	(222.39, 93.73) --
	(222.36, 92.48) --
	(222.33, 91.00) --
	(222.23, 90.95) --
	(222.19, 90.99) --
	(222.13, 90.94) --
	(222.16, 91.05) --
	(222.03, 91.00) --
	(221.98, 91.01) --
	(221.98, 91.05) --
	(222.06, 91.08) --
	(222.05, 91.14) --
	(221.93, 91.09) --
	(221.88, 91.11) --
	(221.89, 91.14) --
	(221.97, 91.15) --
	(221.99, 91.19) --
	(221.92, 91.18) --
	(221.89, 91.22) --
	(221.83, 91.16) --
	(221.70, 91.25) --
	(221.68, 91.18) --
	(221.60, 91.15) --
	(221.55, 91.16) --
	(221.56, 91.19) --
	(221.65, 91.22) --
	(221.61, 91.29) --
	(221.56, 91.31) --
	(221.47, 91.28) --
	(221.26, 91.33) --
	(221.21, 91.36) --
	(221.26, 91.42) --
	(221.18, 91.41) --
	(221.23, 91.50) --
	(221.10, 91.49) --
	(221.10, 91.53) --
	(221.17, 91.58) --
	(221.09, 91.58) --
	(221.02, 91.52) --
	(220.95, 91.56) --
	(220.80, 91.56) --
	(220.70, 91.69) --
	(220.57, 91.76) --
	(220.59, 91.83) --
	(220.55, 91.89) --
	(220.46, 91.88) --
	(220.47, 92.01) --
	(220.39, 92.04) --
	(220.35, 92.13) --
	(220.27, 92.08) --
	(220.17, 92.15) --
	(220.08, 92.13) --
	(220.05, 92.22) --
	(219.97, 92.28) --
	(219.97, 92.38) --
	(219.89, 92.24) --
	(219.87, 92.28) --
	(219.90, 92.38) --
	(219.84, 92.40) --
	(219.75, 92.35) --
	(219.72, 92.37) --
	(219.71, 92.49) --
	(219.63, 92.50) --
	(219.29, 92.61) --
	(219.22, 92.47) --
	(219.22, 92.32) --
	(219.17, 92.28) --
	(219.11, 92.38) --
	(219.08, 92.23) --
	(219.01, 92.23) --
	(218.88, 92.28) --
	(218.90, 92.15) --
	(218.41, 92.13) --
	(218.35, 92.23) --
	(218.22, 92.20) --
	(218.17, 92.28) --
	(218.04, 92.22) --
	(218.03, 92.26) --
	(218.11, 92.28) --
	(218.14, 92.32) --
	(218.03, 92.31) --
	(217.97, 92.47) --
	(217.79, 92.51) --
	(217.76, 92.47) --
	(217.76, 92.39) --
	(217.68, 92.39) --
	(217.42, 92.27) --
	(217.23, 92.31) --
	(217.17, 92.26) --
	(217.16, 92.19) --
	(217.14, 92.06) --
	(217.03, 92.12) --
	(216.91, 92.02) --
	(216.83, 92.01) --
	(216.48, 92.25) --
	(216.44, 92.24) --
	(216.38, 92.12) --
	(216.30, 92.09) --
	(216.23, 92.17) --
	(216.20, 92.16) --
	(216.20, 92.08) --
	(216.15, 92.02) --
	(216.10, 92.08) --
	(216.02, 92.01) --
	(215.84, 92.02) --
	(215.77, 91.95) --
	(215.61, 91.98) --
	(215.53, 91.95) --
	(215.48, 91.88) --
	(215.49, 91.85) --
	(215.59, 91.92) --
	(215.64, 91.91) --
	(215.56, 91.80) --
	(215.53, 91.66) --
	(215.46, 91.61) --
	(215.36, 91.60) --
	(215.09, 91.68) --
	(215.05, 91.62) --
	(215.00, 91.39) --
	(214.94, 91.33) --
	(214.82, 91.35) --
	(214.72, 91.52) --
	(214.53, 91.75) --
	(214.25, 91.70) --
	(214.20, 91.75) --
	(214.16, 91.88) --
	(213.95, 91.93) --
	(213.80, 92.02) --
	(213.75, 92.11) --
	(213.86, 92.27) --
	(213.54, 92.36) --
	(213.49, 92.31) --
	(213.43, 92.04) --
	(213.35, 91.97) --
	(213.20, 91.96) --
	(213.01, 92.15) --
	(212.94, 92.16) --
	(212.82, 92.09) --
	(212.75, 92.11) --
	(212.68, 92.21) --
	(212.67, 92.41) --
	(212.60, 92.53) --
	(212.48, 92.59) --
	(212.45, 92.52) --
	(212.32, 92.47) --
	(212.25, 92.51) --
	(212.25, 92.18) --
	(212.17, 92.05) --
	(212.09, 92.00) --
	(211.91, 92.08) --
	(211.87, 92.06) --
	(211.88, 91.99) --
	(212.00, 91.92) --
	(211.84, 91.84) --
	(211.86, 91.53) --
	(211.83, 91.48) --
	(211.73, 91.45) --
	(211.58, 91.46) --
	(211.44, 91.58) --
	(211.36, 91.90) --
	(211.41, 91.98) --
	(211.52, 92.04) --
	(211.54, 92.11) --
	(211.44, 92.29) --
	(211.35, 92.32) --
	(211.21, 92.26) --
	(211.19, 92.16) --
	(211.14, 92.09) --
	(211.10, 92.16) --
	(210.94, 92.27) --
	(210.93, 92.15) --
	(210.82, 92.11) --
	(210.74, 91.96) --
	(210.55, 91.91) --
	(210.38, 91.98) --
	(210.36, 92.25) --
	(210.34, 92.30) --
	(210.28, 92.33) --
	(210.12, 92.37) --
	(209.97, 92.31) --
	(209.89, 92.30) --
	(209.82, 92.38) --
	(209.79, 92.63) --
	(209.50, 92.72) --
	(209.37, 92.64) --
	(209.27, 92.48) --
	(209.16, 92.45) --
	(209.02, 92.25) --
	(208.77, 92.08) --
	(208.70, 92.07) --
	(208.55, 92.17) --
	(208.36, 92.21) --
	(208.28, 92.30) --
	(208.28, 92.35) --
	(208.38, 92.45) --
	(208.33, 92.53) --
	(208.39, 92.58) --
	(208.38, 92.64) --
	(208.25, 92.78) --
	(208.09, 92.71) --
	(207.96, 92.73) --
	(207.84, 92.80) --
	(207.74, 93.11) --
	(207.80, 93.43) --
	(207.72, 93.50) --
	(207.63, 93.45) --
	(207.49, 93.33) --
	(207.07, 93.37) --
	(206.90, 93.45) --
	(206.78, 93.46) --
	(206.64, 93.34) --
	(206.61, 93.20) --
	(206.55, 93.17) --
	(206.49, 93.09) --
	(206.38, 93.04) --
	(206.18, 93.10) --
	(205.94, 93.29) --
	(205.87, 93.46) --
	(205.74, 93.51) --
	(205.67, 93.54) --
	(205.53, 93.49) --
	(205.44, 93.50) --
	(205.35, 93.41) --
	(205.06, 93.41) --
	(204.93, 93.48) --
	(204.60, 93.55) --
	(204.36, 93.72) --
	(204.18, 93.79) --
	(204.03, 93.74) --
	(203.85, 93.79) --
	(203.65, 93.75) --
	(203.46, 93.81) --
	(203.40, 93.86) --
	(203.35, 94.02) --
	(203.38, 94.26) --
	(203.34, 94.39) --
	(203.15, 94.56) --
	(203.10, 94.71) --
	(202.87, 94.78) --
	(202.71, 94.96) --
	(202.59, 94.86) --
	(202.59, 94.70) --
	(202.52, 94.57) --
	(202.41, 94.55) --
	(202.24, 94.64) --
	(202.15, 94.74) --
	(201.94, 94.79) --
	(201.85, 94.76) --
	(201.82, 94.64) --
	(201.75, 94.56) --
	(201.42, 94.61) --
	(201.05, 94.93) --
	(200.84, 95.21) --
	(200.71, 95.29) --
	(200.63, 95.44) --
	(200.43, 95.59) --
	(200.38, 95.59) --
	(200.27, 95.50) --
	(200.17, 95.51) --
	(200.16, 96.41) --
	(200.17, 97.80) --
	(200.16, 98.54) --
	(200.18, 99.73) --
	(200.15,100.69) --
	(200.16,102.00) --
	(200.16,102.86) --
	(200.15,105.03) --
	(200.13,105.04) --
	(197.95,105.01) --
	(196.31,105.01) --
	(195.78,105.01) --
	(193.65,105.03) --
	(191.99,105.03) --
	(191.46,105.02) --
	(188.12,105.03) --
	(188.12,107.56) --
	(191.98,107.52) --
	(192.03,107.52) --
	(193.92,107.55) --
	(195.85,107.56) --
	(196.34,107.55) --
	(197.61,107.56) --
	(199.80,107.56) --
	(200.16,107.55) --
	(201.98,107.55) --
	(202.41,107.54) --
	(204.17,107.56) --
	(206.01,107.56) --
	(206.79,107.57) --
	(207.76,107.56) --
	(208.97,107.56) --
	(210.33,107.55) --
	(211.64,107.57) --
	(213.21,107.57) --
	(214.13,107.57) --
	(216.19,107.56) --
	(216.38,107.57) --
	(217.07,107.56) --
	(218.11,107.58) --
	(218.59,107.57) --
	(219.94,107.58) --
	(220.09,107.57) --
	(221.75,107.56) --
	(221.74,106.38) --
	(221.75,105.92) --
	(221.76,105.01) --
	(221.80,104.96) --
	(222.02,103.39) --
	(222.06,103.11) --
	(222.29,101.39) --
	(222.36,100.80) --
	(222.52, 99.61) --
	(222.48, 97.30) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (114.08,133.57) --
	(110.70,133.61) --
	(106.93,133.61) --
	(105.77,133.59) --
	(104.54,133.56) --
	(102.98,133.59) --
	(102.40,134.14) --
	(102.15,134.93) --
	(102.05,135.93) --
	(102.24,136.60) --
	(102.20,136.98) --
	(101.57,138.13) --
	(101.86,138.80) --
	(102.26,140.49) --
	(102.18,140.70) --
	(102.71,141.58) --
	(102.90,142.38) --
	(103.18,143.79) --
	(103.34,146.09) --
	(103.59,148.30) --
	(103.51,149.16) --
	(103.78,150.42) --
	(103.99,151.88) --
	(103.89,152.98) --
	(104.07,153.11) --
	(104.24,152.91) --
	(104.38,153.06) --
	(104.00,153.45) --
	(104.07,154.22) --
	(103.91,154.64) --
	(103.99,155.19) --
	(103.83,155.60) --
	(104.13,156.01) --
	(103.90,157.11) --
	(104.64,156.58) --
	(104.71,156.77) --
	(104.53,157.06) --
	(104.77,157.15) --
	(104.95,156.92) --
	(105.14,156.95) --
	(105.75,157.30) --
	(106.37,156.77) --
	(106.60,156.77) --
	(106.83,156.77) --
	(106.97,156.92) --
	(107.12,157.00) --
	(107.35,156.98) --
	(107.62,156.84) --
	(107.93,156.58) --
	(108.23,156.40) --
	(108.33,156.09) --
	(108.60,155.61) --
	(108.60,155.38) --
	(108.69,155.17) --
	(108.69,155.07) --
	(108.68,154.79) --
	(108.77,154.56) --
	(108.74,154.37) --
	(108.79,153.92) --
	(109.05,153.81) --
	(109.23,153.67) --
	(109.57,153.60) --
	(110.09,153.43) --
	(110.41,153.44) --
	(110.62,153.31) --
	(110.86,153.34) --
	(111.51,153.58) --
	(111.84,153.74) --
	(111.95,153.84) --
	(112.13,153.88) --
	(112.29,154.08) --
	(112.60,154.21) --
	(112.81,154.15) --
	(113.02,154.14) --
	(113.73,154.32) --
	(114.08,154.18) --
	(114.16,154.15) --
	(114.38,154.21) --
	(114.57,154.19) --
	(114.75,154.08) --
	(114.99,154.01) --
	(115.04,153.96) --
	(115.08,153.71) --
	(115.15,153.64) --
	(115.35,153.67) --
	(115.56,153.90) --
	(115.72,153.94) --
	(115.98,153.89) --
	(116.06,153.92) --
	(116.22,153.84) --
	(116.41,154.01) --
	(117.07,154.27) --
	(117.23,154.40) --
	(117.37,154.46) --
	(117.58,154.44) --
	(117.87,154.18) --
	(118.09,154.15) --
	(118.73,154.30) --
	(119.04,154.32) --
	(119.24,154.56) --
	(119.59,154.67) --
	(119.89,154.85) --
	(120.39,154.97) --
	(120.54,155.02) --
	(121.16,155.09) --
	(121.39,155.36) --
	(121.52,155.44) --
	(121.83,155.36) --
	(122.12,155.44) --
	(122.36,155.46) --
	(122.67,155.55) --
	(123.17,155.49) --
	(123.32,155.51) --
	(123.75,155.74) --
	(123.96,155.93) --
	(127.93,155.95) --
	(127.97,155.94) --
	(129.49,155.94) --
	(129.98,155.94) --
	(132.24,155.91) --
	(132.32,155.82) --
	(132.49,155.38) --
	(132.75,155.05) --
	(132.82,154.90) --
	(133.10,154.89) --
	(133.30,154.67) --
	(133.68,154.48) --
	(133.81,154.27) --
	(133.86,154.00) --
	(134.04,153.67) --
	(134.01,153.44) --
	(133.70,153.02) --
	(133.66,152.83) --
	(133.23,152.12) --
	(133.16,151.70) --
	(132.97,150.99) --
	(132.87,150.81) --
	(132.80,150.78) --
	(132.77,150.64) --
	(132.69,150.49) --
	(132.50,150.31) --
	(132.52,150.21) --
	(132.49,150.10) --
	(132.52,150.05) --
	(132.59,150.05) --
	(132.52,149.95) --
	(132.57,149.76) --
	(132.45,149.46) --
	(132.32,149.35) --
	(132.27,149.24) --
	(132.11,148.94) --
	(131.75,148.79) --
	(131.64,148.50) --
	(131.59,148.45) --
	(131.39,147.79) --
	(131.33,147.72) --
	(131.33,147.58) --
	(131.16,147.45) --
	(131.09,147.30) --
	(131.01,147.23) --
	(131.04,146.98) --
	(130.96,146.77) --
	(131.10,146.48) --
	(131.04,146.26) --
	(131.05,146.17) --
	(131.23,146.00) --
	(131.34,145.98) --
	(131.46,146.09) --
	(131.51,146.08) --
	(131.59,145.95) --
	(131.70,145.88) --
	(131.79,145.98) --
	(131.94,145.96) --
	(132.01,145.84) --
	(131.98,145.69) --
	(132.26,145.57) --
	(132.30,145.40) --
	(132.13,145.10) --
	(132.06,145.09) --
	(132.00,144.99) --
	(132.18,144.66) --
	(132.04,144.38) --
	(132.07,144.18) --
	(132.00,144.05) --
	(132.00,143.88) --
	(131.97,143.80) --
	(131.85,143.76) --
	(131.87,143.69) --
	(131.80,143.64) --
	(131.76,143.47) --
	(131.82,143.21) --
	(131.81,142.80) --
	(131.82,138.15) --
	(131.84,133.57) --
	(127.15,133.58) --
	(122.64,133.54) --
	(122.47,133.54) --
	(119.90,133.54) --
	(116.37,133.54) --
	(114.08,133.57) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (290.57,121.50) --
	(288.08,121.53) --
	(287.13,121.52) --
	(286.92,121.52) --
	(285.19,121.52) --
	(284.74,121.51) --
	(282.86,121.50) --
	(282.52,121.50) --
	(281.38,121.51) --
	(280.77,121.51) --
	(278.72,121.50) --
	(278.34,121.51) --
	(278.33,122.75) --
	(278.33,123.08) --
	(278.33,123.82) --
	(278.34,125.08) --
	(278.34,125.48) --
	(278.35,126.32) --
	(278.35,127.47) --
	(278.35,127.70) --
	(278.34,128.93) --
	(278.35,130.85) --
	(278.34,130.89) --
	(278.34,132.80) --
	(278.35,133.53) --
	(281.39,135.05) --
	(281.40,133.62) --
	(282.00,133.61) --
	(284.22,133.61) --
	(284.78,133.60) --
	(287.24,133.60) --
	(287.65,133.59) --
	(289.49,133.59) --
	(290.02,133.60) --
	(292.61,133.62) --
	(292.77,133.62) --
	(294.23,133.62) --
	(295.92,133.61) --
	(296.08,133.60) --
	(298.59,133.58) --
	(298.98,133.59) --
	(299.12,133.56) --
	(299.21,133.39) --
	(299.37,133.32) --
	(299.49,132.89) --
	(299.82,132.89) --
	(299.92,132.82) --
	(300.01,132.79) --
	(300.04,132.72) --
	(300.19,132.60) --
	(300.12,132.51) --
	(300.12,132.41) --
	(300.27,132.36) --
	(300.28,132.13) --
	(300.25,132.07) --
	(300.31,131.65) --
	(300.22,131.52) --
	(300.23,131.47) --
	(300.41,131.26) --
	(300.45,131.12) --
	(300.63,130.82) --
	(300.78,130.83) --
	(300.92,130.71) --
	(300.93,130.62) --
	(301.06,130.63) --
	(301.34,130.54) --
	(301.50,130.54) --
	(301.56,130.49) --
	(301.55,130.39) --
	(301.70,130.24) --
	(301.72,130.11) --
	(301.35,129.91) --
	(301.34,129.82) --
	(301.21,129.75) --
	(301.05,129.45) --
	(301.06,129.34) --
	(300.85,128.99) --
	(300.71,128.84) --
	(300.57,128.77) --
	(300.56,128.68) --
	(300.65,128.68) --
	(300.51,128.57) --
	(300.37,128.39) --
	(300.23,128.30) --
	(300.04,128.24) --
	(299.95,128.12) --
	(299.97,128.05) --
	(300.19,127.73) --
	(300.22,127.63) --
	(300.29,127.56) --
	(300.29,127.48) --
	(300.11,127.39) --
	(300.15,127.29) --
	(300.11,127.14) --
	(299.99,127.04) --
	(299.83,127.05) --
	(299.73,126.90) --
	(299.76,126.78) --
	(299.69,126.58) --
	(299.77,126.49) --
	(299.67,126.39) --
	(299.72,126.30) --
	(299.71,126.20) --
	(299.74,126.04) --
	(299.72,125.97) --
	(299.78,125.89) --
	(300.01,125.94) --
	(300.19,125.83) --
	(300.26,125.70) --
	(300.23,125.36) --
	(300.28,125.17) --
	(300.43,125.07) --
	(300.51,125.11) --
	(300.62,125.09) --
	(300.71,124.78) --
	(300.78,124.72) --
	(300.83,124.61) --
	(300.99,124.54) --
	(301.14,124.27) --
	(301.56,123.90) --
	(301.61,123.75) --
	(301.53,123.62) --
	(301.20,123.57) --
	(301.03,123.37) --
	(300.69,123.27) --
	(300.58,123.14) --
	(300.33,123.00) --
	(300.24,122.89) --
	(300.17,122.84) --
	(300.07,122.84) --
	(299.95,122.73) --
	(299.92,122.62) --
	(299.97,122.42) --
	(299.94,122.34) --
	(299.77,122.32) --
	(299.52,122.18) --
	(299.49,122.15) --
	(299.12,122.17) --
	(298.82,121.91) --
	(298.63,122.06) --
	(298.17,122.13) --
	(297.93,122.12) --
	(297.72,122.02) --
	(297.52,121.79) --
	(297.40,121.52) --
	(297.34,121.52) --
	(295.94,121.51) --
	(295.56,121.51) --
	(294.21,121.50) --
	(293.32,121.51) --
	(292.50,121.50) --
	(291.60,121.50) --
	(290.62,121.50) --
	(290.57,121.50) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (313.40,131.46) --
	(313.39,131.67) --
	(313.40,132.10) --
	(313.37,133.63) --
	(314.57,133.65) --
	(315.05,133.68) --
	(315.03,133.49) --
	(315.03,133.00) --
	(315.23,133.04) --
	(315.19,132.93) --
	(315.23,132.84) --
	(315.18,132.59) --
	(315.21,132.44) --
	(315.29,132.37) --
	(315.50,132.25) --
	(315.65,132.03) --
	(315.43,131.88) --
	(315.09,132.21) --
	(314.99,132.31) --
	(315.09,132.00) --
	(314.89,131.73) --
	(314.85,130.84) --
	(314.60,130.33) --
	(313.67,129.99) --
	(313.09,129.96) --
	(313.17,129.98) --
	(313.21,130.07) --
	(313.17,130.40) --
	(313.35,130.46) --
	(313.40,131.46) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (315.77,131.87) --
	(316.00,131.75) --
	(316.10,130.87) --
	(315.77,130.72) --
	(315.77,131.87) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (315.49,131.56) --
	(315.69,131.64) --
	(315.61,130.78) --
	(315.41,130.82) --
	(315.17,130.62) --
	(315.49,131.56) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (273.38, 88.90) --
	(273.34, 88.99) --
	(273.30, 89.00) --
	(273.21, 88.96) --
	(273.17, 89.05) --
	(273.00, 89.13) --
	(273.07, 89.21) --
	(273.05, 89.27) --
	(273.11, 89.25) --
	(272.97, 89.39) --
	(273.05, 89.44) --
	(272.95, 89.47) --
	(272.91, 89.43) --
	(272.84, 89.57) --
	(272.76, 89.55) --
	(272.77, 89.64) --
	(272.67, 89.64) --
	(272.63, 89.77) --
	(272.71, 89.77) --
	(272.65, 89.92) --
	(272.76, 89.95) --
	(272.70, 90.05) --
	(272.75, 90.13) --
	(272.67, 90.22) --
	(272.49, 90.32) --
	(272.43, 90.46) --
	(272.33, 90.55) --
	(272.26, 90.59) --
	(272.15, 90.72) --
	(271.94, 90.82) --
	(271.85, 90.81) --
	(271.74, 90.92) --
	(271.64, 90.96) --
	(271.55, 91.23) --
	(271.47, 91.28) --
	(271.34, 91.62) --
	(271.19, 91.72) --
	(271.16, 91.83) --
	(271.00, 91.98) --
	(270.94, 91.98) --
	(270.84, 92.07) --
	(270.71, 92.10) --
	(270.58, 92.19) --
	(270.33, 92.44) --
	(270.10, 92.58) --
	(270.11, 92.62) --
	(270.02, 92.84) --
	(269.99, 92.94) --
	(269.76, 93.30) --
	(269.46, 93.60) --
	(269.43, 93.77) --
	(269.37, 93.91) --
	(269.34, 94.14) --
	(269.27, 94.18) --
	(269.17, 94.42) --
	(269.05, 94.58) --
	(269.02, 94.78) --
	(268.93, 95.00) --
	(268.78, 95.10) --
	(268.47, 95.09) --
	(268.37, 95.06) --
	(268.18, 95.15) --
	(268.08, 95.30) --
	(267.96, 95.37) --
	(267.85, 95.53) --
	(267.76, 95.58) --
	(267.74, 95.69) --
	(267.45, 95.76) --
	(267.20, 96.00) --
	(267.03, 96.07) --
	(266.99, 96.23) --
	(266.99, 96.31) --
	(267.10, 96.43) --
	(267.10, 96.60) --
	(267.18, 96.69) --
	(267.31, 96.74) --
	(267.32, 96.86) --
	(267.39, 96.86) --
	(267.39, 96.91) --
	(267.45, 96.97) --
	(267.42, 97.05) --
	(267.46, 97.03) --
	(267.52, 97.10) --
	(267.58, 97.08) --
	(267.67, 97.21) --
	(267.76, 97.24) --
	(267.78, 97.31) --
	(267.85, 97.31) --
	(267.89, 97.36) --
	(267.94, 97.33) --
	(267.89, 97.42) --
	(267.91, 97.45) --
	(267.93, 97.42) --
	(267.99, 97.57) --
	(267.97, 97.65) --
	(268.37, 97.77) --
	(268.85, 97.92) --
	(269.32, 98.07) --
	(269.61, 98.09) --
	(269.65, 98.13) --
	(269.66, 98.24) --
	(269.79, 98.23) --
	(270.12, 98.38) --
	(270.31, 98.40) --
	(270.54, 98.50) --
	(270.65, 98.48) --
	(270.85, 98.67) --
	(270.92, 98.54) --
	(270.97, 98.54) --
	(271.00, 98.59) --
	(271.12, 98.55) --
	(271.30, 98.60) --
	(271.57, 98.59) --
	(272.53, 98.57) --
	(272.93, 98.55) --
	(273.35, 98.54) --
	(274.97, 98.45) --
	(275.13, 98.45) --
	(276.23, 98.39) --
	(276.23, 98.29) --
	(276.31, 98.16) --
	(276.16, 97.97) --
	(276.27, 97.83) --
	(276.72, 98.14) --
	(276.85, 97.94) --
	(277.07, 97.66) --
	(277.29, 97.36) --
	(277.23, 96.75) --
	(278.19, 96.74) --
	(279.14, 96.74) --
	(280.76, 96.71) --
	(281.70, 96.69) --
	(281.78, 96.67) --
	(282.63, 95.86) --
	(282.66, 95.78) --
	(284.16, 94.25) --
	(285.84, 92.53) --
	(286.14, 92.20) --
	(285.97, 92.13) --
	(286.12, 92.07) --
	(285.04, 91.40) --
	(284.45, 90.71) --
	(283.97, 90.03) --
	(283.85, 89.48) --
	(283.82, 89.60) --
	(283.37, 89.39) --
	(283.64, 88.84) --
	(283.53, 88.64) --
	(283.05, 88.70) --
	(283.26, 88.63) --
	(283.30, 88.46) --
	(282.81, 88.03) --
	(282.12, 88.04) --
	(281.98, 87.87) --
	(282.10, 87.60) --
	(282.02, 87.48) --
	(281.43, 86.98) --
	(280.81, 86.96) --
	(281.24, 87.63) --
	(280.81, 87.29) --
	(280.72, 87.55) --
	(280.59, 87.50) --
	(280.65, 87.06) --
	(280.88, 86.69) --
	(280.86, 86.42) --
	(280.45, 86.08) --
	(279.59, 85.87) --
	(279.27, 85.59) --
	(279.05, 85.63) --
	(278.87, 86.31) --
	(278.77, 86.38) --
	(278.84, 85.60) --
	(278.51, 85.62) --
	(278.23, 85.85) --
	(278.28, 85.62) --
	(277.85, 85.66) --
	(277.86, 85.57) --
	(278.49, 85.25) --
	(278.66, 84.97) --
	(278.59, 84.71) --
	(277.93, 84.49) --
	(277.72, 84.56) --
	(277.46, 84.91) --
	(277.23, 85.45) --
	(277.29, 85.60) --
	(277.11, 85.65) --
	(276.96, 85.73) --
	(277.14, 85.10) --
	(277.31, 84.38) --
	(276.86, 83.52) --
	(276.01, 83.70) --
	(275.95, 83.76) --
	(275.97, 84.10) --
	(275.83, 84.26) --
	(275.83, 84.42) --
	(275.93, 84.51) --
	(275.90, 84.78) --
	(275.86, 84.85) --
	(275.79, 84.81) --
	(275.71, 84.96) --
	(275.71, 85.04) --
	(275.62, 85.20) --
	(275.64, 85.41) --
	(275.48, 85.67) --
	(275.35, 85.74) --
	(275.33, 85.84) --
	(275.23, 85.89) --
	(275.06, 85.91) --
	(275.02, 85.97) --
	(274.95, 85.96) --
	(274.96, 86.00) --
	(274.88, 86.03) --
	(274.77, 86.17) --
	(274.82, 86.29) --
	(274.79, 86.46) --
	(274.74, 86.53) --
	(274.79, 86.73) --
	(274.73, 86.77) --
	(274.76, 86.80) --
	(274.70, 86.94) --
	(274.74, 87.05) --
	(274.70, 87.10) --
	(274.72, 87.16) --
	(274.69, 87.20) --
	(274.60, 87.22) --
	(274.59, 87.35) --
	(274.49, 87.37) --
	(274.56, 87.47) --
	(274.51, 87.47) --
	(274.38, 87.71) --
	(274.38, 87.75) --
	(274.43, 87.77) --
	(274.45, 87.98) --
	(274.38, 88.02) --
	(274.30, 88.17) --
	(274.23, 88.17) --
	(274.18, 88.25) --
	(274.03, 88.30) --
	(273.97, 88.38) --
	(273.60, 88.55) --
	(273.45, 88.65) --
	(273.36, 88.77) --
	(273.38, 88.90) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (277.36, 84.43) --
	(277.55, 84.49) --
	(277.76, 84.24) --
	(277.15, 83.70) --
	(277.36, 84.43) --
	cycle;
\definecolor{fillColor}{gray}{0.55}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (188.96,139.02) --
	(188.09,139.04) --
	(186.10,139.04) --
	(183.87,139.06) --
	(183.86,141.69) --
	(183.87,141.82) --
	(183.86,143.76) --
	(183.86,145.40) --
	(183.85,145.60) --
	(183.86,147.80) --
	(183.86,150.19) --
	(183.92,150.20) --
	(183.92,151.42) --
	(183.90,155.26) --
	(183.90,155.61) --
	(188.13,155.60) --
	(188.33,155.60) --
	(192.12,155.61) --
	(198.09,155.59) --
	(200.65,155.61) --
	(201.29,155.61) --
	(204.14,155.59) --
	(205.25,155.58) --
	(208.12,155.54) --
	(208.27,155.54) --
	(211.26,155.57) --
	(213.94,155.56) --
	(213.85,154.89) --
	(213.78,154.83) --
	(213.57,154.43) --
	(212.87,153.93) --
	(212.78,153.69) --
	(212.83,153.54) --
	(213.12,153.16) --
	(213.25,152.82) --
	(213.43,152.55) --
	(213.78,152.47) --
	(214.07,152.35) --
	(214.29,152.08) --
	(214.38,151.91) --
	(214.39,151.78) --
	(214.38,150.05) --
	(214.38,149.08) --
	(214.38,148.11) --
	(214.39,147.60) --
	(214.38,145.69) --
	(214.38,143.74) --
	(214.36,141.80) --
	(213.81,141.80) --
	(213.87,141.70) --
	(213.85,141.45) --
	(213.97,141.25) --
	(214.10,141.16) --
	(214.11,141.01) --
	(214.04,140.74) --
	(213.89,140.64) --
	(213.92,140.50) --
	(213.97,140.44) --
	(213.94,140.37) --
	(213.97,140.29) --
	(214.26,140.25) --
	(214.31,140.20) --
	(214.40,139.74) --
	(214.36,139.53) --
	(214.36,139.46) --
	(214.29,139.39) --
	(214.12,139.33) --
	(214.21,139.11) --
	(214.14,138.97) --
	(214.14,138.79) --
	(214.03,138.57) --
	(214.05,138.48) --
	(213.98,138.21) --
	(213.91,138.14) --
	(213.85,138.14) --
	(213.80,137.95) --
	(213.67,137.82) --
	(213.64,137.67) --
	(213.70,137.45) --
	(213.95,137.23) --
	(214.04,137.20) --
	(214.15,137.02) --
	(214.25,136.75) --
	(214.20,136.72) --
	(214.25,136.66) --
	(214.28,136.41) --
	(214.45,136.26) --
	(214.23,136.25) --
	(214.02,136.43) --
	(213.86,136.41) --
	(213.78,136.35) --
	(213.69,136.44) --
	(213.66,136.59) --
	(213.35,136.93) --
	(213.34,136.98) --
	(213.42,137.08) --
	(213.41,137.17) --
	(213.31,137.23) --
	(213.00,137.24) --
	(212.96,137.30) --
	(212.96,137.43) --
	(212.57,137.58) --
	(212.31,137.52) --
	(212.29,137.55) --
	(212.32,137.69) --
	(212.28,137.72) --
	(212.14,137.73) --
	(211.67,137.81) --
	(211.55,137.94) --
	(211.35,138.02) --
	(211.30,138.18) --
	(211.22,138.24) --
	(211.11,138.23) --
	(210.95,138.29) --
	(210.63,138.32) --
	(210.36,138.23) --
	(210.26,138.26) --
	(210.17,138.28) --
	(209.91,138.21) --
	(209.65,138.29) --
	(209.44,138.15) --
	(209.29,138.27) --
	(209.10,138.20) --
	(209.00,138.22) --
	(208.91,138.32) --
	(208.63,138.26) --
	(208.63,138.12) --
	(208.47,137.91) --
	(208.33,137.81) --
	(208.20,137.77) --
	(208.05,137.78) --
	(207.69,138.00) --
	(207.69,138.06) --
	(207.60,138.15) --
	(207.51,138.17) --
	(206.94,138.40) --
	(206.61,138.61) --
	(206.35,138.70) --
	(206.19,139.00) --
	(203.15,139.01) --
	(202.03,139.01) --
	(199.36,139.00) --
	(195.21,138.98) --
	(191.78,138.99) --
	(188.96,139.02) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (264.57, 99.88) --
	(264.33, 99.65) --
	(264.36, 99.48) --
	(264.27, 99.24) --
	(264.26, 99.08) --
	(264.21, 98.98) --
	(263.98, 98.85) --
	(263.66, 98.83) --
	(263.48, 98.93) --
	(263.22, 98.68) --
	(263.08, 97.59) --
	(261.90, 97.59) --
	(261.29, 97.60) --
	(261.17, 97.61) --
	(260.50, 97.61) --
	(260.48, 97.61) --
	(259.29, 97.59) --
	(258.92, 97.60) --
	(258.49, 97.60) --
	(257.92, 97.60) --
	(256.88, 97.61) --
	(255.14, 97.62) --
	(255.10, 97.62) --
	(253.21, 97.63) --
	(253.01, 97.64) --
	(251.51, 97.69) --
	(251.45, 97.68) --
	(249.90, 97.70) --
	(248.38, 97.72) --
	(247.54, 97.71) --
	(247.55, 97.67) --
	(246.91, 97.66) --
	(246.79, 97.67) --
	(245.17, 97.66) --
	(245.06, 97.66) --
	(244.29, 97.65) --
	(243.52, 97.65) --
	(242.94, 97.65) --
	(241.72, 97.65) --
	(241.43, 97.64) --
	(239.07, 97.65) --
	(239.13, 97.88) --
	(239.51, 97.85) --
	(239.62, 98.03) --
	(239.58, 98.18) --
	(239.64, 98.28) --
	(239.72, 98.32) --
	(239.96, 98.26) --
	(240.04, 98.37) --
	(240.05, 98.47) --
	(240.00, 98.59) --
	(240.02, 98.69) --
	(239.94, 98.90) --
	(239.87, 98.94) --
	(239.69, 98.94) --
	(239.62, 99.03) --
	(239.67, 99.15) --
	(239.87, 99.19) --
	(239.90, 99.34) --
	(239.87, 99.44) --
	(239.95, 99.52) --
	(239.99, 99.64) --
	(239.96, 99.70) --
	(239.85, 99.70) --
	(239.77, 99.65) --
	(239.73, 99.53) --
	(239.62, 99.53) --
	(239.60, 99.73) --
	(239.75, 99.82) --
	(239.89, 99.97) --
	(239.97,100.00) --
	(240.00, 99.97) --
	(240.00, 99.74) --
	(240.06, 99.68) --
	(240.11, 99.70) --
	(240.30, 99.84) --
	(240.13,100.17) --
	(240.13,100.32) --
	(240.16,100.36) --
	(240.34,100.41) --
	(240.45,100.26) --
	(240.51,100.24) --
	(240.57,100.25) --
	(240.61,100.33) --
	(240.47,100.49) --
	(240.47,100.61) --
	(240.79,100.76) --
	(240.84,100.74) --
	(240.90,100.82) --
	(240.87,100.95) --
	(240.84,100.96) --
	(240.73,100.87) --
	(240.58,100.97) --
	(240.49,101.15) --
	(240.49,101.26) --
	(240.66,101.36) --
	(240.86,101.33) --
	(240.99,101.38) --
	(241.10,101.46) --
	(241.14,101.61) --
	(241.26,101.67) --
	(241.36,101.62) --
	(241.50,101.72) --
	(241.50,101.79) --
	(241.27,101.94) --
	(241.24,102.00) --
	(241.25,102.07) --
	(241.35,102.16) --
	(241.44,102.14) --
	(241.64,102.01) --
	(241.71,102.05) --
	(241.72,102.15) --
	(241.65,102.27) --
	(241.45,102.41) --
	(241.41,102.58) --
	(241.55,102.71) --
	(241.59,102.99) --
	(241.63,103.07) --
	(241.95,103.22) --
	(241.95,103.33) --
	(241.83,103.49) --
	(241.59,103.67) --
	(241.52,103.77) --
	(241.52,103.83) --
	(241.62,103.84) --
	(241.83,103.77) --
	(242.14,103.86) --
	(242.16,103.89) --
	(242.13,103.97) --
	(241.88,104.11) --
	(241.81,104.24) --
	(241.88,104.34) --
	(242.13,104.30) --
	(242.23,104.35) --
	(242.22,104.57) --
	(242.12,104.77) --
	(242.24,104.93) --
	(242.17,105.06) --
	(242.40,105.06) --
	(242.34,104.89) --
	(242.42,104.80) --
	(242.51,104.85) --
	(242.65,105.08) --
	(242.92,105.08) --
	(244.99,105.07) --
	(245.01,105.07) --
	(245.07,105.06) --
	(246.27,105.06) --
	(246.34,105.06) --
	(248.15,105.05) --
	(248.19,105.26) --
	(248.16,105.48) --
	(248.04,105.96) --
	(248.85,105.91) --
	(248.91,105.77) --
	(249.56,105.79) --
	(249.77,105.79) --
	(250.95,105.81) --
	(251.89,105.82) --
	(252.07,105.82) --
	(253.26,105.83) --
	(254.30,105.84) --
	(254.69,105.82) --
	(255.56,105.78) --
	(256.43,105.73) --
	(257.22,105.70) --
	(258.61,105.66) --
	(259.16,105.70) --
	(259.28,105.69) --
	(260.38,105.67) --
	(261.21,105.59) --
	(261.24,105.59) --
	(263.35,105.54) --
	(263.36,105.54) --
	(264.36,105.53) --
	(264.64,105.52) --
	(265.61,105.49) --
	(265.69,105.56) --
	(266.53,105.56) --
	(267.29,105.57) --
	(267.40,105.52) --
	(267.55,105.51) --
	(268.45,105.52) --
	(269.00,105.52) --
	(269.96,105.52) --
	(271.22,105.52) --
	(271.54,105.54) --
	(271.79,105.54) --
	(272.70,105.55) --
	(272.74,105.63) --
	(273.10,105.62) --
	(273.81,105.60) --
	(273.74,105.51) --
	(273.61,105.16) --
	(273.62,104.93) --
	(273.45,104.53) --
	(273.45,104.38) --
	(273.58,104.24) --
	(273.49,104.22) --
	(273.09,104.24) --
	(272.77,104.02) --
	(272.68,103.89) --
	(272.33,103.22) --
	(272.10,103.07) --
	(271.94,103.06) --
	(271.79,103.27) --
	(271.58,103.31) --
	(271.36,103.18) --
	(271.16,103.18) --
	(270.91,103.07) --
	(270.77,102.95) --
	(270.50,102.54) --
	(270.38,102.44) --
	(270.19,102.36) --
	(270.01,102.40) --
	(269.98,102.60) --
	(270.04,102.69) --
	(269.99,102.79) --
	(269.89,102.85) --
	(269.83,102.83) --
	(269.35,102.58) --
	(269.31,102.52) --
	(269.30,102.36) --
	(269.17,102.19) --
	(268.98,102.32) --
	(268.82,102.32) --
	(268.74,102.22) --
	(268.77,101.94) --
	(268.55,101.55) --
	(268.45,101.46) --
	(268.16,101.50) --
	(267.92,101.41) --
	(267.82,101.40) --
	(267.65,101.23) --
	(267.42,101.18) --
	(267.38,101.10) --
	(267.36,101.05) --
	(267.20,100.88) --
	(267.02,100.86) --
	(266.84,100.72) --
	(266.56,100.58) --
	(266.37,100.40) --
	(266.15,100.38) --
	(265.93,100.46) --
	(265.70,100.42) --
	(265.28,100.36) --
	(265.07,100.20) --
	(264.86,100.16) --
	(264.75, 99.99) --
	(264.57, 99.88) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (176.07, 80.34) --
	(175.21, 80.74) --
	(174.53, 81.94) --
	(173.90, 82.19) --
	(173.60, 82.34) --
	(173.60, 82.47) --
	(173.48, 82.71) --
	(173.53, 82.79) --
	(173.53, 83.07) --
	(173.46, 83.11) --
	(173.57, 83.21) --
	(174.55, 83.20) --
	(176.06, 83.21) --
	(180.40, 83.22) --
	(180.68, 83.22) --
	(184.02, 83.24) --
	(184.17, 83.23) --
	(185.18, 83.23) --
	(186.78, 83.22) --
	(187.88, 83.21) --
	(187.89, 83.60) --
	(187.87, 85.65) --
	(187.91, 87.74) --
	(187.94, 89.77) --
	(187.96, 90.68) --
	(187.98, 91.93) --
	(187.99, 94.27) --
	(188.02, 96.40) --
	(188.01, 97.47) --
	(188.01, 98.52) --
	(188.02,100.71) --
	(188.02,101.30) --
	(188.02,102.86) --
	(188.00,105.02) --
	(188.12,105.03) --
	(191.46,105.02) --
	(191.99,105.03) --
	(193.65,105.03) --
	(195.78,105.01) --
	(196.31,105.01) --
	(197.95,105.01) --
	(200.13,105.04) --
	(200.15,105.03) --
	(200.16,102.86) --
	(200.16,102.00) --
	(200.15,100.69) --
	(200.18, 99.73) --
	(200.16, 98.54) --
	(200.17, 97.80) --
	(200.16, 96.41) --
	(200.17, 95.51) --
	(200.27, 95.50) --
	(200.38, 95.59) --
	(200.43, 95.59) --
	(200.63, 95.44) --
	(200.71, 95.29) --
	(200.84, 95.21) --
	(201.05, 94.93) --
	(201.42, 94.61) --
	(201.75, 94.56) --
	(201.82, 94.64) --
	(201.85, 94.76) --
	(201.94, 94.79) --
	(202.15, 94.74) --
	(202.24, 94.64) --
	(202.41, 94.55) --
	(202.52, 94.57) --
	(202.59, 94.70) --
	(202.59, 94.86) --
	(202.71, 94.96) --
	(202.87, 94.78) --
	(203.10, 94.71) --
	(203.15, 94.56) --
	(203.34, 94.39) --
	(203.38, 94.26) --
	(203.35, 94.02) --
	(203.40, 93.86) --
	(203.46, 93.81) --
	(203.65, 93.75) --
	(203.85, 93.79) --
	(204.03, 93.74) --
	(204.18, 93.79) --
	(204.36, 93.72) --
	(204.60, 93.55) --
	(204.93, 93.48) --
	(205.06, 93.41) --
	(205.35, 93.41) --
	(205.44, 93.50) --
	(205.53, 93.49) --
	(205.67, 93.54) --
	(205.74, 93.51) --
	(205.87, 93.46) --
	(205.94, 93.29) --
	(206.18, 93.10) --
	(206.38, 93.04) --
	(206.49, 93.09) --
	(206.55, 93.17) --
	(206.61, 93.20) --
	(206.64, 93.34) --
	(206.78, 93.46) --
	(206.90, 93.45) --
	(207.07, 93.37) --
	(207.49, 93.33) --
	(207.63, 93.45) --
	(207.72, 93.50) --
	(207.80, 93.43) --
	(207.74, 93.11) --
	(207.84, 92.80) --
	(207.96, 92.73) --
	(208.09, 92.71) --
	(208.25, 92.78) --
	(208.38, 92.64) --
	(208.39, 92.58) --
	(208.33, 92.53) --
	(208.38, 92.45) --
	(208.28, 92.35) --
	(208.28, 92.30) --
	(208.36, 92.21) --
	(208.55, 92.17) --
	(208.70, 92.07) --
	(208.77, 92.08) --
	(209.02, 92.25) --
	(209.16, 92.45) --
	(209.27, 92.48) --
	(209.37, 92.64) --
	(209.50, 92.72) --
	(209.79, 92.63) --
	(209.82, 92.38) --
	(209.89, 92.30) --
	(209.97, 92.31) --
	(210.12, 92.37) --
	(210.28, 92.33) --
	(210.34, 92.30) --
	(210.36, 92.25) --
	(210.38, 91.98) --
	(210.55, 91.91) --
	(210.74, 91.96) --
	(210.82, 92.11) --
	(210.93, 92.15) --
	(210.94, 92.27) --
	(211.10, 92.16) --
	(211.14, 92.09) --
	(211.19, 92.16) --
	(211.21, 92.26) --
	(211.35, 92.32) --
	(211.44, 92.29) --
	(211.54, 92.11) --
	(211.52, 92.04) --
	(211.41, 91.98) --
	(211.36, 91.90) --
	(211.44, 91.58) --
	(211.58, 91.46) --
	(211.73, 91.45) --
	(211.83, 91.48) --
	(211.86, 91.53) --
	(211.84, 91.84) --
	(212.00, 91.92) --
	(211.88, 91.99) --
	(211.87, 92.06) --
	(211.91, 92.08) --
	(212.09, 92.00) --
	(212.17, 92.05) --
	(212.25, 92.18) --
	(212.25, 92.51) --
	(212.32, 92.47) --
	(212.45, 92.52) --
	(212.48, 92.59) --
	(212.60, 92.53) --
	(212.67, 92.41) --
	(212.68, 92.21) --
	(212.75, 92.11) --
	(212.82, 92.09) --
	(212.94, 92.16) --
	(213.01, 92.15) --
	(213.20, 91.96) --
	(213.35, 91.97) --
	(213.43, 92.04) --
	(213.49, 92.31) --
	(213.54, 92.36) --
	(213.86, 92.27) --
	(213.75, 92.11) --
	(213.80, 92.02) --
	(213.95, 91.93) --
	(214.16, 91.88) --
	(214.20, 91.75) --
	(214.25, 91.70) --
	(214.53, 91.75) --
	(214.72, 91.52) --
	(214.82, 91.35) --
	(214.94, 91.33) --
	(215.00, 91.39) --
	(215.05, 91.62) --
	(215.09, 91.68) --
	(215.36, 91.60) --
	(215.46, 91.61) --
	(215.53, 91.66) --
	(215.56, 91.80) --
	(215.64, 91.91) --
	(215.59, 91.92) --
	(215.49, 91.85) --
	(215.48, 91.88) --
	(215.53, 91.95) --
	(215.61, 91.98) --
	(215.77, 91.95) --
	(215.84, 92.02) --
	(216.02, 92.01) --
	(216.10, 92.08) --
	(216.15, 92.02) --
	(216.20, 92.08) --
	(216.20, 92.16) --
	(216.23, 92.17) --
	(216.30, 92.09) --
	(216.38, 92.12) --
	(216.44, 92.24) --
	(216.48, 92.25) --
	(216.83, 92.01) --
	(216.91, 92.02) --
	(217.03, 92.12) --
	(217.14, 92.06) --
	(217.16, 92.19) --
	(217.17, 92.26) --
	(217.23, 92.31) --
	(217.42, 92.27) --
	(217.68, 92.39) --
	(217.76, 92.39) --
	(217.76, 92.47) --
	(217.79, 92.51) --
	(217.97, 92.47) --
	(218.03, 92.31) --
	(218.14, 92.32) --
	(218.11, 92.28) --
	(218.03, 92.26) --
	(218.04, 92.22) --
	(218.17, 92.28) --
	(218.22, 92.20) --
	(218.35, 92.23) --
	(218.41, 92.13) --
	(218.90, 92.15) --
	(218.88, 92.28) --
	(219.01, 92.23) --
	(219.08, 92.23) --
	(219.11, 92.38) --
	(219.17, 92.28) --
	(219.22, 92.32) --
	(219.22, 92.47) --
	(219.29, 92.61) --
	(219.63, 92.50) --
	(219.71, 92.49) --
	(219.72, 92.37) --
	(219.75, 92.35) --
	(219.84, 92.40) --
	(219.90, 92.38) --
	(219.87, 92.28) --
	(219.89, 92.24) --
	(219.97, 92.38) --
	(219.97, 92.28) --
	(220.05, 92.22) --
	(220.08, 92.13) --
	(220.17, 92.15) --
	(220.27, 92.08) --
	(220.35, 92.13) --
	(220.39, 92.04) --
	(220.47, 92.01) --
	(220.46, 91.88) --
	(220.55, 91.89) --
	(220.59, 91.83) --
	(220.57, 91.76) --
	(220.70, 91.69) --
	(220.80, 91.56) --
	(220.95, 91.56) --
	(221.02, 91.52) --
	(221.09, 91.58) --
	(221.17, 91.58) --
	(221.10, 91.53) --
	(221.10, 91.49) --
	(221.23, 91.50) --
	(221.18, 91.41) --
	(221.26, 91.42) --
	(221.21, 91.36) --
	(221.26, 91.33) --
	(221.47, 91.28) --
	(221.56, 91.31) --
	(221.61, 91.29) --
	(221.65, 91.22) --
	(221.56, 91.19) --
	(221.55, 91.16) --
	(221.60, 91.15) --
	(221.68, 91.18) --
	(221.70, 91.25) --
	(221.83, 91.16) --
	(221.89, 91.22) --
	(221.92, 91.18) --
	(221.99, 91.19) --
	(221.97, 91.15) --
	(221.89, 91.14) --
	(221.88, 91.11) --
	(221.93, 91.09) --
	(222.05, 91.14) --
	(222.06, 91.08) --
	(221.98, 91.05) --
	(221.98, 91.01) --
	(222.03, 91.00) --
	(222.16, 91.05) --
	(222.13, 90.94) --
	(222.19, 90.99) --
	(222.23, 90.95) --
	(222.33, 91.00) --
	(222.49, 91.02) --
	(222.49, 90.92) --
	(222.43, 90.86) --
	(222.46, 90.83) --
	(222.52, 90.83) --
	(222.61, 90.72) --
	(222.66, 90.72) --
	(222.72, 90.81) --
	(222.75, 90.80) --
	(222.75, 90.71) --
	(222.65, 90.65) --
	(222.75, 90.59) --
	(222.92, 90.71) --
	(223.03, 90.64) --
	(223.04, 90.75) --
	(223.12, 90.79) --
	(223.15, 90.77) --
	(223.14, 90.66) --
	(223.29, 90.81) --
	(223.34, 90.77) --
	(223.29, 90.66) --
	(223.39, 90.64) --
	(223.42, 90.77) --
	(223.60, 90.81) --
	(223.62, 90.68) --
	(223.84, 90.71) --
	(223.89, 90.77) --
	(223.99, 90.73) --
	(224.10, 90.63) --
	(224.09, 89.26) --
	(224.08, 88.07) --
	(224.07, 87.40) --
	(224.08, 86.50) --
	(224.10, 85.05) --
	(224.10, 84.15) --
	(224.10, 83.18) --
	(224.20, 83.15) --
	(224.22, 83.10) --
	(224.33, 82.95) --
	(224.36, 82.84) --
	(224.50, 82.77) --
	(224.57, 82.77) --
	(224.55, 82.69) --
	(224.64, 82.70) --
	(224.67, 82.59) --
	(224.72, 82.59) --
	(224.73, 82.49) --
	(224.78, 82.34) --
	(224.90, 82.27) --
	(224.95, 82.14) --
	(224.92, 82.04) --
	(225.00, 81.93) --
	(224.98, 81.84) --
	(225.01, 81.82) --
	(225.07, 81.84) --
	(225.00, 81.66) --
	(225.02, 81.57) --
	(224.98, 81.54) --
	(224.96, 81.40) --
	(224.90, 81.38) --
	(224.91, 81.27) --
	(224.98, 81.20) --
	(225.00, 81.12) --
	(225.12, 81.00) --
	(225.19, 80.99) --
	(225.25, 81.02) --
	(225.32, 80.94) --
	(225.42, 80.94) --
	(225.37, 80.82) --
	(225.24, 80.80) --
	(225.24, 80.77) --
	(225.34, 80.65) --
	(225.45, 80.66) --
	(225.44, 80.59) --
	(225.50, 80.55) --
	(225.46, 80.50) --
	(225.47, 80.45) --
	(225.49, 80.40) --
	(225.59, 80.36) --
	(225.60, 80.24) --
	(225.71, 80.25) --
	(225.54, 80.03) --
	(225.52, 79.96) --
	(225.62, 79.84) --
	(225.66, 79.86) --
	(225.72, 79.78) --
	(225.78, 79.79) --
	(225.80, 79.76) --
	(225.80, 79.63) --
	(225.88, 79.57) --
	(225.83, 79.43) --
	(225.87, 79.34) --
	(225.94, 79.30) --
	(226.04, 79.39) --
	(226.13, 79.36) --
	(226.14, 79.33) --
	(226.10, 79.32) --
	(226.13, 79.26) --
	(226.07, 79.24) --
	(226.10, 79.11) --
	(226.13, 79.08) --
	(226.11, 79.04) --
	(226.02, 79.01) --
	(226.01, 78.96) --
	(226.07, 78.94) --
	(226.07, 78.88) --
	(226.18, 78.84) --
	(226.14, 78.76) --
	(226.22, 78.68) --
	(226.06, 78.56) --
	(225.99, 78.58) --
	(225.97, 78.55) --
	(225.96, 78.48) --
	(226.00, 78.45) --
	(225.96, 78.38) --
	(226.05, 78.35) --
	(226.10, 78.29) --
	(226.12, 78.31) --
	(226.14, 78.19) --
	(226.13, 78.15) --
	(226.05, 78.14) --
	(226.06, 78.05) --
	(225.99, 78.03) --
	(225.97, 77.96) --
	(226.00, 77.89) --
	(226.04, 77.84) --
	(225.98, 77.77) --
	(226.02, 77.76) --
	(226.04, 77.69) --
	(225.92, 77.57) --
	(225.91, 77.43) --
	(225.77, 77.30) --
	(225.81, 77.24) --
	(225.77, 77.24) --
	(225.80, 77.14) --
	(225.77, 77.03) --
	(225.60, 76.96) --
	(225.53, 76.81) --
	(225.47, 76.81) --
	(225.51, 76.73) --
	(225.47, 76.70) --
	(225.56, 76.61) --
	(225.47, 76.62) --
	(225.37, 76.57) --
	(225.37, 76.48) --
	(225.30, 76.37) --
	(225.42, 76.26) --
	(225.39, 76.18) --
	(225.41, 76.14) --
	(225.38, 76.11) --
	(225.45, 76.02) --
	(225.43, 75.98) --
	(225.46, 75.89) --
	(225.36, 75.85) --
	(225.27, 75.73) --
	(225.22, 75.61) --
	(225.25, 75.54) --
	(225.21, 75.48) --
	(225.21, 75.42) --
	(225.32, 75.25) --
	(225.45, 75.22) --
	(225.41, 74.95) --
	(225.38, 74.86) --
	(225.43, 74.67) --
	(225.46, 74.65) --
	(225.45, 74.53) --
	(225.51, 74.52) --
	(225.50, 74.49) --
	(225.45, 74.49) --
	(225.46, 74.38) --
	(225.41, 74.37) --
	(225.38, 74.28) --
	(225.39, 74.12) --
	(225.20, 73.86) --
	(224.81, 73.79) --
	(224.82, 73.67) --
	(224.43, 72.99) --
	(224.90, 72.33) --
	(223.98, 72.33) --
	(222.81, 71.80) --
	(222.73, 71.76) --
	(221.50, 71.21) --
	(221.16, 70.90) --
	(221.09, 70.98) --
	(221.50, 71.41) --
	(221.94, 71.68) --
	(222.23, 71.60) --
	(222.35, 71.79) --
	(222.19, 71.73) --
	(222.10, 71.77) --
	(221.97, 71.89) --
	(221.08, 71.70) --
	(221.40, 72.25) --
	(221.43, 72.70) --
	(221.29, 72.88) --
	(220.91, 72.72) --
	(220.68, 72.30) --
	(220.50, 72.36) --
	(219.87, 72.93) --
	(220.06, 72.50) --
	(220.27, 72.35) --
	(220.17, 71.80) --
	(220.58, 71.52) --
	(220.29, 71.34) --
	(220.45, 71.36) --
	(220.42, 71.17) --
	(220.57, 71.15) --
	(220.56, 71.28) --
	(220.66, 71.06) --
	(220.97, 70.93) --
	(220.66, 71.03) --
	(220.63, 70.64) --
	(220.42, 70.72) --
	(219.96, 70.12) --
	(219.58, 70.14) --
	(219.56, 69.76) --
	(219.43, 69.71) --
	(219.23, 69.12) --
	(218.11, 68.32) --
	(217.48, 67.97) --
	(217.53, 68.09) --
	(217.07, 68.03) --
	(216.46, 67.80) --
	(216.39, 67.49) --
	(217.41, 67.93) --
	(215.38, 66.88) --
	(216.24, 67.37) --
	(216.28, 67.63) --
	(215.26, 67.26) --
	(215.25, 67.38) --
	(215.58, 67.44) --
	(215.25, 67.55) --
	(215.60, 68.13) --
	(215.36, 67.79) --
	(215.06, 67.67) --
	(215.13, 67.89) --
	(214.90, 67.55) --
	(214.75, 67.47) --
	(214.64, 67.71) --
	(214.63, 67.97) --
	(214.50, 67.90) --
	(214.41, 68.10) --
	(214.48, 67.84) --
	(214.59, 67.94) --
	(214.53, 67.57) --
	(214.70, 67.44) --
	(214.24, 67.19) --
	(214.46, 67.38) --
	(214.39, 67.65) --
	(214.27, 67.38) --
	(214.16, 67.43) --
	(214.16, 67.62) --
	(213.92, 67.56) --
	(213.92, 67.81) --
	(213.91, 68.34) --
	(213.90, 67.81) --
	(213.84, 67.93) --
	(213.62, 67.91) --
	(213.56, 67.75) --
	(213.78, 67.50) --
	(213.76, 67.20) --
	(213.94, 67.27) --
	(214.26, 66.96) --
	(213.95, 66.79) --
	(214.13, 66.75) --
	(214.30, 66.93) --
	(214.64, 66.63) --
	(213.56, 66.05) --
	(213.39, 66.20) --
	(213.39, 66.46) --
	(213.24, 66.49) --
	(213.05, 66.83) --
	(212.90, 66.70) --
	(213.05, 66.69) --
	(213.16, 66.53) --
	(213.10, 66.44) --
	(212.78, 66.50) --
	(213.05, 66.26) --
	(213.05, 66.08) --
	(213.03, 65.89) --
	(213.09, 65.70) --
	(212.98, 65.62) --
	(212.39, 65.18) --
	(212.55, 65.82) --
	(212.30, 65.61) --
	(212.43, 65.50) --
	(212.30, 65.18) --
	(212.06, 65.28) --
	(212.10, 65.56) --
	(211.67, 65.25) --
	(211.65, 65.39) --
	(211.52, 65.38) --
	(211.57, 65.18) --
	(211.15, 64.95) --
	(211.23, 64.88) --
	(211.11, 64.77) --
	(211.25, 64.84) --
	(211.70, 64.90) --
	(212.09, 65.15) --
	(212.10, 64.75) --
	(211.74, 64.27) --
	(211.41, 63.80) --
	(211.20, 63.85) --
	(211.34, 63.89) --
	(211.06, 64.07) --
	(210.75, 63.93) --
	(210.81, 64.08) --
	(210.27, 63.99) --
	(210.20, 64.09) --
	(210.10, 64.04) --
	(210.19, 63.94) --
	(210.27, 63.84) --
	(210.64, 63.89) --
	(210.60, 63.61) --
	(210.92, 63.35) --
	(210.79, 63.36) --
	(210.91, 63.25) --
	(210.78, 63.02) --
	(210.59, 62.99) --
	(210.80, 62.98) --
	(210.96, 63.33) --
	(211.19, 63.24) --
	(210.87, 62.67) --
	(210.54, 61.58) --
	(210.19, 61.57) --
	(210.16, 62.11) --
	(210.08, 61.68) --
	(209.79, 61.48) --
	(209.19, 62.02) --
	(209.47, 61.46) --
	(209.05, 61.43) --
	(210.00, 61.17) --
	(210.48, 61.33) --
	(210.18, 60.50) --
	(210.27, 60.11) --
	(209.91, 60.03) --
	(209.96, 59.44) --
	(210.21, 59.20) --
	(210.38, 58.33) --
	(210.49, 57.96) --
	(210.29, 57.78) --
	(210.51, 57.37) --
	(210.72, 57.25) --
	(210.78, 56.46) --
	(211.18, 55.95) --
	(211.09, 55.65) --
	(211.34, 55.68) --
	(211.51, 55.44) --
	(210.96, 55.49) --
	(210.97, 55.37) --
	(210.67, 55.27) --
	(210.65, 54.95) --
	(210.45, 54.95) --
	(209.83, 55.35) --
	(209.89, 55.44) --
	(209.74, 55.47) --
	(209.60, 55.75) --
	(208.71, 55.91) --
	(208.02, 55.91) --
	(207.88, 55.80) --
	(207.85, 55.94) --
	(207.38, 55.89) --
	(207.01, 56.08) --
	(207.09, 56.18) --
	(207.01, 56.24) --
	(206.87, 56.14) --
	(206.79, 56.35) --
	(206.64, 56.34) --
	(206.36, 56.63) --
	(206.22, 56.54) --
	(205.77, 56.81) --
	(205.46, 56.73) --
	(204.89, 57.32) --
	(204.53, 57.26) --
	(204.41, 57.41) --
	(203.74, 57.52) --
	(203.76, 57.83) --
	(203.49, 58.09) --
	(203.50, 58.24) --
	(203.02, 59.49) --
	(202.60, 59.89) --
	(202.59, 60.11) --
	(202.34, 60.26) --
	(202.41, 61.03) --
	(202.30, 61.35) --
	(201.99, 61.57) --
	(202.20, 62.35) --
	(202.05, 62.41) --
	(201.96, 62.90) --
	(201.30, 63.12) --
	(200.89, 63.66) --
	(200.66, 63.74) --
	(200.39, 64.60) --
	(200.18, 64.67) --
	(199.76, 65.36) --
	(199.29, 65.57) --
	(199.26, 65.75) --
	(198.96, 65.93) --
	(198.98, 66.11) --
	(198.74, 66.45) --
	(198.64, 66.84) --
	(198.77, 66.94) --
	(198.47, 67.14) --
	(198.53, 67.34) --
	(198.15, 67.67) --
	(197.79, 68.74) --
	(197.56, 68.87) --
	(197.47, 69.59) --
	(197.07, 69.99) --
	(196.95, 70.34) --
	(196.10, 70.94) --
	(195.87, 71.40) --
	(195.09, 71.65) --
	(195.12, 72.12) --
	(194.90, 71.90) --
	(194.91, 72.23) --
	(194.66, 72.25) --
	(194.47, 72.66) --
	(194.53, 72.77) --
	(194.34, 72.73) --
	(194.25, 72.86) --
	(193.98, 72.74) --
	(193.96, 72.96) --
	(193.80, 72.75) --
	(193.57, 72.71) --
	(193.09, 72.85) --
	(192.91, 72.82) --
	(192.85, 72.97) --
	(192.43, 72.86) --
	(192.23, 73.00) --
	(191.87, 72.84) --
	(190.82, 73.28) --
	(190.65, 73.12) --
	(190.58, 72.76) --
	(190.10, 72.84) --
	(189.91, 72.68) --
	(189.81, 72.81) --
	(189.56, 72.60) --
	(189.41, 72.65) --
	(188.89, 71.66) --
	(188.82, 71.12) --
	(188.58, 70.85) --
	(188.48, 70.46) --
	(188.65, 70.27) --
	(188.16, 70.10) --
	(187.49, 69.12) --
	(187.04, 69.26) --
	(186.98, 69.16) --
	(186.76, 69.45) --
	(186.60, 69.37) --
	(186.21, 69.55) --
	(186.00, 69.90) --
	(185.22, 70.10) --
	(185.14, 70.28) --
	(184.97, 70.28) --
	(185.03, 70.52) --
	(184.95, 70.45) --
	(183.91, 70.73) --
	(183.44, 71.07) --
	(183.27, 71.45) --
	(182.58, 71.76) --
	(181.95, 72.35) --
	(181.78, 72.95) --
	(181.39, 73.41) --
	(181.30, 74.10) --
	(181.39, 74.53) --
	(181.28, 74.94) --
	(180.83, 75.46) --
	(180.86, 75.58) --
	(180.67, 75.66) --
	(180.52, 76.49) --
	(180.13, 76.82) --
	(180.09, 77.02) --
	(179.84, 77.03) --
	(179.22, 77.61) --
	(179.04, 77.55) --
	(178.93, 77.71) --
	(178.82, 77.64) --
	(178.51, 77.81) --
	(178.44, 78.04) --
	(177.86, 78.49) --
	(177.66, 78.90) --
	(176.99, 79.29) --
	(176.07, 80.34) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (214.61, 66.23) --
	(212.86, 64.96) --
	(212.98, 65.44) --
	(213.24, 65.49) --
	(214.07, 66.10) --
	(214.35, 66.14) --
	(214.51, 66.44) --
	(214.61, 66.23) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (210.76, 61.41) --
	(210.67, 61.08) --
	(210.69, 61.41) --
	(210.85, 62.12) --
	(211.20, 62.75) --
	(211.16, 63.07) --
	(211.38, 62.89) --
	(211.51, 63.33) --
	(211.89, 63.80) --
	(211.74, 63.83) --
	(211.98, 63.88) --
	(211.30, 62.72) --
	(210.76, 61.41) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (210.99, 58.34) --
	(210.76, 58.81) --
	(210.67, 59.32) --
	(210.61, 59.78) --
	(210.59, 60.63) --
	(210.64, 61.04) --
	(210.68, 61.05) --
	(210.64, 60.57) --
	(210.67, 59.90) --
	(210.76, 59.24) --
	(211.01, 58.33) --
	(211.26, 57.51) --
	(211.41, 56.80) --
	(211.51, 55.99) --
	(211.48, 55.97) --
	(211.36, 56.76) --
	(211.29, 57.20) --
	(211.19, 57.52) --
	(211.12, 57.79) --
	(211.08, 58.06) --
	(210.99, 58.34) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (212.44, 64.86) --
	(212.71, 65.25) --
	(212.85, 65.12) --
	(212.78, 64.88) --
	(212.00, 63.93) --
	(212.10, 64.27) --
	(212.40, 64.58) --
	(212.30, 64.66) --
	(212.44, 64.86) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (220.57, 70.41) --
	(221.16, 70.80) --
	(221.24, 70.69) --
	(219.80, 69.67) --
	(220.57, 70.41) --
	cycle;
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (143.77,113.33) --
	(143.77,115.55) --
	(143.78,116.11) --
	(143.79,120.55) --
	(143.79,122.49) --
	(143.80,123.55) --
	(143.80,128.23) --
	(143.80,133.58) --
	(148.01,133.61) --
	(151.39,133.60) --
	(151.58,133.61) --
	(154.01,133.60) --
	(155.80,133.58) --
	(155.79,131.33) --
	(155.79,129.62) --
	(155.79,128.22) --
	(159.76,128.23) --
	(160.00,128.23) --
	(163.83,128.23) --
	(163.84,126.47) --
	(163.82,124.07) --
	(163.82,121.17) --
	(163.81,120.45) --
	(163.82,119.63) --
	(163.81,115.16) --
	(163.80,113.88) --
	(163.85,113.41) --
	(163.85,112.06) --
	(163.84,110.76) --
	(163.83,107.55) --
	(160.02,107.53) --
	(158.20,107.53) --
	(158.07,107.59) --
	(157.04,107.58) --
	(154.57,107.58) --
	(151.03,107.55) --
	(149.81,107.56) --
	(148.37,107.55) --
	(143.78,107.55) --
	(143.77,110.59) --
	(143.77,113.33) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (307.50,137.66) --
	(307.46,137.66) --
	(307.35,137.97) --
	(307.42,138.15) --
	(307.43,138.72) --
	(307.54,140.76) --
	(307.58,141.87) --
	(307.50,142.13) --
	(307.37,142.22) --
	(307.41,142.32) --
	(307.36,142.47) --
	(307.32,142.49) --
	(307.08,142.44) --
	(306.98,142.19) --
	(306.86,142.26) --
	(306.84,142.53) --
	(307.05,142.99) --
	(307.11,143.23) --
	(307.10,143.35) --
	(307.00,143.49) --
	(307.03,143.95) --
	(306.91,144.11) --
	(306.86,144.52) --
	(306.90,144.68) --
	(306.79,144.84) --
	(306.79,144.94) --
	(306.90,145.18) --
	(306.90,145.34) --
	(307.01,145.54) --
	(307.03,145.71) --
	(307.31,146.04) --
	(307.22,146.64) --
	(307.34,146.85) --
	(307.36,147.01) --
	(307.20,147.63) --
	(307.14,147.69) --
	(307.05,147.83) --
	(307.01,148.06) --
	(307.05,148.14) --
	(307.04,148.29) --
	(307.10,148.40) --
	(307.04,148.65) --
	(307.23,149.07) --
	(307.06,149.18) --
	(307.01,149.35) --
	(307.19,149.83) --
	(307.13,150.11) --
	(307.16,150.24) --
	(307.78,150.26) --
	(310.36,150.24) --
	(312.95,150.25) --
	(314.54,150.29) --
	(314.40,150.08) --
	(314.49,149.89) --
	(314.54,149.64) --
	(314.26,149.17) --
	(314.23,148.96) --
	(314.04,148.75) --
	(314.13,148.39) --
	(314.21,148.23) --
	(314.29,148.16) --
	(314.34,147.93) --
	(314.41,147.83) --
	(314.19,147.67) --
	(314.19,147.60) --
	(314.26,147.53) --
	(314.21,147.35) --
	(314.10,147.24) --
	(314.01,147.25) --
	(313.97,147.21) --
	(313.93,147.05) --
	(313.85,146.94) --
	(313.49,146.81) --
	(313.37,146.73) --
	(313.27,146.54) --
	(313.22,146.51) --
	(312.84,146.46) --
	(312.80,146.40) --
	(312.58,146.41) --
	(312.41,146.26) --
	(312.32,146.04) --
	(312.38,145.89) --
	(312.32,145.60) --
	(312.38,145.46) --
	(312.41,145.26) --
	(312.36,145.14) --
	(312.42,145.12) --
	(312.42,145.05) --
	(312.25,144.76) --
	(312.21,144.63) --
	(312.11,144.52) --
	(312.10,144.45) --
	(312.19,144.35) --
	(312.10,144.24) --
	(312.07,144.08) --
	(311.87,143.91) --
	(311.81,143.48) --
	(311.73,143.27) --
	(311.68,143.19) --
	(311.51,143.11) --
	(311.33,142.90) --
	(311.22,142.34) --
	(311.06,142.20) --
	(310.97,141.90) --
	(311.02,141.72) --
	(310.96,141.31) --
	(310.90,141.12) --
	(310.96,140.98) --
	(310.91,140.83) --
	(310.94,140.74) --
	(310.81,140.32) --
	(310.74,139.90) --
	(310.80,139.69) --
	(310.77,139.48) --
	(310.70,139.30) --
	(310.72,139.05) --
	(310.65,138.92) --
	(310.53,138.86) --
	(310.47,138.78) --
	(310.45,138.57) --
	(310.33,138.28) --
	(310.39,137.99) --
	(310.50,137.89) --
	(310.52,137.78) --
	(310.63,137.74) --
	(310.70,137.66) --
	(310.73,137.55) --
	(308.85,137.61) --
	(308.46,137.63) --
	(307.50,137.66) --
	cycle;
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (283.88,105.30) --
	(283.58,105.32) --
	(282.41,105.30) --
	(281.58,105.31) --
	(280.34,105.29) --
	(280.25,105.30) --
	(278.69,105.32) --
	(277.99,105.35) --
	(277.08,105.38) --
	(276.81,105.39) --
	(275.04,105.43) --
	(273.74,105.51) --
	(273.81,105.60) --
	(273.10,105.62) --
	(272.74,105.63) --
	(272.70,105.55) --
	(271.79,105.54) --
	(271.54,105.54) --
	(271.22,105.52) --
	(269.96,105.52) --
	(269.00,105.52) --
	(268.45,105.52) --
	(267.55,105.51) --
	(267.40,105.52) --
	(267.29,105.57) --
	(266.53,105.56) --
	(265.69,105.56) --
	(265.80,105.65) --
	(266.27,105.87) --
	(266.55,105.87) --
	(266.78,105.93) --
	(266.85,106.01) --
	(267.11,106.11) --
	(267.58,106.24) --
	(267.84,106.27) --
	(267.90,106.32) --
	(267.88,106.46) --
	(268.12,106.82) --
	(268.21,106.86) --
	(268.60,106.89) --
	(268.89,107.04) --
	(268.96,107.23) --
	(268.93,107.44) --
	(269.15,107.60) --
	(269.51,107.74) --
	(269.52,107.90) --
	(269.57,107.95) --
	(269.52,108.04) --
	(269.53,108.12) --
	(270.13,108.55) --
	(270.20,108.57) --
	(270.78,108.83) --
	(270.99,108.88) --
	(271.25,109.11) --
	(272.57,110.25) --
	(272.67,110.13) --
	(272.62,110.06) --
	(272.51,110.01) --
	(272.46,109.92) --
	(272.73,109.67) --
	(272.71,109.44) --
	(272.82,109.29) --
	(272.96,109.21) --
	(272.98,109.12) --
	(273.06,109.01) --
	(273.15,108.98) --
	(273.24,109.02) --
	(273.41,108.94) --
	(273.46,108.83) --
	(273.61,108.76) --
	(273.75,108.60) --
	(274.19,108.61) --
	(274.40,108.75) --
	(274.44,108.84) --
	(274.52,108.85) --
	(274.81,108.99) --
	(274.86,109.14) --
	(274.99,109.28) --
	(275.17,109.05) --
	(275.53,108.78) --
	(275.86,108.96) --
	(276.33,109.01) --
	(276.48,109.11) --
	(276.51,109.06) --
	(276.56,109.04) --
	(276.69,109.09) --
	(277.01,109.28) --
	(277.03,109.34) --
	(276.92,109.53) --
	(277.03,109.71) --
	(277.23,109.65) --
	(277.23,109.55) --
	(277.35,109.52) --
	(277.38,109.44) --
	(277.44,109.48) --
	(277.44,109.52) --
	(277.51,109.55) --
	(277.61,109.53) --
	(278.04,109.82) --
	(278.26,109.94) --
	(278.40,109.97) --
	(278.48,109.89) --
	(278.49,109.76) --
	(278.53,109.70) --
	(278.73,109.76) --
	(278.88,109.92) --
	(279.03,109.97) --
	(279.05,110.05) --
	(279.28,110.15) --
	(279.31,110.28) --
	(279.20,110.24) --
	(279.13,110.26) --
	(279.17,110.43) --
	(279.45,110.58) --
	(279.56,110.72) --
	(279.42,110.81) --
	(279.23,110.80) --
	(279.22,110.86) --
	(279.25,110.96) --
	(279.22,111.02) --
	(279.44,111.24) --
	(279.42,111.40) --
	(279.56,111.51) --
	(279.54,111.63) --
	(279.75,111.83) --
	(279.75,111.92) --
	(279.80,112.01) --
	(279.96,112.08) --
	(280.01,112.20) --
	(280.22,112.41) --
	(280.44,112.58) --
	(280.58,112.83) --
	(280.61,112.97) --
	(280.73,113.16) --
	(280.70,113.25) --
	(280.80,113.46) --
	(280.78,113.55) --
	(281.12,113.91) --
	(281.27,114.00) --
	(281.30,114.09) --
	(281.23,114.16) --
	(281.24,114.24) --
	(281.39,114.44) --
	(281.51,114.43) --
	(281.56,114.65) --
	(281.71,114.83) --
	(281.67,115.19) --
	(281.78,115.29) --
	(281.77,115.44) --
	(281.88,115.66) --
	(282.30,115.46) --
	(282.50,114.99) --
	(283.18,114.74) --
	(283.36,114.87) --
	(283.52,115.09) --
	(283.94,116.00) --
	(283.97,116.03) --
	(284.10,116.00) --
	(284.10,116.25) --
	(284.23,116.53) --
	(284.23,116.68) --
	(284.32,116.73) --
	(284.51,116.97) --
	(284.99,116.54) --
	(285.19,116.90) --
	(285.29,117.14) --
	(285.46,117.30) --
	(285.51,117.40) --
	(285.56,117.40) --
	(285.58,117.27) --
	(285.74,117.36) --
	(285.87,117.51) --
	(285.94,117.66) --
	(286.07,117.59) --
	(286.25,117.83) --
	(286.26,117.88) --
	(286.20,117.94) --
	(286.31,118.06) --
	(286.46,118.24) --
	(286.52,118.34) --
	(286.67,118.38) --
	(286.74,118.53) --
	(286.85,118.64) --
	(286.77,118.78) --
	(286.77,118.86) --
	(286.87,119.03) --
	(286.81,119.09) --
	(287.10,119.53) --
	(287.09,119.58) --
	(287.00,119.63) --
	(287.06,119.73) --
	(287.07,120.13) --
	(287.36,119.95) --
	(287.55,119.79) --
	(288.34,119.14) --
	(289.15,118.44) --
	(289.19,118.49) --
	(289.25,118.78) --
	(289.40,119.04) --
	(289.43,119.23) --
	(289.56,119.41) --
	(289.76,119.41) --
	(290.01,119.31) --
	(290.20,119.31) --
	(290.31,119.15) --
	(290.50,119.05) --
	(290.62,118.95) --
	(290.63,118.89) --
	(290.56,118.68) --
	(290.41,118.58) --
	(290.43,118.36) --
	(290.56,118.30) --
	(290.64,118.18) --
	(290.75,118.11) --
	(291.09,118.12) --
	(291.18,118.08) --
	(291.46,117.90) --
	(291.51,117.64) --
	(291.87,117.58) --
	(291.99,117.41) --
	(292.17,117.33) --
	(292.21,117.17) --
	(292.33,117.05) --
	(292.32,116.93) --
	(292.30,116.88) --
	(292.34,116.80) --
	(292.30,116.67) --
	(292.30,116.31) --
	(292.26,116.28) --
	(292.16,116.29) --
	(292.11,116.24) --
	(291.98,116.10) --
	(291.96,115.95) --
	(291.69,115.82) --
	(291.70,116.01) --
	(291.57,115.96) --
	(291.27,115.20) --
	(291.13,114.86) --
	(291.32,114.48) --
	(291.19,114.39) --
	(291.52,114.32) --
	(292.27,114.55) --
	(292.49,114.06) --
	(292.74,113.66) --
	(294.11,113.24) --
	(294.30,113.01) --
	(294.26,112.76) --
	(294.20,112.65) --
	(294.39,112.70) --
	(295.02,112.41) --
	(295.46,112.07) --
	(295.49,111.87) --
	(295.20,111.61) --
	(295.25,111.20) --
	(295.07,111.11) --
	(295.20,110.99) --
	(295.11,110.72) --
	(294.46,110.89) --
	(294.17,111.46) --
	(293.96,111.60) --
	(293.40,112.21) --
	(293.21,112.22) --
	(293.56,111.61) --
	(293.76,111.49) --
	(294.21,110.81) --
	(295.24,110.35) --
	(295.10,110.22) --
	(294.44,110.36) --
	(294.76,110.17) --
	(295.07,110.17) --
	(295.48,109.54) --
	(295.39,109.24) --
	(295.29,109.26) --
	(295.14,109.55) --
	(294.71,109.88) --
	(294.64,109.68) --
	(294.82,109.65) --
	(294.88,109.45) --
	(294.67,109.47) --
	(294.92,109.05) --
	(294.65,108.86) --
	(293.88,109.65) --
	(293.67,109.68) --
	(293.81,109.44) --
	(294.11,109.04) --
	(294.79,108.62) --
	(294.84,108.34) --
	(294.91,108.44) --
	(295.04,108.31) --
	(295.14,108.46) --
	(295.35,108.19) --
	(294.91,108.11) --
	(295.38,107.95) --
	(295.32,107.67) --
	(294.96,107.52) --
	(294.79,107.40) --
	(294.37,107.91) --
	(294.43,108.02) --
	(294.23,108.16) --
	(294.22,107.97) --
	(293.99,108.24) --
	(294.05,108.47) --
	(293.90,108.71) --
	(293.70,108.74) --
	(293.50,108.55) --
	(293.30,108.78) --
	(293.06,108.80) --
	(292.98,109.20) --
	(292.97,108.88) --
	(292.72,108.76) --
	(292.88,108.58) --
	(293.30,108.62) --
	(293.57,108.33) --
	(293.75,108.57) --
	(293.80,108.31) --
	(293.83,107.84) --
	(294.18,107.69) --
	(294.04,107.55) --
	(294.27,107.60) --
	(294.53,107.38) --
	(294.42,107.13) --
	(294.56,107.17) --
	(294.55,107.05) --
	(294.25,106.78) --
	(294.24,106.55) --
	(294.46,106.92) --
	(294.85,107.08) --
	(295.10,107.14) --
	(295.13,106.87) --
	(294.92,106.75) --
	(294.89,106.70) --
	(295.22,106.80) --
	(295.32,106.71) --
	(295.26,107.28) --
	(295.36,107.38) --
	(295.69,107.25) --
	(295.73,107.09) --
	(296.02,107.23) --
	(296.52,107.19) --
	(296.99,105.35) --
	(296.89,105.35) --
	(296.93,105.56) --
	(296.70,106.17) --
	(296.50,105.35) --
	(296.39,105.35) --
	(296.25,105.58) --
	(296.31,105.35) --
	(295.99,105.35) --
	(295.17,105.35) --
	(294.50,105.35) --
	(294.24,105.34) --
	(292.80,105.34) --
	(292.79,105.34) --
	(291.77,105.35) --
	(291.20,105.34) --
	(289.42,105.33) --
	(288.88,105.33) --
	(288.26,105.33) --
	(287.18,105.29) --
	(286.63,105.27) --
	(285.51,105.30) --
	(285.27,105.28) --
	(283.88,105.30) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (297.03,110.36) --
	(296.74,110.40) --
	(296.78,110.53) --
	(296.95,110.50) --
	(296.88,110.56) --
	(297.30,111.17) --
	(297.37,111.56) --
	(297.72,111.74) --
	(297.76,111.91) --
	(297.57,112.28) --
	(297.87,112.33) --
	(297.91,112.48) --
	(298.00,112.61) --
	(299.02,112.72) --
	(298.03,111.09) --
	(298.15,110.99) --
	(297.71,110.55) --
	(297.90,110.40) --
	(297.59,110.39) --
	(297.48,110.15) --
	(297.68,110.06) --
	(297.25,109.94) --
	(297.22,109.72) --
	(297.34,109.63) --
	(297.19,109.68) --
	(296.91,109.42) --
	(296.77,108.29) --
	(296.62,108.21) --
	(296.42,109.13) --
	(296.76,110.02) --
	(296.64,109.99) --
	(296.68,110.20) --
	(296.78,110.38) --
	(297.03,110.36) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (299.43,112.77) --
	(299.54,112.78) --
	(299.31,112.44) --
	(299.15,112.07) --
	(298.96,112.00) --
	(299.13,112.13) --
	(298.99,112.13) --
	(299.12,112.22) --
	(299.43,112.77) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (110.23,169.07) --
	(109.98,169.08) --
	(110.02,168.48) --
	(110.39,168.07) --
	(109.78,168.52) --
	(109.66,168.98) --
	(109.80,169.24) --
	(110.22,169.19) --
	(110.32,169.45) --
	(109.57,170.21) --
	(109.16,170.20) --
	(109.03,170.69) --
	(109.40,170.84) --
	(109.74,170.47) --
	(109.94,170.50) --
	(109.81,171.09) --
	(110.12,171.33) --
	(109.88,171.57) --
	(109.73,172.01) --
	(109.77,172.29) --
	(109.04,172.57) --
	(108.81,173.22) --
	(108.54,173.47) --
	(108.85,173.50) --
	(108.77,173.77) --
	(112.60,173.77) --
	(116.43,173.77) --
	(120.47,173.77) --
	(124.51,173.77) --
	(127.09,173.77) --
	(130.15,173.77) --
	(131.78,173.77) --
	(131.80,172.78) --
	(131.76,167.99) --
	(131.76,167.54) --
	(131.74,163.90) --
	(131.74,163.29) --
	(131.75,162.47) --
	(131.74,159.05) --
	(131.76,158.42) --
	(131.73,158.19) --
	(131.65,157.96) --
	(131.80,157.88) --
	(131.91,157.69) --
	(132.02,157.38) --
	(132.04,157.08) --
	(132.20,156.90) --
	(132.07,156.50) --
	(131.96,156.39) --
	(132.08,156.32) --
	(132.24,155.91) --
	(129.98,155.94) --
	(129.49,155.94) --
	(127.97,155.94) --
	(127.93,155.95) --
	(123.96,155.93) --
	(123.75,155.74) --
	(123.32,155.51) --
	(123.17,155.49) --
	(122.67,155.55) --
	(122.36,155.46) --
	(122.12,155.44) --
	(121.83,155.36) --
	(121.52,155.44) --
	(121.39,155.36) --
	(121.16,155.09) --
	(120.54,155.02) --
	(120.39,154.97) --
	(119.89,154.85) --
	(119.59,154.67) --
	(119.24,154.56) --
	(119.04,154.32) --
	(118.73,154.30) --
	(118.09,154.15) --
	(117.87,154.18) --
	(117.58,154.44) --
	(117.37,154.46) --
	(117.23,154.40) --
	(117.07,154.27) --
	(116.41,154.01) --
	(116.22,153.84) --
	(116.06,153.92) --
	(115.98,153.89) --
	(115.72,153.94) --
	(115.56,153.90) --
	(115.35,153.67) --
	(115.15,153.64) --
	(115.08,153.71) --
	(115.04,153.96) --
	(114.99,154.01) --
	(114.75,154.08) --
	(114.57,154.19) --
	(114.38,154.21) --
	(114.16,154.15) --
	(114.08,154.18) --
	(113.73,154.32) --
	(113.02,154.14) --
	(112.81,154.15) --
	(112.60,154.21) --
	(112.29,154.08) --
	(112.13,153.88) --
	(111.95,153.84) --
	(111.84,153.74) --
	(111.51,153.58) --
	(110.86,153.34) --
	(110.62,153.31) --
	(110.41,153.44) --
	(110.09,153.43) --
	(109.57,153.60) --
	(109.23,153.67) --
	(109.05,153.81) --
	(108.79,153.92) --
	(108.74,154.37) --
	(108.77,154.56) --
	(108.68,154.79) --
	(108.69,155.07) --
	(108.69,155.17) --
	(108.60,155.38) --
	(108.60,155.61) --
	(108.33,156.09) --
	(108.23,156.40) --
	(107.93,156.58) --
	(107.62,156.84) --
	(107.35,156.98) --
	(107.12,157.00) --
	(106.97,156.92) --
	(106.83,156.77) --
	(106.60,156.77) --
	(105.94,157.53) --
	(105.34,157.44) --
	(104.91,157.59) --
	(104.27,157.33) --
	(103.84,157.74) --
	(103.49,157.49) --
	(103.55,159.66) --
	(103.72,159.33) --
	(103.76,158.16) --
	(104.45,158.28) --
	(104.05,158.73) --
	(104.24,158.90) --
	(103.98,159.52) --
	(104.11,159.85) --
	(104.45,160.12) --
	(104.23,160.27) --
	(103.64,160.10) --
	(103.45,160.18) --
	(103.40,160.53) --
	(103.25,161.18) --
	(103.39,161.23) --
	(103.39,161.03) --
	(103.70,160.73) --
	(103.62,161.11) --
	(104.56,161.56) --
	(103.83,161.63) --
	(103.67,161.95) --
	(103.36,162.02) --
	(103.16,161.36) --
	(103.04,162.75) --
	(102.88,163.39) --
	(102.53,163.83) --
	(102.41,164.89) --
	(102.31,165.55) --
	(101.87,166.56) --
	(101.38,166.96) --
	(100.87,168.61) --
	(100.98,169.11) --
	(100.93,169.98) --
	(101.55,169.86) --
	(103.85,168.67) --
	(106.23,168.38) --
	(107.33,168.61) --
	(108.14,168.28) --
	(108.13,168.11) --
	(108.46,168.51) --
	(108.75,168.58) --
	(108.62,168.22) --
	(109.18,167.21) --
	(109.22,166.90) --
	(108.85,166.57) --
	(108.67,166.53) --
	(108.59,166.86) --
	(108.39,166.68) --
	(108.23,165.75) --
	(107.90,165.35) --
	(107.37,164.47) --
	(107.21,163.83) --
	(107.78,163.85) --
	(108.50,164.36) --
	(107.68,163.87) --
	(107.37,163.96) --
	(107.72,164.82) --
	(108.16,165.41) --
	(108.82,165.68) --
	(108.94,166.26) --
	(109.39,166.81) --
	(109.38,167.33) --
	(109.71,167.17) --
	(109.94,166.25) --
	(109.35,165.90) --
	(109.49,165.15) --
	(109.61,165.22) --
	(109.66,164.86) --
	(109.82,164.77) --
	(109.60,164.12) --
	(109.66,163.98) --
	(109.48,163.74) --
	(109.62,163.44) --
	(109.51,163.25) --
	(109.39,163.50) --
	(109.40,163.37) --
	(109.03,163.49) --
	(109.32,164.12) --
	(109.28,164.12) --
	(108.86,163.79) --
	(108.75,163.34) --
	(108.95,163.09) --
	(108.78,162.73) --
	(108.53,163.15) --
	(108.74,163.76) --
	(108.62,163.90) --
	(108.31,163.54) --
	(107.36,163.00) --
	(107.50,162.30) --
	(107.70,162.36) --
	(108.13,162.05) --
	(108.67,162.51) --
	(108.92,162.26) --
	(109.03,162.35) --
	(109.46,162.83) --
	(109.71,163.47) --
	(109.65,163.64) --
	(110.14,163.30) --
	(110.26,163.41) --
	(110.07,163.55) --
	(110.15,163.65) --
	(110.53,163.80) --
	(110.56,164.07) --
	(110.26,164.79) --
	(110.31,165.29) --
	(110.18,165.70) --
	(110.26,166.36) --
	(110.62,167.41) --
	(110.92,167.53) --
	(110.97,167.76) --
	(110.36,168.48) --
	(110.23,169.07) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (108.90,169.38) --
	(109.17,170.10) --
	(109.41,170.15) --
	(109.73,169.64) --
	(109.72,169.42) --
	(109.34,169.49) --
	(108.90,169.07) --
	(109.39,168.95) --
	(109.65,168.17) --
	(109.85,168.28) --
	(110.32,167.90) --
	(110.41,167.50) --
	(110.29,167.14) --
	(110.06,167.22) --
	(109.95,167.64) --
	(109.65,167.52) --
	(109.40,167.90) --
	(109.05,168.80) --
	(108.75,169.03) --
	(108.90,169.38) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (107.95,170.39) --
	(107.44,170.60) --
	(107.19,170.86) --
	(107.14,171.11) --
	(107.26,171.48) --
	(107.41,171.38) --
	(107.78,171.07) --
	(107.79,170.93) --
	(107.95,170.89) --
	(107.74,170.81) --
	(107.75,170.66) --
	(107.95,170.39) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (283.52,115.09) --
	(283.36,114.87) --
	(283.18,114.74) --
	(282.50,114.99) --
	(282.30,115.46) --
	(281.88,115.66) --
	(281.77,115.44) --
	(281.78,115.29) --
	(281.67,115.19) --
	(281.71,114.83) --
	(281.56,114.65) --
	(281.51,114.43) --
	(281.39,114.44) --
	(281.24,114.24) --
	(281.23,114.16) --
	(281.30,114.09) --
	(281.27,114.00) --
	(281.12,113.91) --
	(280.78,113.55) --
	(280.80,113.46) --
	(280.70,113.25) --
	(280.73,113.16) --
	(280.61,112.97) --
	(280.58,112.83) --
	(280.44,112.58) --
	(280.22,112.41) --
	(280.01,112.20) --
	(279.96,112.08) --
	(279.80,112.01) --
	(279.75,111.92) --
	(279.75,111.83) --
	(279.54,111.63) --
	(279.56,111.51) --
	(279.42,111.40) --
	(279.44,111.24) --
	(279.22,111.02) --
	(279.25,110.96) --
	(279.22,110.86) --
	(279.23,110.80) --
	(279.42,110.81) --
	(279.56,110.72) --
	(279.45,110.58) --
	(279.17,110.43) --
	(279.13,110.26) --
	(279.20,110.24) --
	(279.31,110.28) --
	(279.28,110.15) --
	(279.05,110.05) --
	(279.03,109.97) --
	(278.88,109.92) --
	(278.73,109.76) --
	(278.53,109.70) --
	(278.49,109.76) --
	(278.48,109.89) --
	(278.40,109.97) --
	(278.26,109.94) --
	(278.04,109.82) --
	(277.61,109.53) --
	(277.51,109.55) --
	(277.44,109.52) --
	(277.44,109.48) --
	(277.38,109.44) --
	(277.35,109.52) --
	(277.23,109.55) --
	(277.23,109.65) --
	(277.03,109.71) --
	(276.92,109.53) --
	(277.03,109.34) --
	(277.01,109.28) --
	(276.69,109.09) --
	(276.56,109.04) --
	(276.51,109.06) --
	(276.48,109.11) --
	(276.33,109.01) --
	(275.86,108.96) --
	(275.53,108.78) --
	(275.17,109.05) --
	(274.99,109.28) --
	(274.86,109.14) --
	(274.81,108.99) --
	(274.52,108.85) --
	(274.44,108.84) --
	(274.40,108.75) --
	(274.19,108.61) --
	(273.75,108.60) --
	(273.61,108.76) --
	(273.46,108.83) --
	(273.41,108.94) --
	(273.24,109.02) --
	(273.15,108.98) --
	(273.06,109.01) --
	(272.98,109.12) --
	(272.96,109.21) --
	(272.82,109.29) --
	(272.71,109.44) --
	(272.73,109.67) --
	(272.46,109.92) --
	(272.51,110.01) --
	(272.62,110.06) --
	(272.67,110.13) --
	(272.57,110.25) --
	(272.51,110.31) --
	(272.31,110.25) --
	(272.21,110.35) --
	(272.19,110.22) --
	(272.07,110.34) --
	(271.84,110.38) --
	(271.82,110.43) --
	(271.86,110.45) --
	(271.88,110.55) --
	(271.77,110.57) --
	(271.67,110.80) --
	(271.59,110.72) --
	(271.46,110.89) --
	(271.23,110.95) --
	(271.09,111.33) --
	(271.13,111.40) --
	(271.05,111.53) --
	(270.78,111.67) --
	(270.72,111.98) --
	(270.66,112.10) --
	(270.40,112.24) --
	(270.43,112.34) --
	(270.48,112.40) --
	(270.50,112.51) --
	(270.31,112.71) --
	(270.03,113.19) --
	(269.82,113.38) --
	(269.81,113.50) --
	(269.95,113.54) --
	(269.98,113.62) --
	(269.94,113.85) --
	(270.05,113.88) --
	(270.11,113.94) --
	(270.08,114.12) --
	(270.11,114.20) --
	(270.01,114.51) --
	(270.06,114.74) --
	(270.10,114.69) --
	(270.21,114.68) --
	(270.42,114.70) --
	(270.75,114.83) --
	(270.83,114.82) --
	(271.09,114.89) --
	(271.15,115.01) --
	(271.25,115.60) --
	(271.32,115.67) --
	(271.55,115.62) --
	(271.67,115.67) --
	(271.71,115.87) --
	(271.65,116.10) --
	(271.67,116.27) --
	(271.54,116.62) --
	(271.62,116.75) --
	(271.83,116.93) --
	(271.85,117.24) --
	(272.01,117.51) --
	(272.07,117.64) --
	(272.18,117.70) --
	(272.24,117.83) --
	(272.41,117.84) --
	(272.51,117.72) --
	(272.66,117.71) --
	(272.70,117.68) --
	(272.82,117.41) --
	(272.69,117.22) --
	(272.75,117.16) --
	(272.84,117.11) --
	(272.95,117.17) --
	(273.05,117.44) --
	(273.12,117.49) --
	(273.28,117.37) --
	(273.37,117.40) --
	(273.29,117.60) --
	(273.31,117.85) --
	(273.16,117.99) --
	(273.12,118.10) --
	(273.14,118.16) --
	(273.27,118.16) --
	(273.40,118.25) --
	(273.44,118.41) --
	(273.38,118.67) --
	(273.52,118.86) --
	(273.62,118.90) --
	(273.66,119.11) --
	(273.75,119.16) --
	(274.13,119.14) --
	(274.19,119.48) --
	(274.26,119.59) --
	(274.56,119.87) --
	(274.63,119.89) --
	(274.68,119.86) --
	(274.92,119.55) --
	(275.07,119.59) --
	(275.29,119.77) --
	(275.47,119.77) --
	(275.52,119.88) --
	(275.62,119.92) --
	(275.70,120.03) --
	(275.96,120.18) --
	(276.03,120.33) --
	(276.28,120.52) --
	(276.30,120.58) --
	(276.49,120.78) --
	(276.70,120.91) --
	(276.78,120.91) --
	(276.90,121.00) --
	(276.94,121.20) --
	(276.97,121.29) --
	(277.10,121.41) --
	(277.10,121.49) --
	(277.00,121.58) --
	(276.95,121.71) --
	(277.15,121.96) --
	(277.13,122.12) --
	(277.24,122.21) --
	(277.27,122.29) --
	(277.18,122.47) --
	(277.20,122.52) --
	(277.25,122.54) --
	(277.36,122.51) --
	(277.39,122.55) --
	(277.38,122.69) --
	(277.47,122.88) --
	(277.48,123.15) --
	(277.62,123.77) --
	(277.63,123.85) --
	(277.72,123.98) --
	(277.83,124.25) --
	(277.97,124.41) --
	(278.01,124.57) --
	(277.99,124.92) --
	(277.91,125.01) --
	(277.92,125.06) --
	(278.02,125.49) --
	(277.93,125.62) --
	(277.90,125.80) --
	(277.76,125.95) --
	(277.76,126.03) --
	(277.88,126.20) --
	(277.99,126.23) --
	(278.13,126.21) --
	(278.35,126.32) --
	(278.34,125.48) --
	(278.34,125.08) --
	(278.33,123.82) --
	(278.33,123.08) --
	(278.33,122.75) --
	(278.34,121.51) --
	(278.72,121.50) --
	(280.77,121.51) --
	(281.38,121.51) --
	(282.52,121.50) --
	(282.49,118.78) --
	(282.60,118.86) --
	(282.65,118.86) --
	(282.91,119.15) --
	(283.07,119.27) --
	(283.27,119.32) --
	(283.33,119.44) --
	(283.41,119.57) --
	(283.80,119.80) --
	(283.82,119.91) --
	(283.93,119.92) --
	(284.04,120.08) --
	(284.07,120.17) --
	(284.03,120.20) --
	(284.17,120.20) --
	(284.20,120.28) --
	(284.26,120.27) --
	(284.57,120.03) --
	(284.63,120.15) --
	(284.97,120.49) --
	(285.10,120.68) --
	(285.23,120.70) --
	(285.17,120.80) --
	(285.26,120.95) --
	(285.27,121.03) --
	(285.37,121.10) --
	(285.39,121.01) --
	(285.53,121.01) --
	(285.54,120.99) --
	(285.51,120.92) --
	(285.36,120.88) --
	(285.41,120.78) --
	(285.53,120.75) --
	(285.59,120.66) --
	(285.79,120.54) --
	(285.86,120.55) --
	(285.91,120.51) --
	(286.04,120.54) --
	(286.20,120.46) --
	(286.43,120.48) --
	(286.54,120.46) --
	(286.64,120.53) --
	(286.68,120.60) --
	(286.78,120.61) --
	(286.62,120.77) --
	(286.66,120.84) --
	(286.85,120.81) --
	(286.74,120.98) --
	(286.93,120.95) --
	(286.95,121.04) --
	(287.04,121.04) --
	(287.07,121.08) --
	(287.37,120.97) --
	(287.43,121.09) --
	(287.55,121.18) --
	(287.56,121.26) --
	(287.65,121.27) --
	(287.73,121.37) --
	(288.09,121.27) --
	(288.36,120.99) --
	(288.49,120.87) --
	(288.61,120.93) --
	(288.69,120.80) --
	(288.73,120.83) --
	(288.68,120.95) --
	(288.72,120.97) --
	(288.86,120.85) --
	(288.91,120.88) --
	(288.92,120.96) --
	(289.05,120.88) --
	(289.10,120.90) --
	(289.11,120.73) --
	(289.06,120.69) --
	(288.93,120.69) --
	(288.91,120.65) --
	(288.99,120.59) --
	(289.01,120.43) --
	(289.10,120.52) --
	(289.13,120.49) --
	(289.16,120.50) --
	(289.17,120.42) --
	(289.08,120.36) --
	(289.17,120.32) --
	(289.39,120.34) --
	(289.27,120.25) --
	(289.33,120.14) --
	(289.26,120.16) --
	(289.29,120.10) --
	(289.25,120.04) --
	(289.26,120.00) --
	(289.44,119.96) --
	(289.51,119.85) --
	(289.52,119.81) --
	(289.45,119.72) --
	(289.49,119.63) --
	(289.46,119.51) --
	(289.47,119.45) --
	(289.56,119.41) --
	(289.43,119.23) --
	(289.40,119.04) --
	(289.25,118.78) --
	(289.19,118.49) --
	(289.15,118.44) --
	(288.34,119.14) --
	(287.55,119.79) --
	(287.36,119.95) --
	(287.07,120.13) --
	(287.06,119.73) --
	(287.00,119.63) --
	(287.09,119.58) --
	(287.10,119.53) --
	(286.81,119.09) --
	(286.87,119.03) --
	(286.77,118.86) --
	(286.77,118.78) --
	(286.85,118.64) --
	(286.74,118.53) --
	(286.67,118.38) --
	(286.52,118.34) --
	(286.46,118.24) --
	(286.31,118.06) --
	(286.20,117.94) --
	(286.26,117.88) --
	(286.25,117.83) --
	(286.07,117.59) --
	(285.94,117.66) --
	(285.87,117.51) --
	(285.74,117.36) --
	(285.58,117.27) --
	(285.56,117.40) --
	(285.51,117.40) --
	(285.46,117.30) --
	(285.29,117.14) --
	(285.19,116.90) --
	(284.99,116.54) --
	(284.51,116.97) --
	(284.32,116.73) --
	(284.23,116.68) --
	(284.23,116.53) --
	(284.10,116.25) --
	(284.10,116.00) --
	(283.97,116.03) --
	(283.94,116.00) --
	(283.52,115.09) --
	cycle;
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (249.34,149.99) --
	(248.97,149.80) --
	(249.00,149.49) --
	(248.38,148.63) --
	(248.39,148.38) --
	(248.27,148.17) --
	(248.42,147.92) --
	(248.27,148.07) --
	(248.16,147.79) --
	(248.46,147.58) --
	(248.62,147.60) --
	(248.85,148.04) --
	(249.27,148.20) --
	(249.43,148.45) --
	(249.87,149.26) --
	(250.12,149.37) --
	(250.13,149.21) --
	(250.60,149.59) --
	(250.87,149.14) --
	(251.08,149.05) --
	(250.84,148.38) --
	(250.44,147.57) --
	(250.18,146.42) --
	(250.26,145.56) --
	(249.75,145.13) --
	(249.43,143.99) --
	(249.52,142.76) --
	(249.19,142.06) --
	(249.12,141.57) --
	(248.83,141.02) --
	(248.77,140.13) --
	(248.89,139.46) --
	(248.76,139.19) --
	(248.98,138.85) --
	(249.05,138.18) --
	(249.30,137.83) --
	(249.16,137.22) --
	(249.14,136.25) --
	(247.54,136.26) --
	(247.13,136.27) --
	(245.49,136.26) --
	(245.26,136.26) --
	(244.56,136.26) --
	(242.87,136.30) --
	(242.70,136.30) --
	(240.96,136.33) --
	(240.60,136.34) --
	(238.61,136.36) --
	(237.73,136.36) --
	(237.79,136.47) --
	(237.73,136.62) --
	(237.63,136.70) --
	(237.51,137.07) --
	(237.30,137.17) --
	(236.71,137.29) --
	(236.61,137.30) --
	(236.29,137.44) --
	(236.02,137.65) --
	(235.95,137.86) --
	(235.91,138.34) --
	(235.72,138.64) --
	(235.67,139.05) --
	(235.64,139.49) --
	(235.61,139.50) --
	(235.64,139.86) --
	(236.01,140.47) --
	(236.02,140.59) --
	(235.97,140.77) --
	(235.57,141.00) --
	(235.49,141.09) --
	(235.44,141.38) --
	(235.34,141.61) --
	(235.39,141.81) --
	(235.32,142.07) --
	(235.35,142.35) --
	(235.25,142.79) --
	(235.24,143.04) --
	(235.28,143.40) --
	(235.11,143.73) --
	(234.78,144.29) --
	(234.57,144.50) --
	(234.16,144.77) --
	(234.00,144.78) --
	(233.87,144.81) --
	(233.67,144.96) --
	(233.26,145.35) --
	(232.88,145.65) --
	(232.72,146.02) --
	(232.58,146.19) --
	(232.58,146.36) --
	(232.51,146.48) --
	(232.38,146.62) --
	(231.90,146.91) --
	(231.44,147.04) --
	(231.27,147.14) --
	(231.08,147.34) --
	(230.98,147.61) --
	(230.90,147.68) --
	(230.22,147.81) --
	(229.82,148.01) --
	(229.74,148.19) --
	(229.31,148.59) --
	(229.04,148.77) --
	(229.21,149.28) --
	(229.20,149.43) --
	(229.17,149.64) --
	(229.24,149.73) --
	(229.26,149.84) --
	(229.19,150.22) --
	(229.21,150.34) --
	(229.07,150.58) --
	(229.28,150.85) --
	(229.28,151.10) --
	(229.21,151.27) --
	(229.24,151.42) --
	(229.27,151.90) --
	(229.43,152.02) --
	(229.52,152.28) --
	(229.66,152.46) --
	(229.68,152.71) --
	(229.64,152.80) --
	(229.52,152.89) --
	(229.35,153.33) --
	(229.21,153.43) --
	(228.92,153.42) --
	(228.75,153.51) --
	(228.71,153.89) --
	(228.82,154.27) --
	(228.92,154.39) --
	(229.14,154.57) --
	(229.26,155.00) --
	(229.32,155.04) --
	(229.43,155.31) --
	(229.59,155.45) --
	(230.05,155.66) --
	(230.17,155.84) --
	(230.41,155.83) --
	(230.56,156.08) --
	(230.80,156.03) --
	(230.88,156.07) --
	(230.95,156.27) --
	(231.11,156.36) --
	(231.11,156.84) --
	(231.11,158.35) --
	(231.12,159.77) --
	(231.43,159.70) --
	(231.88,160.26) --
	(232.25,159.91) --
	(232.58,159.89) --
	(234.05,160.34) --
	(236.84,161.49) --
	(237.19,161.30) --
	(237.18,161.08) --
	(236.58,159.34) --
	(237.36,159.69) --
	(238.13,159.35) --
	(238.66,159.24) --
	(238.75,159.07) --
	(239.04,159.14) --
	(239.08,159.10) --
	(239.09,158.99) --
	(239.21,158.97) --
	(239.26,158.89) --
	(239.45,158.88) --
	(239.65,158.50) --
	(239.73,158.22) --
	(239.84,158.05) --
	(239.85,157.91) --
	(240.60,157.70) --
	(243.91,156.78) --
	(244.37,156.52) --
	(244.61,156.36) --
	(245.10,156.09) --
	(245.14,156.15) --
	(245.21,156.13) --
	(245.22,156.06) --
	(245.41,156.11) --
	(245.50,156.05) --
	(245.61,156.05) --
	(245.74,155.90) --
	(245.86,155.90) --
	(245.93,156.03) --
	(246.02,155.99) --
	(246.12,156.05) --
	(246.26,156.05) --
	(246.34,156.01) --
	(246.38,155.93) --
	(246.50,155.94) --
	(246.71,155.84) --
	(246.84,155.91) --
	(247.04,155.75) --
	(247.13,155.72) --
	(247.29,155.75) --
	(247.46,155.64) --
	(247.60,155.67) --
	(247.72,155.57) --
	(247.88,155.51) --
	(247.95,155.48) --
	(247.94,155.31) --
	(248.06,155.21) --
	(247.84,154.98) --
	(247.80,154.90) --
	(247.97,154.74) --
	(248.12,154.70) --
	(248.37,154.76) --
	(248.45,154.59) --
	(248.83,154.50) --
	(248.96,154.34) --
	(249.12,154.27) --
	(249.12,154.22) --
	(249.22,154.12) --
	(249.21,154.07) --
	(249.06,154.01) --
	(249.05,153.95) --
	(249.23,153.71) --
	(249.23,153.64) --
	(249.18,153.45) --
	(249.01,153.45) --
	(249.11,153.32) --
	(249.17,153.06) --
	(249.07,152.87) --
	(248.89,152.75) --
	(248.93,152.52) --
	(248.79,152.29) --
	(248.83,152.27) --
	(248.85,152.33) --
	(248.88,152.32) --
	(248.96,152.18) --
	(249.02,152.25) --
	(249.29,152.22) --
	(249.57,152.44) --
	(249.76,152.27) --
	(249.75,152.19) --
	(249.51,151.76) --
	(249.51,151.62) --
	(249.45,151.56) --
	(249.44,151.41) --
	(249.39,151.34) --
	(249.41,151.21) --
	(249.64,151.01) --
	(249.67,150.83) --
	(250.01,150.75) --
	(249.86,150.53) --
	(249.85,150.16) --
	(249.34,149.99) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (252.20,151.86) --
	(252.40,151.91) --
	(252.47,151.58) --
	(252.36,151.45) --
	(252.16,151.63) --
	(252.24,151.06) --
	(252.02,151.05) --
	(252.16,150.75) --
	(251.99,150.73) --
	(252.00,150.51) --
	(251.89,150.58) --
	(251.62,150.11) --
	(251.66,149.83) --
	(251.52,149.49) --
	(251.09,149.07) --
	(250.82,149.29) --
	(250.71,149.71) --
	(250.97,150.30) --
	(251.20,150.51) --
	(251.41,151.21) --
	(251.63,151.09) --
	(252.08,151.90) --
	(252.20,151.86) --
	cycle;
\definecolor{fillColor}{gray}{0.55}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (183.88,131.98) --
	(183.87,131.26) --
	(183.88,130.31) --
	(183.89,128.26) --
	(180.35,128.21) --
	(178.96,128.22) --
	(175.25,128.24) --
	(174.75,128.25) --
	(172.59,128.23) --
	(170.83,128.24) --
	(168.37,128.26) --
	(163.83,128.23) --
	(160.00,128.23) --
	(159.76,128.23) --
	(155.79,128.22) --
	(155.79,129.62) --
	(155.79,131.33) --
	(155.80,133.58) --
	(155.81,136.33) --
	(155.80,139.16) --
	(155.81,140.61) --
	(155.81,141.89) --
	(155.80,144.48) --
	(155.79,147.23) --
	(155.79,148.31) --
	(155.78,150.19) --
	(158.29,150.17) --
	(158.44,150.20) --
	(160.03,150.23) --
	(160.82,150.21) --
	(165.53,150.20) --
	(167.00,150.21) --
	(168.46,150.21) --
	(171.75,150.20) --
	(175.03,150.19) --
	(175.98,150.19) --
	(179.74,150.21) --
	(179.92,150.22) --
	(183.86,150.19) --
	(183.86,147.80) --
	(183.85,145.60) --
	(183.86,145.40) --
	(183.86,143.76) --
	(183.87,141.82) --
	(183.86,141.69) --
	(183.87,139.06) --
	(183.87,136.94) --
	(183.88,133.60) --
	(183.88,131.98) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.88, 42.49) --
	(106.48, 42.49) --
	(109.09, 42.49) --
	(111.69, 42.49) --
	(114.29, 42.49) --
	(116.90, 42.49) --
	(119.50, 42.49) --
	(122.11, 42.49) --
	(124.71, 42.49) --
	(127.31, 42.49) --
	(129.92, 42.49) --
	(132.52, 42.49) --
	(135.13, 42.49) --
	(137.73, 42.49) --
	(140.33, 42.49) --
	(142.94, 42.49) --
	(145.54, 42.49) --
	(148.15, 42.49) --
	(150.75, 42.49) --
	(150.75, 45.06) --
	(150.75, 47.64) --
	(150.75, 50.23) --
	(150.75, 52.83) --
	(150.75, 55.44) --
	(150.75, 58.07) --
	(150.75, 60.72) --
	(150.75, 63.37) --
	(150.75, 66.04) --
	(150.75, 68.73) --
	(150.75, 71.43) --
	(150.75, 74.14) --
	(150.75, 76.87) --
	(150.75, 79.62) --
	(147.99, 79.62) --
	(145.24, 79.62) --
	(142.48, 79.62) --
	(139.72, 79.62) --
	(136.96, 79.62) --
	(134.21, 79.62) --
	(131.45, 79.62) --
	(128.69, 79.62) --
	(125.94, 79.62) --
	(123.18, 79.62) --
	(120.42, 79.62) --
	(117.66, 79.62) --
	(114.91, 79.62) --
	(112.15, 79.62) --
	(109.39, 79.62) --
	(106.64, 79.62) --
	(103.88, 79.62) --
	(103.88, 76.87) --
	(103.88, 74.14) --
	(103.88, 71.43) --
	(103.88, 68.73) --
	(103.88, 66.04) --
	(103.88, 63.37) --
	(103.88, 60.72) --
	(103.88, 58.07) --
	(103.88, 55.44) --
	(103.88, 52.83) --
	(103.88, 50.23) --
	(103.88, 47.64) --
	(103.88, 45.06) --
	(103.88, 42.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.88, 42.48) --
	(153.37, 42.48) --
	(155.85, 42.48) --
	(158.34, 42.48) --
	(160.83, 42.48) --
	(163.31, 42.48) --
	(165.80, 42.48) --
	(168.29, 42.48) --
	(170.77, 42.48) --
	(173.26, 42.48) --
	(175.74, 42.48) --
	(178.23, 42.48) --
	(180.72, 42.48) --
	(183.20, 42.48) --
	(185.69, 42.48) --
	(188.18, 42.48) --
	(188.18, 45.19) --
	(188.18, 47.92) --
	(188.18, 50.66) --
	(188.18, 53.41) --
	(188.18, 56.18) --
	(188.18, 58.96) --
	(188.18, 61.76) --
	(188.18, 64.58) --
	(188.18, 67.41) --
	(185.51, 67.41) --
	(182.85, 67.41) --
	(180.18, 67.41) --
	(177.52, 67.41) --
	(174.86, 67.41) --
	(172.19, 67.41) --
	(169.53, 67.41) --
	(166.86, 67.41) --
	(164.20, 67.41) --
	(161.54, 67.41) --
	(158.87, 67.41) --
	(156.21, 67.41) --
	(153.55, 67.41) --
	(150.88, 67.41) --
	(150.88, 64.58) --
	(150.88, 61.76) --
	(150.88, 58.96) --
	(150.88, 56.18) --
	(150.88, 53.41) --
	(150.88, 50.66) --
	(150.88, 47.92) --
	(150.88, 45.19) --
	(150.88, 42.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,368.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (216.81, 22.46) {Cardinality of state-wise confidence sets at $\alpha = 0.05$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,368.58);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 92.96,  0.43) rectangle (108.01, 15.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,368.58);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (124.22,  0.43) rectangle (139.26, 15.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,368.58);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{gray}{0.55}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (155.47,  0.43) rectangle (170.52, 15.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,368.58);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (186.72,  0.43) rectangle (201.77, 15.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,368.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (113.93,  4.93) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,368.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (145.19,  4.93) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,368.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (176.44,  4.93) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,368.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (207.70,  4.93) {4};
\end{scope}
\end{tikzpicture}


==> data/derived/figures/figureB2.tex <==
% Created by tikzDevice version 0.12.4 on 2023-11-09 14:33:03
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 38.36, 20.67) rectangle (270.27,211.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.36, 20.67) rectangle (270.27,211.31);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.34, 27.60) rectangle ( 42.81, 31.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.34, 27.60) rectangle ( 42.81, 31.07);
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.86, 27.60) rectangle ( 47.34, 31.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.86, 27.60) rectangle ( 47.34, 31.07);
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.39, 27.60) rectangle ( 51.87, 31.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.39, 27.60) rectangle ( 51.87, 31.07);
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.92, 27.60) rectangle ( 56.40, 31.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.92, 27.60) rectangle ( 56.40, 31.07);
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.45, 27.60) rectangle ( 60.93, 31.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.45, 27.60) rectangle ( 60.93, 31.07);
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.98, 27.60) rectangle ( 65.46, 31.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.98, 27.60) rectangle ( 65.46, 31.07);
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.51, 27.60) rectangle ( 69.99, 31.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.51, 27.60) rectangle ( 69.99, 31.07);
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.78, 91.67) circle (  1.96);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.78,105.03) circle (  1.96);
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.31,148.42) circle (  1.96);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.31,173.94) circle (  1.96);
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.10, 27.60) rectangle ( 83.58, 31.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.10, 27.60) rectangle ( 83.58, 31.07);
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.63, 27.60) rectangle ( 88.11, 31.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.63, 27.60) rectangle ( 88.11, 31.07);
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.43, 75.03) circle (  1.96);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.43, 84.82) circle (  1.96);
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.22, 27.60) rectangle (101.70, 31.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.22, 27.60) rectangle (101.70, 31.07);
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.75, 27.60) rectangle (106.23, 31.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.75, 27.60) rectangle (106.23, 31.07);
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.28, 27.60) rectangle (110.76, 31.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.28, 27.60) rectangle (110.76, 31.07);
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.81, 27.60) rectangle (115.29, 31.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.81, 27.60) rectangle (115.29, 31.07);
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.34, 27.60) rectangle (119.82, 31.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.34, 27.60) rectangle (119.82, 31.07);
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.87, 27.60) rectangle (124.34, 31.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.87, 27.60) rectangle (124.34, 31.07);
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.40, 27.60) rectangle (128.87, 31.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.40, 27.60) rectangle (128.87, 31.07);
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.93, 27.60) rectangle (133.40, 31.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.93, 27.60) rectangle (133.40, 31.07);
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.46, 43.80) rectangle (137.93, 47.28);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.46, 47.27) rectangle (137.93, 50.75);
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.98, 27.60) rectangle (142.46, 31.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.98, 27.60) rectangle (142.46, 31.07);
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.51, 27.60) rectangle (146.99, 31.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.51, 27.60) rectangle (146.99, 31.07);
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.04, 27.60) rectangle (151.52, 31.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.04, 27.60) rectangle (151.52, 31.07);
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.57, 27.60) rectangle (156.05, 31.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.57, 27.60) rectangle (156.05, 31.07);
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.10, 28.88) rectangle (160.58, 32.36);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.10, 29.15) rectangle (160.58, 32.63);
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.37, 70.76) circle (  1.96);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.37, 79.64) circle (  1.96);
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.16, 27.60) rectangle (169.64, 31.08);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.16, 27.60) rectangle (169.64, 31.08);
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.69, 27.60) rectangle (174.17, 31.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.69, 27.60) rectangle (174.17, 31.07);
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.22, 27.60) rectangle (178.70, 31.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.22, 27.60) rectangle (178.70, 31.07);
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.75, 27.60) rectangle (183.23, 31.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.75, 27.60) rectangle (183.23, 31.07);
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.28, 27.60) rectangle (187.76, 31.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.28, 27.60) rectangle (187.76, 31.07);
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.81, 27.60) rectangle (192.29, 31.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.81, 27.60) rectangle (192.29, 31.07);
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.34, 27.60) rectangle (196.82, 31.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.34, 27.60) rectangle (196.82, 31.07);
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.87, 27.60) rectangle (201.35, 31.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.87, 27.60) rectangle (201.35, 31.07);
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.40, 27.60) rectangle (205.88, 31.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.40, 27.60) rectangle (205.88, 31.07);
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.93, 27.60) rectangle (210.41, 31.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.93, 27.60) rectangle (210.41, 31.07);
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46, 27.60) rectangle (214.94, 31.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.46, 27.60) rectangle (214.94, 31.07);
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.99, 27.60) rectangle (219.46, 31.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.99, 27.60) rectangle (219.46, 31.07);
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.52, 27.60) rectangle (223.99, 31.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.52, 27.60) rectangle (223.99, 31.07);
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.05, 27.60) rectangle (228.52, 31.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.05, 27.60) rectangle (228.52, 31.07);
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.58, 27.60) rectangle (233.05, 31.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.58, 27.60) rectangle (233.05, 31.07);
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.10, 27.60) rectangle (237.58, 31.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.10, 27.60) rectangle (237.58, 31.07);
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.63, 27.61) rectangle (242.11, 31.08);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.63, 27.61) rectangle (242.11, 31.09);
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.16, 27.60) rectangle (246.64, 31.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.16, 27.60) rectangle (246.64, 31.07);
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.69, 27.60) rectangle (251.17, 31.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.69, 27.60) rectangle (251.17, 31.07);
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.22, 27.60) rectangle (255.70, 31.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.22, 27.60) rectangle (255.70, 31.07);
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.75, 27.60) rectangle (260.23, 31.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.75, 27.60) rectangle (260.23, 31.07);
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.28, 27.60) rectangle (264.76, 31.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.28, 27.60) rectangle (264.76, 31.07);
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.81, 27.79) rectangle (269.29, 31.27);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.81, 27.83) rectangle (269.29, 31.31);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36, 55.33) -- (270.27, 55.33);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 38.36, 72.66) -- (270.27, 72.66);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 72.78,112.60) {Delaware};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 77.31,181.51) {District of Columbia};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 95.43, 92.39) {Idaho};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (136.19, 56.58) {Massachusetts};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (163.37, 87.21) {Nebraska};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36, 20.67) --
	( 38.36,211.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.41, 26.32) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.41, 69.65) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.41,112.97) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.41,156.30) {0.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.41,199.63) {0.20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61, 29.34) --
	( 38.36, 29.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61, 72.66) --
	( 38.36, 72.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,115.99) --
	( 38.36,115.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,159.32) --
	( 38.36,159.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,202.64) --
	( 38.36,202.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36, 20.67) --
	(270.27, 20.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (154.31,  7.63) {state};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 13.04,115.99) {Second step p-value};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (281.27,121.49) rectangle (355.85,179.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (286.77,165.35) {unit selection};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.72,150.84) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.72,134.94) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (308.17,147.82) {no};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (308.17,131.92) {yes};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (281.27, 52.52) rectangle (340.42,110.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (286.77, 96.38) {significant};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.72, 81.87) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.98, 64.23) rectangle (296.46, 67.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (308.17, 78.85) {no};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (308.17, 62.95) {yes};
\end{scope}
\end{tikzpicture}

